The Structure of the Star-forming Cluster RCW 38

We present a study of the structure of the high mass star-forming region RCW~38 and the spatial distribution of its young stellar population. Spitzer IRAC photometry 3-8um are combined with 2MASS near-IR data to identify young stellar objects by IR-excess emission from their circumstellar material. Chandra X-ray data are used to identify class III pre-main sequence stars lacking circumstellar material. We identify 624 YSOs: 23 class 0/I and 90 flat spectrum protostars, 437 Class II stars, and 74 Class III stars. We also identify 29 (27 new) O star candidates over the IRAC field. Seventy-two stars exhibit IR-variability, including seven class 0/I and 12 flat spectrum YSOs. A further 177 tentative candidates are identified by their location in the IRAC [3.6] vs. [3.6]-[5.8] cmd. We find strong evidence of subclustering in the region. Three subclusters were identified surrounding the central cluster, with massive and variable stars in each subcluster. The central region shows evidence of distinct spatial distributions of the protostars and pre-main sequence stars. A previously detected IR cluster, DB2001_Obj36, has been established as a subcluster of RCW 38. This suggests that star formation in RCW 38 occurs over a more extended area than previously thought. The gas to dust ratio is examined using the X-ray derived hydrogen column density, N_H and the K-band extinction, and found to be consistent with the diffuse ISM, in contrast with Serpens & NGC1333. We posit that the high photoionising flux of massive stars in RCW 38 affects the agglomeration of the dust grains.

==> tables.tex <==


\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Summary of IRAC Epochs.  \protect\label{epochs}}
\tablehead{\colhead{Epoch ID}   & \colhead{Date}  & \colhead{Int. Time (s)}   & \colhead{RA (J2000)}   & \colhead{Dec (J2000)} &   \colhead{Coverage (arcmin)} }
\startdata

1  & 2006.06.05\/05:53:33  &  12  &  8:58:59.7  & -47:26:37.6  &  $\sim30\times30$ \\

2  & 2006.06.05\/06:58:53  &    2  &  8:59:25.9  &  -47:32:34.8  &  $\sim15\times15$  \\

3  & 2007.02.21\/19:42:03  &   12 &  8:59:05.7  & -47:30:43.6  & $\sim30\times30$  \\

4  & 2007.02.21\/20:45:35  &   2    &  8:59:05.9  &  -47:30:38.7 &  $\sim15\times15$ \\

\enddata


\end{deluxetable}
\endcenter

\clearpage








\center
\begin{deluxetable}{cccrrrrccr}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{NGC 1333: {\it Chandra} X-ray Source Photometry  \protect\label{newxrays}}
\tablehead{\colhead{{\it Chandra}}  & \colhead{RA}   & \colhead{Dec} & \colhead{Raw}  &   \colhead{Net\,\tablenotemark{a}}  &   \colhead{$N_H$}   &   \colhead{kT}    &   \colhead{Abs. Flux}  &   \colhead{Tot. UnAbs. Flux}  &   \colhead{$\chi^{2}$}  \\
\colhead{ID}  & \colhead{(2000)}   & \colhead{(2000)}   & \colhead{CNT}  &   \colhead{CNT}  &   \colhead{$10^{22}cm^{-2}$}  &   \colhead{keV}  &   \multicolumn{2}{c}{$[erg cm^{-2} s^{-1}]$}   &   \colhead{} 
}

\startdata

1   &   8:59:55.58   &   -47:28:28.80   &   12.0   &   -0.3   &  \nodata    &   \nodata    &   \nodata   &  \nodata    &   \nodata    \\
2   &   8:59:53.60   &   -47:28:46.31   &   93.0   &   89.5   &   1.87$\pm$0.36   &   3.90$\pm$1.54   &   1.45E-14   &   3.28E-14   &   0.53    \\
3   &   8:59:52.33   &   -47:34:01.49   &   15.0   &   3.2   &   0.00$\pm$0.17   &   1.83$\pm$36.36   &   1.14E-15   &   1.14E-15   &   0.60    \\
4   &   8:59:50.36   &   -47:26:57.03   &   68.0   &   63.5   &   0.35$\pm$0.17   &   3.12$\pm$2.14   &   6.54E-15   &   1.02E-14   &   0.57    \\
5   &   8:59:47.99   &   -47:28:56.23   &   7.0   &   3.4   &   0.00$\pm$0.27   &   2.32$\pm$\nodata   &   4.18E-16   &   4.18E-16   &   0.37    \\
6   &   8:59:46.70   &   -47:31:53.62   &   71.0   &   67.0   &   0.75$\pm$0.25   &   4.63$\pm$5.88   &   8.52E-15   &   1.42E-14   &   0.57    \\
7   &   8:59:42.96   &   -47:31:58.63   &   38.0   &   34.1   &   1.90$\pm$0.81   &   7.54$\pm$\nodata   &   6.32E-15   &   1.18E-14   &   0.54    \\
8   &   8:59:41.58   &   -47:35:07.91   &   177.0   &   164.2   &   0.81$\pm$0.15   &   3.02$\pm$0.85   &   1.86E-14   &   3.63E-14   &   0.87    \\
9   &   8:59:41.47   &   -47:26:08.09   &   13.0   &   9.7   &   100.00$\pm$88.20   &   10.00$\pm$\nodata   &   2.16E-15   &   5.98E-14   &   0.43    \\
10   &   8:59:39.22   &   -47:30:37.47   &   23.0   &   21.3   &   3.24$\pm$1.63   &   10.00$\pm$\nodata   &   4.80E-15   &   9.87E-15   &   0.34    \\
11   &   8:59:38.66   &   -47:29:18.37   &   7.0   &   5.8   &   0.00$\pm$0.10   &   0.15$\pm$0.04   &   1.50E-15   &   1.50E-15   &   0.20    \\
12   &   8:59:38.32   &   -47:32:01.58   &   7.0   &   6.0   &   2.54$\pm$2.40   &   3.71$\pm$\nodata   &   1.40E-15   &   3.57E-15   &   0.22    \\
13   &   8:59:37.44   &   -47:31:25.60   &   14.0   &   12.6   &   0.36$\pm$0.69   &   7.54$\pm$\nodata   &   1.55E-15   &   2.09E-15   &   0.28    \\
14   &   8:59:37.37   &   -47:34:35.39   &   22.0   &   18.4   &   0.96$\pm$0.76   &   5.96$\pm$\nodata   &   2.92E-15   &   4.86E-15   &   0.45    \\
15   &   8:59:36.92   &   -47:33:04.80   &   63.0   &   61.9   &   1.75$\pm$0.44   &   3.95$\pm$2.08   &   9.71E-15   &   2.14E-14   &   0.37    \\
16   &   8:59:36.78   &   -47:29:21.78   &   11.0   &   9.8   &   2.55$\pm$1.18   &   0.94$\pm$0.38   &   8.51E-16   &   1.08E-14   &   0.22    \\
17   &   8:59:35.84   &   -47:29:11.97   &   10.0   &   8.8   &   10.20$\pm$2.41   &   0.45$\pm$0.05   &   1.03E-15   &   1.19E-12   &   0.23    \\
18   &   8:59:35.58   &   -47:31:37.57   &   18.0   &   17.1   &   1.39$\pm$0.61   &   2.00$\pm$1.68   &   2.43E-15   &   7.16E-15   &   0.23    \\
19   &   8:59:35.39   &   -47:28:18.32   &   69.0   &   68.3   &   1.69$\pm$0.33   &   2.09$\pm$0.57   &   1.29E-14   &   4.00E-14   &   0.31    \\
20   &   8:59:35.36   &   -47:27:23.51   &   102.0   &   100.4   &   0.80$\pm$0.15   &   1.63$\pm$0.39   &   8.57E-15   &   2.26E-14   &   0.39    \\
21   &   8:59:35.22   &   -47:26:32.10   &   60.0   &   55.9   &   4.25$\pm$1.19   &   4.70$\pm$2.58   &   1.18E-14   &   3.27E-14   &   0.61    \\
22   &   8:59:34.83   &   -47:28:25.32   &   6.0   &   5.2   &   4.30$\pm$1.30   &   0.33$\pm$0.06   &   5.61E-16   &   3.40E-13   &   0.15    \\
23   &   8:59:34.77   &   -47:28:40.29   &   18.0   &   17.0   &   4.23$\pm$1.79   &   3.24$\pm$2.41   &   3.92E-15   &   1.33E-14   &   0.24    \\
24   &   8:59:34.43   &   -47:30:53.63   &   9.0   &   7.6   &   0.00$\pm$0.05   &   1.22$\pm$1.94   &   5.82E-16   &   5.83E-16   &   0.25    \\
25   &   8:59:33.32   &   -47:32:54.05   &   30.0   &   29.0   &   0.97$\pm$0.34   &   1.82$\pm$0.99   &   2.66E-15   &   7.13E-15   &   0.29    \\   
26   &   8:59:32.46   &   -47:32:36.11   &   21.0   &   19.6   &   0.37$\pm$0.28   &   2.15$\pm$1.88   &   1.66E-15   &   2.92E-15   &   0.29    \\
27   &   8:59:31.63   &   -47:31:56.97   &   38.0   &   36.4   &   1.16$\pm$0.97   &   10.00$\pm$\nodata   &   5.64E-15   &   9.03E-15   &   0.40    \\   
28   &   8:59:31.61   &   -47:26:08.42   &   8.0   &   4.4   &   0.00$\pm$0.18   &   0.47$\pm$0.64   &   5.78E-16   &   5.78E-16   &   0.38    \\
29   &   8:59:31.55   &   -47:33:50.17   &   20.0   &   16.9   &   0.73$\pm$0.53   &   2.32$\pm$3.29   &   1.56E-15   &   3.28E-15   &   0.39    \\
30   &   8:59:31.27   &   -47:33:30.74   &   99.0   &   97.6   &   0.00$\pm$0.02   &   1.06$\pm$0.10   &   6.72E-15   &   6.72E-15   &   0.37    \\
31   &   8:59:30.60   &   -47:28:00.04   &   12.0   &   10.7   &   1.70$\pm$0.96   &   2.58$\pm$3.73   &   1.40E-15   &   3.78E-15   &   0.25    \\
32   &   8:59:30.00   &   -47:26:34.10   &   27.0   &   26.0   &   0.62$\pm$0.36   &   4.43$\pm$44.13   &   3.13E-15   &   5.07E-15   &   0.27    \\
33   &   8:59:29.94   &   -47:31:50.20   &   57.0   &   55.5   &   4.24$\pm$0.63   &   1.35$\pm$0.19   &   7.43E-15   &   6.71E-14   &   0.37    \\
34   &   8:59:29.03   &   -47:27:57.04   &   8.0   &   6.4   &   0.00$\pm$0.07   &   2.32$\pm$\nodata   &   5.37E-16   &   5.38E-16   &   0.24    \\
35   &   8:59:28.92   &   -47:32:17.89   &   13.0   &   12.1   &   0.69$\pm$0.16   &   0.19$\pm$0.02   &   7.05E-16   &   3.62E-14   &   0.17    \\
36   &   8:59:28.92   &   -47:31:40.59   &   121.0   &   119.0   &   1.40$\pm$0.28   &   3.84$\pm$1.41   &   1.59E-14   &   3.30E-14   &   0.53    \\
37   &   8:59:28.79   &   -47:32:22.35   &   72.0   &   70.7   &   1.28$\pm$0.43   &   7.54$\pm$30.69   &   1.08E-14   &   1.83E-14   &   0.40    \\
38   &   8:59:28.63   &   -47:29:37.97   &   16.0   &   15.1   &   1.29$\pm$0.56   &   1.64$\pm$1.15   &   3.05E-15   &   1.01E-14   &   0.21    \\
39   &   8:59:28.33   &   -47:32:14.16   &   7.0   &   5.9   &   0.00$\pm$1.27   &   10.00$\pm$\nodata   &   5.86E-16   &   5.86E-16   &   0.19    \\
40   &   8:59:28.32   &   -47:26:20.00   &   111.0   &   107.1   &   1.30$\pm$0.30   &   10.00$\pm$28.84   &   1.88E-14   &   3.08E-14   &   0.63    \\
41   &   8:59:28.22   &   -47:35:45.75   &   14.0   &   10.3   &   2.40$\pm$1.48   &   2.00$\pm$2.18   &   1.26E-15   &   4.81E-15   &   0.39    \\
42   &   8:59:28.18   &   -47:29:26.14   &   51.0   &   50.1   &   1.37$\pm$0.32   &   1.97$\pm$0.69   &   1.30E-14   &   3.86E-14   &   0.31    \\
43   &   8:59:27.84   &   -47:28:03.19   &   19.0   &   17.2   &   0.65$\pm$0.41   &   2.53$\pm$4.73   &   1.65E-15   &   3.24E-15   &   0.30    \\
44   &   8:59:27.02   &   -47:34:10.56   &   9.0   &   4.4   &   0.03$\pm$0.10   &   0.11$\pm$0.02   &   2.38E-15   &   3.64E-15   &   0.42    \\    
45   &   8:59:26.68   &   -47:33:10.15   &   11.0   &   9.9   &   1.91$\pm$0.81   &   1.14$\pm$0.59   &   8.69E-16   &   5.57E-15   &   0.23    \\
46   &   8:59:26.55   &   -47:30:07.95   &   32.0   &   31.4   &   2.06$\pm$0.45   &   1.23$\pm$0.30   &   5.35E-15   &   3.25E-14   &   0.24    \\
47   &   8:59:26.25   &   -47:31:03.95   &   9.0   &   7.7   &   1.38$\pm$1.53   &   10.00$\pm$\nodata   &   1.20E-15   &   1.99E-15   &   0.25    \\
48   &   8:59:26.23   &   -47:27:54.64   &   28.0   &   26.8   &   1.70$\pm$0.49   &   1.65$\pm$0.71   &   3.03E-15   &   1.15E-14   &   0.31    \\
49   &   8:59:25.93   &   -47:27:26.15   &   12.0   &   10.3   &   4.67$\pm$3.17   &   1.82$\pm$0.98   &   1.68E-15   &   1.03E-14   &   0.27    \\
50   &   8:59:25.80   &   -47:34:36.69   &   22.0   &   18.6   &   0.00$\pm$0.15   &   1.19$\pm$2.97   &   1.27E-15   &   1.27E-15   &   0.39    \\
51   &   8:59:25.06   &   -47:27:26.91   &   13.0   &   11.4   &   3.03$\pm$1.49   &   2.67$\pm$2.23   &   1.96E-15   &   6.59E-15   &   0.25    \\
52   &   8:59:24.38   &   -47:34:36.28   &   13.0   &   9.2   &   0.00$\pm$0.11   &   2.93$\pm$39.86   &   9.38E-16   &   9.38E-16   &   0.38    \\
53   &   8:59:24.37   &   -47:31:11.46   &   17.0   &   15.9   &   1.95$\pm$1.12   &   8.03$\pm$\nodata   &   2.83E-15   &   5.26E-15   &   0.27    \\
54   &   8:59:24.37   &   -47:30:44.35   &   18.0   &   17.1   &   6.79$\pm$2.69   &   2.08$\pm$0.74   &   3.35E-15   &   2.20E-14   &   0.24    \\
55   &   8:59:23.92   &   -47:28:11.76   &   6.0   &   4.5   &   7.50$\pm$4.22   &   1.14$\pm$0.40   &   8.40E-16   &   1.84E-14   &   0.24    \\   
56   &   8:59:23.61   &   -47:26:50.11   &   19.0   &   17.4   &   0.51$\pm$0.38   &   2.93$\pm$5.06   &   1.89E-15   &   3.28E-15   &   0.31    \\
57   &   8:59:23.67   &   -47:25:23.68   &   23.0   &   18.7   &   0.42$\pm$0.32   &   2.03$\pm$3.20   &   1.57E-15   &   2.94E-15   &   0.49    \\
58   &   8:59:23.56   &   -47:35:51.80   &   66.0   &   62.6   &   2.03$\pm$0.43   &   2.93$\pm$1.03   &   9.71E-15   &   2.59E-14   &   0.53    \\
59   &   8:59:22.86   &   -47:26:33.91   &   41.0   &   39.5   &   1.10$\pm$0.42   &   5.47$\pm$30.75   &   5.71E-15   &   1.00E-14   &   0.37    \\
60   &   8:59:22.54   &   -47:28:49.73   &   10.0   &   8.8   &   3.33$\pm$2.85   &   10.00$\pm$\nodata   &   1.92E-15   &   3.98E-15   &   0.25    \\
61   &   8:59:22.22   &   -47:25:50.73   &   27.0   &   22.4   &   1.30$\pm$0.39   &   1.14$\pm$0.42   &   1.79E-15   &   8.63E-15   &   0.43    \\
62   &   8:59:21.90   &   -47:30:38.49   &   36.0   &   35.3   &   2.08$\pm$0.49   &   1.65$\pm$0.51   &   6.84E-15   &   2.90E-14   &   0.27    \\
63   &   8:59:21.82   &   -47:36:11.11   &   10.0   &   6.9   &   0.00$\pm$0.05   &   1.44$\pm$3.33   &   6.34E-16   &   6.34E-16   &   0.33    \\
64   &   8:59:21.71   &   -47:32:34.25   &   20.0   &   18.5   &   4.97$\pm$1.66   &   1.83$\pm$0.63   &   2.95E-15   &   1.88E-14   &   0.30    \\
65   &   8:59:21.57   &   -47:29:29.11   &   331.0   &   329.3   &   2.43$\pm$0.20   &   2.61$\pm$0.28   &   4.66E-14   &   1.44E-13   &   0.60    \\
66   &   8:59:21.33   &   -47:33:25.12   &   19.0   &   17.7   &   4.91$\pm$2.68   &   10.00$\pm$\nodata   &   4.23E-15   &   9.89E-15   &   0.30    \\
67   &   8:59:21.30   &   -47:25:55.91   &   120.0   &   114.9   &   1.11$\pm$0.22   &   3.54$\pm$1.25   &   1.50E-14   &   3.02E-14   &   0.56    \\
68   &   8:59:21.17   &   -47:31:12.45   &   8.0   &   7.1   &   4.36$\pm$2.10   &   1.14$\pm$0.44   &   1.55E-15   &   1.99E-14   &   0.15    \\
69   &   8:59:20.93   &   -47:29:14.29   &   50.0   &   48.7   &   1.11$\pm$0.30   &   1.84$\pm$0.76   &   4.79E-15   &   1.35E-14   &   0.37    \\
70   &   8:59:20.89   &   -47:31:19.28   &   7.0   &   5.6   &   3.00$\pm$1.90   &   1.44$\pm$1.29   &   1.02E-15   &   6.39E-15   &   0.19    \\
71   &   8:59:20.69   &   -47:26:17.49   &   68.0   &   66.4   &   1.20$\pm$0.20   &   1.20$\pm$0.21   &   5.29E-15   &   2.28E-14   &   0.34    \\
72   &   8:59:20.27   &   -47:31:06.17   &   8.0   &   7.1   &   2.57$\pm$2.64   &   10.00$\pm$\nodata   &   3.38E-15   &   6.50E-15   &   0.18    \\
73   &   8:59:20.22   &   -47:28:29.38   &   86.0   &   84.8   &   3.44$\pm$0.60   &   3.17$\pm$0.80   &   1.50E-14   &   4.72E-14   &   0.44    \\
74   &   8:59:20.01   &   -47:34:13.87   &   4.0   &   2.6   &   0.00$\pm$0.10   &   0.07$\pm$0.01   &   3.85E-15   &   3.86E-15   &   0.21    \\
75   &   8:59:19.95   &   -47:29:35.20   &   18.0   &   17.0   &   0.64$\pm$0.15   &   0.35$\pm$0.06   &   1.89E-15   &   2.22E-14   &   0.19    \\
76   &   8:59:19.84   &   -47:27:31.05   &   7.0   &   4.9   &   2.89$\pm$17.43   &   9.16$\pm$\nodata   &   9.50E-16   &   1.91E-15   &   0.31    \\
77   &   8:59:19.59   &   -47:29:03.57   &   10.0   &   8.5   &   0.00$\pm$0.18   &   1.60$\pm$53.10   &   6.54E-16   &   6.55E-16   &   0.26    \\
78   &   8:59:19.58   &   -47:33:28.61   &   12.0   &   10.6   &   0.90$\pm$1.29   &   10.00$\pm$\nodata   &   1.59E-15   &   2.42E-15   &   0.27    \\
79   &   8:59:19.56   &   -47:27:54.80   &   11.0   &   9.6   &   6.38$\pm$1.86   &   0.80$\pm$0.17   &   1.32E-15   &   7.69E-14   &   0.26    \\
80   &   8:59:19.30   &   -47:29:28.73   &   22.0   &   21.0   &   3.28$\pm$1.13   &   2.35$\pm$1.13   &   5.80E-15   &   2.23E-14   &   0.25    \\
81   &   8:59:19.14   &   -47:32:55.22   &   7.0   &   5.6   &   0.00$\pm$0.07   &   1.44$\pm$3.17   &   4.95E-16   &   4.95E-16   &   0.24    \\
82   &   8:59:18.95   &   -47:32:25.31   &   40.0   &   38.7   &   1.12$\pm$0.39   &   4.30$\pm$6.35   &   5.52E-15   &   1.04E-14   &   0.35    \\
83   &   8:59:18.61   &   -47:25:56.37   &   31.0   &   25.9   &   0.00$\pm$0.06   &   1.44$\pm$0.81   &   2.25E-15   &   2.26E-15   &   0.47    \\
84   &   8:59:18.10   &   -47:31:17.59   &   14.0   &   12.4   &   14.01$\pm$8.77   &   4.70$\pm$15.23   &   4.08E-15   &   1.99E-14   &   0.29    \\
85   &   8:59:17.75   &   -47:28:51.64   &   69.0   &   67.5   &   0.77$\pm$0.26   &   9.75$\pm$33.19   &   1.01E-14   &   1.50E-14   &   0.43    \\
86   &   8:59:17.57   &   -47:27:48.30   &   17.0   &   15.0   &   1.87$\pm$0.62   &   1.17$\pm$0.49   &   1.36E-15   &   8.32E-15   &   0.26    \\
87   &   8:59:17.55   &   -47:27:15.56   &   9.0   &   7.2   &   0.00$\pm$0.06   &   0.12$\pm$0.02   &   3.59E-15   &   3.60E-15   &   0.26    \\
88   &   8:59:17.35   &   -47:26:55.68   &   8.0   &   6.4   &   0.33$\pm$0.14   &   0.11$\pm$0.02   &   7.99E-16   &   2.33E-14   &   0.23    \\
89   &   8:59:17.26   &   -47:30:11.41   &   49.0   &   47.0   &   5.32$\pm$1.13   &   2.49$\pm$0.62   &   8.65E-15   &   4.06E-14   &   0.39    \\
90   &   8:59:17.23   &   -47:27:57.10   &   18.0   &   15.9   &   1.89$\pm$0.82   &   2.43$\pm$1.99   &   2.11E-15   &   6.16E-15   &   0.29    \\
91   &   8:59:16.98   &   -47:33:02.73   &   20.0   &   18.9   &   7.22$\pm$3.21   &   4.30$\pm$5.94   &   4.40E-15   &   1.60E-14   &   0.25    \\
92   &   8:59:16.83   &   -47:27:48.99   &   16.0   &   14.1   &   5.53$\pm$4.13   &   10.00$\pm$\nodata   &   3.57E-15   &   8.71E-15   &   0.25    \\  
93   &   8:59:16.80   &   -47:30:04.13   &   47.0   &   45.1   &   2.37$\pm$0.77   &   10.00$\pm$\nodata   &   8.66E-15   &   1.63E-14   &   0.36    \\
94   &   8:59:16.67   &   -47:30:38.52   &   22.0   &   20.7   &   8.82$\pm$2.65   &   1.83$\pm$0.48   &   4.07E-15   &   3.86E-14   &   0.30    \\
95   &   8:59:16.31   &   -47:28:42.01   &   6.0   &   4.3   &   6.24$\pm$3.19   &   0.73$\pm$0.25   &   5.34E-16   &   4.24E-14   &   0.24    \\
96   &   8:59:16.04   &   -47:33:12.76   &   13.0   &   11.7   &   2.53$\pm$1.03   &   1.44$\pm$0.62   &   1.41E-15   &   7.83E-15   &   0.24    \\
97   &   8:59:16.08   &   -47:32:32.70   &   8.0   &   6.7   &   62.18$\pm$20.23   &   1.44$\pm$0.29   &   2.55E-15   &   3.64E-13   &   0.25    \\
98   &   8:59:16.00   &   -47:31:10.31   &   24.0   &   22.2   &   2.30$\pm$1.15   &   10.00$\pm$\nodata   &   4.07E-15   &   7.61E-15   &   0.36    \\    
99   &   8:59:15.90   &   -47:32:57.96   &   31.0   &   30.0   &   2.53$\pm$0.66   &   1.89$\pm$0.69   &   3.96E-15   &   1.63E-14   &   0.25    \\
100   &   8:59:15.83   &   -47:28:53.27   &   37.0   &   35.6   &   2.33$\pm$0.54   &   1.69$\pm$0.54   &   4.06E-15   &   1.79E-14   &   0.33    \\
101   &   8:59:15.76   &   -47:29:22.30   &   13.0   &   12.0   &   0.42$\pm$0.41   &   2.47$\pm$7.14   &   1.75E-15   &   3.05E-15   &   0.20    \\
102   &   8:59:15.77   &   -47:27:01.68   &   34.0   &   32.4   &   3.75$\pm$1.09   &   3.28$\pm$1.65   &   6.05E-15   &   1.93E-14   &   0.31    \\
103   &   8:59:15.70   &   -47:30:09.15   &   14.0   &   12.4   &   15.85$\pm$7.80   &   3.71$\pm$2.74   &   3.76E-15   &   2.33E-14   &   0.25    \\
104   &   8:59:15.66   &   -47:29:39.49   &   6.0   &   4.6   &   13.87$\pm$5.15   &   0.71$\pm$0.13   &   8.27E-16   &   2.64E-13   &   0.20    \\
105   &   8:59:15.63   &   -47:26:09.43   &   18.0   &   13.6   &   1.39$\pm$0.54   &   1.12$\pm$0.53   &   1.26E-15   &   6.54E-15   &   0.46    \\  
106   &   8:59:15.59   &   -47:27:46.03   &   27.0   &   25.4   &   0.88$\pm$0.37   &   2.10$\pm$1.66   &   2.37E-15   &   5.62E-15   &   0.33    \\
107   &   8:59:14.89   &   -47:29:28.02   &   32.0   &   30.4   &   2.93$\pm$0.57   &   1.14$\pm$0.22   &   3.25E-15   &   2.94E-14   &   0.26    \\
108   &   8:59:14.88   &   -47:26:58.55   &   52.0   &   49.9   &   17.27$\pm$2.79   &   1.83$\pm$0.24   &   1.28E-14   &   2.12E-13   &   0.35    \\
109   &   8:59:14.73   &   -47:31:47.68   &   23.0   &   21.3   &   4.47$\pm$2.16   &   2.93$\pm$1.53   &   3.86E-15   &   1.44E-14   &   0.34    \\
110   &   8:59:14.73   &   -47:30:16.06   &   10.0   &   8.4   &   8.34$\pm$7.74   &   10.00$\pm$\nodata   &   2.24E-15   &   6.42E-15   &   0.25    \\
111   &   8:59:14.74   &   -47:29:31.86   &   71.0   &   69.0   &   1.90$\pm$0.39   &   3.29$\pm$1.19   &   9.86E-15   &   2.42E-14   &   0.37    \\
112   &   8:59:14.58   &   -47:26:50.13   &   28.0   &   26.7   &   3.82$\pm$1.76   &   10.00$\pm$\nodata   &   5.82E-15   &   1.26E-14   &   0.32    \\
113   &   8:59:14.43   &   -47:31:19.64   &   34.0   &   32.3   &   3.82$\pm$0.82   &   1.52$\pm$0.32   &   4.30E-15   &   2.95E-14   &   0.36    \\
114   &   8:59:14.43   &   -47:30:51.06   &   34.0   &   31.8   &   5.58$\pm$1.21   &   1.53$\pm$0.29   &   4.86E-15   &   4.35E-14   &   0.41    \\
115   &   8:59:14.33   &   -47:29:44.56   &   16.0   &   14.5   &   8.10$\pm$4.20   &   3.80$\pm$3.46   &   3.54E-15   &   1.47E-14   &   0.27    \\
116   &   8:59:14.00   &   -47:28:56.52   &   12.0   &   11.4   &   30.02$\pm$9.07   &   1.44$\pm$0.26   &   1.41E-14   &   7.34E-13   &   0.20    \\
117   &   8:59:13.43   &   -47:32:48.06   &   17.0   &   15.9   &   3.24$\pm$0.79   &   0.78$\pm$0.18   &   2.87E-15   &   7.98E-14   &   0.24    \\
118   &   8:59:13.40   &   -47:29:33.26   &   28.0   &   26.0   &   5.00$\pm$1.68   &   2.66$\pm$1.00   &   4.99E-15   &   2.13E-14   &   0.35    \\
119   &   8:59:12.72   &   -47:30:00.13   &   29.0   &   27.1   &   8.45$\pm$2.17   &   1.87$\pm$0.42   &   5.38E-15   &   4.80E-14   &   0.38    \\
120   &   8:59:12.63   &   -47:30:55.35   &   11.0   &   8.8   &   11.84$\pm$7.64   &   7.54$\pm$\nodata   &   2.79E-15   &   1.01E-14   &   0.34    \\
121   &   8:59:11.86   &   -47:29:43.63   &   21.0   &   19.0   &   4.76$\pm$2.84   &   7.26$\pm$\nodata   &   4.34E-15   &   1.08E-14   &   0.35    \\
122   &   8:59:11.71   &   -47:28:10.89   &   12.0   &   10.8   &   0.63$\pm$0.23   &   0.56$\pm$0.21   &   5.71E-16   &   3.84E-15   &   0.23    \\
123   &   8:59:11.80   &   -47:27:04.58   &   8.0   &   6.3   &   0.00$\pm$0.13   &   2.51$\pm$\nodata   &   5.27E-16   &   5.27E-16   &   0.28    \\
124   &   8:59:11.59   &   -47:30:16.19   &   22.0   &   19.9   &   32.98$\pm$6.39   &   1.34$\pm$0.17   &   5.80E-15   &   4.18E-13   &   0.36    \\
125   &   8:59:11.09   &   -47:31:23.47   &   10.0   &   8.0   &   17.55$\pm$7.12   &   1.50$\pm$0.40   &   1.99E-15   &   5.14E-14   &   0.28    \\
126   &   8:59:10.43   &   -47:29:42.54   &   12.0   &   9.0   &   2.57$\pm$1.56   &   1.83$\pm$1.58   &   1.24E-15   &   5.33E-15   &   0.35    \\
127   &   8:59:10.25   &   -47:31:08.10   &   19.0   &   17.5   &   21.75$\pm$9.04   &   10.00$\pm$\nodata   &   6.35E-15   &   3.04E-14   &   0.55    \\
128   &   8:59:10.05   &   -47:28:24.03   &   5.0   &   4.3   &   3.40$\pm$1.06   &   0.30$\pm$0.06   &   1.09E-15   &   5.58E-13   &   0.15    \\
129   &   8:59:09.94   &   -47:30:27.90   &   34.0   &   32.5   &   9.31$\pm$2.59   &   2.71$\pm$0.75   &   7.40E-15   &   4.41E-14   &   0.59    \\
130   &   8:59:10.00   &   -47:29:41.17   &   23.0   &   20.5   &   1.89$\pm$0.57   &   1.45$\pm$0.54   &   2.31E-15   &   1.06E-14   &   0.36    \\
131   &   8:59:09.72   &   -47:31:31.01   &   17.0   &   15.5   &   1.30$\pm$0.96   &   10.00v\nodata   &   2.21E-15   &   3.62E-15   &   0.55    \\
132   &   8:59:09.70   &   -47:28:45.58   &   20.0   &   18.2   &   4.33$\pm$1.33   &   1.58$\pm$0.48   &   2.78E-15   &   1.98E-14   &   0.31    \\
133   &   8:59:09.62   &   -47:30:25.60   &   293.0   &   291.5   &   3.32$\pm$0.31   &   3.91$\pm$0.59   &   5.31E-14   &   1.46E-13   &   0.82    \\
134   &   8:59:09.53   &   -47:31:18.46   &   33.0   &   31.5   &   21.10$\pm$5.66   &   4.70$\pm$2.50   &   1.03E-14   &   6.54E-14   &   0.60    \\
135   &   8:59:09.43   &   -47:30:20.16   &   20.0   &   18.5   &   5.46$\pm$1.97   &   2.57$\pm$1.14   &   3.59E-15   &   1.66E-14   &   0.55    \\
136   &   8:59:09.30   &   -47:29:19.06   &   27.0   &   24.0   &   2.85$\pm$0.96   &   1.88$\pm$0.77   &   3.28E-15   &   1.45E-14   &   0.43    \\
137   &   8:59:09.14   &   -47:34:05.36   &   506.0   &   502.6   &   0.93$\pm$0.10   &   6.40$\pm$2.24   &   7.14E-14   &   1.17E-13   &   0.77    \\
138   &   8:59:09.10   &   -47:31:00.59   &   15.0   &   13.5   &   6.59$\pm$1.62   &   0.73$\pm$0.12   &   1.60E-15   &   1.39E-13   &   0.52    \\
139   &   8:59:09.08   &   -47:29:16.82   &   27.0   &   24.0   &   0.86$\pm$0.44   &   3.77$\pm$14.55   &   2.99E-15   &   5.46E-15   &   0.41    \\
140   &   8:59:09.06   &   -47:30:41.50   &   43.0   &   41.5   &   2.87$\pm$0.62   &   1.90$\pm$0.53   &   5.63E-15   &   2.47E-14   &   0.60    \\
141   &   8:59:09.06   &   -47:27:50.95   &   9.0   &   7.6   &   0.23$\pm$0.43   &   1.36$\pm$\nodata   &   4.22E-16   &   7.33E-16   &   0.23    \\
142   &   8:59:08.75   &   -47:30:37.34   &   290.0   &   288.5   &   3.56$\pm$0.30   &   2.76$\pm$0.30   &   4.85E-14   &   1.71E-13   &   0.84    \\
143   &   8:59:08.75   &   -47:30:27.08   &   79.0   &   77.5   &   6.89$\pm$1.36   &   5.29$\pm$2.51   &   1.89E-14   &   6.07E-14   &   0.69    \\  
144   &   8:59:08.68   &   -47:30:59.32   &   20.0   &   18.5   &   1.68$\pm$0.69   &   2.39$\pm$1.77   &   2.24E-15   &   6.31E-15   &   0.54    \\
145   &   8:59:08.55   &   -47:30:49.73   &   82.0   &   80.5   &   3.44$\pm$0.49   &   1.81$\pm$0.30   &   1.13E-14   &   5.80E-14   &   0.67    \\
146   &   8:59:08.38   &   -47:29:54.95   &   121.0   &   117.6   &   1.10$\pm$0.21   &   2.80$\pm$0.77   &   1.33E-14   &   2.94E-14   &   0.59    \\
147   &   8:59:08.29   &   -47:35:16.39   &   36.0   &   32.2   &   1.45$\pm$0.47   &   2.60$\pm$1.39   &   4.37E-15   &   1.11E-14   &   0.43    \\
148   &   8:59:08.08   &   -47:30:47.60   &   87.0   &   85.5   &   3.35$\pm$0.49   &   2.14$\pm$0.40   &   1.28E-14   &   5.43E-14   &   0.67    \\
149   &   8:59:08.04   &   -47:30:38.77   &   74.0   &   72.5   &   3.45$\pm$0.57   &   2.08$\pm$0.42   &   1.07E-14   &   4.74E-14   &   0.67    \\
150   &   8:59:07.96   &   -47:31:22.42   &   22.0   &   20.5   &   8.23$\pm$3.08   &   3.80$\pm$2.83   &   4.85E-15   &   2.02E-14   &   0.56    \\
151   &   8:59:07.97   &   -47:30:25.94   &   73.0   &   71.5   &   3.53$\pm$0.68   &   3.71$\pm$1.23   &   1.40E-14   &   4.06E-14   &   0.68    \\
152   &   8:59:07.91   &   -47:31:00.83   &   126.0   &   124.5   &   2.76$\pm$0.43   &   4.53$\pm$1.52   &   2.21E-14   &   5.32E-14   &   0.75    \\
153   &   8:59:07.85   &   -47:31:36.63   &   13.0   &   10.9   &   8.51$\pm$5.54   &   10.00$\pm$\nodata   &   2.96E-15   &   8.56E-15   &   0.27    \\
154   &   8:59:07.85   &   -47:31:12.15   &   21.0   &   19.5   &   7.29$\pm$3.52   &   4.82$\pm$6.59   &   4.84E-15   &   1.66E-14   &   0.56    \\
155   &   8:59:07.73   &   -47:30:44.75   &   22.0   &   20.5   &   3.69$\pm$1.16   &   1.83$\pm$0.72   &   2.93E-15   &   1.54E-14   &   0.55    \\
156   &   8:59:07.44   &   -47:29:16.12   &   45.0   &   42.7   &   3.20$\pm$0.96   &   3.79$\pm$2.01   &   7.87E-15   &   2.17E-14   &   0.44    \\
157   &   8:59:07.49   &   -47:25:38.88   &   11.0   &   6.8   &   0.00$\pm$0.13   &   1.83$\pm$9.97   &   7.81E-16   &   7.81E-16   &   0.34    \\
158   &   8:59:07.37   &   -47:30:46.17   &   39.0   &   37.5   &   1.60$\pm$0.49   &   2.79$\pm$1.36   &   4.84E-15   &   1.22E-14   &   0.59    \\
159   &   8:59:07.35   &   -47:33:05.44   &   258.0   &   256.3   &   1.17$\pm$0.13   &   2.51$\pm$0.37   &   2.85E-14   &   6.81E-14   &   0.60    \\
160   &   8:59:07.33   &   -47:31:36.08   &   26.0   &   23.8   &   1.06$\pm$0.59   &   10.00$\pm$\nodata   &   3.69E-15   &   5.80E-15   &   0.28    \\
161   &   8:59:07.26   &   -47:31:14.88   &   61.0   &   59.5   &   6.19$\pm$1.18   &   2.58$\pm$0.56   &   1.17E-14   &   5.77E-14   &   0.67    \\
162   &   8:59:07.19   &   -47:29:57.97   &   47.0   &   45.5   &   18.72$\pm$2.68   &   1.20$\pm$0.10   &   9.45E-15   &   4.94E-13   &   0.62    \\
163   &   8:59:07.16   &   -47:31:18.01   &   103.0   &   101.5   &   5.94$\pm$0.92   &   3.10$\pm$0.57   &   2.10E-14   &   8.64E-14   &   0.71    \\
164   &   8:59:06.98   &   -47:30:32.73   &   14.0   &   12.5   &   3.98$\pm$1.29   &   1.23$\pm$0.40   &   1.70E-15   &   1.71E-14   &   0.52    \\  
165   &   8:59:06.95   &   -47:30:06.22   &   12.0   &   10.5   &   3.15$\pm$1.72   &   2.72$\pm$2.97   &   1.72E-15   &   5.79E-15   &   0.52    \\
166   &   8:59:06.91   &   -47:31:02.53   &   216.0   &   214.5   &   5.83$\pm$0.66   &   5.05$\pm$1.10   &   4.94E-14   &   1.50E-13   &   0.80    \\
167   &   8:59:06.82   &   -47:29:41.39   &   87.0   &   82.7   &   3.95$\pm$0.88   &   5.96$\pm$4.77   &   1.78E-14   &   4.38E-14   &   0.65    \\
168   &   8:59:06.72   &   -47:29:57.96   &   45.0   &   43.5   &   2.62$\pm$0.87   &   10.00$\pm$\nodata   &   8.80E-15   &   1.70E-14   &   0.63    \\
169   &   8:59:06.60   &   -47:31:00.48   &   80.0   &   78.5   &   5.29$\pm$1.00   &   4.34$\pm$1.49   &   1.72E-14   &   5.41E-14   &   0.68    \\
170   &   8:59:06.63   &   -47:30:22.13   &   280.0   &   278.5   &   23.62$\pm$1.89   &   10.00$\pm$\nodata   &   1.17E-13   &   5.92E-13   &   0.88    \\
171   &   8:59:06.62   &   -47:30:18.58   &   69.0   &   67.5   &   2.77$\pm$0.70   &   7.68$\pm$54.54   &   1.33E-14   &   2.75E-14   &   0.68    \\
172   &   8:59:06.55   &   -47:31:15.90   &   30.0   &   28.5   &   5.70$\pm$2.19   &   10.00$\pm$\nodata   &   6.98E-15   &   1.72E-14   &   0.59    \\
173   &   8:59:06.51   &   -47:31:26.33   &   31.0   &   29.5   &   20.60$\pm$3.32   &   0.88$\pm$0.06   &   5.30E-15   &   1.10E-12   &   0.57    \\
174   &   8:59:06.44   &   -47:30:37.96   &   128.0   &   126.5   &   1.67$\pm$0.26   &   3.26$\pm$0.85   &   1.81E-14   &   4.28E-14   &   0.73    \\
175   &   8:59:06.39   &   -47:30:03.82   &   10.0   &   8.5   &   5.08$\pm$4.08   &   4.70$\pm$\nodata   &   1.99E-15   &   5.88E-15   &   0.51    \\
176   &   8:59:06.36   &   -47:29:10.16   &   53.0   &   50.8   &   2.17$\pm$0.59   &   3.71$\pm$2.01   &   9.14E-15   &   2.21E-14   &   0.45    \\
177   &   8:59:06.33   &   -47:31:07.78   &   19.0   &   17.5   &   3.13$\pm$1.73   &   10.00$\pm$\nodata   &   3.66E-15   &   7.44E-15   &   0.55    \\
178   &   8:59:06.25   &   -47:30:26.08   &   208.0   &   206.5   &   1.68$\pm$0.22   &   4.20$\pm$1.09   &   3.47E-14   &   7.37E-14   &   0.81    \\
179   &   8:59:06.26   &   -47:25:31.09   &   34.0   &   29.6   &   2.62$\pm$1.10   &   10.00$\pm$\nodata   &   6.46E-15   &   1.25E-14   &   0.51    \\
180   &   8:59:06.19   &   -47:30:44.71   &   62.0   &   60.5   &   1.86$\pm$0.32   &   1.36$\pm$0.27   &   6.09E-15   &   3.00E-14   &   0.63    \\
181   &   8:59:06.23   &   -47:29:58.75   &   36.0   &   34.5   &   2.53$\pm$0.58   &   1.65$\pm$0.47   &   4.24E-15   &   2.01E-14   &   0.58    \\
182   &   8:59:06.19   &   -47:30:51.86   &   45.0   &   43.5   &   2.32$\pm$0.67   &   2.92$\pm$1.27   &   7.09E-15   &   2.00E-14   &   0.63    \\
183   &   8:59:06.11   &   -47:31:01.33   &   57.0   &   55.5   &   3.93$\pm$1.02   &   9.00$\pm$\nodata   &   1.25E-14   &   2.78E-14   &   0.65    \\
184   &   8:59:06.14   &   -47:30:35.38   &   337.0   &   335.5   &   1.71$\pm$0.17   &   4.20$\pm$0.78   &   5.25E-14   &   1.12E-13   &   0.85    \\
185   &   8:59:06.03   &   -47:31:34.09   &   17.0   &   13.6   &   13.24$\pm$4.34   &   1.25$\pm$0.23   &   2.91E-15   &   9.02E-14   &   0.35    \\
186   &   8:59:06.02   &   -47:30:21.00   &   25.0   &   23.5   &   2.45$\pm$0.75   &   1.82$\pm$0.78   &   2.88E-15   &   1.20E-14   &   0.56    \\
187   &   8:59:05.95   &   -47:35:19.58   &   138.0   &   133.6   &   2.65$\pm$0.50   &   10.00$\pm$\nodata   &   2.88E-14   &   5.59E-14   &   0.68    \\
188   &   8:59:05.94   &   -47:31:51.62   &   27.0   &   25.1   &   6.94$\pm$3.25   &   10.00$\pm$\nodata   &   6.65E-15   &   1.77E-14   &   0.32    \\
189   &   8:59:05.95   &   -47:30:55.03   &   44.0   &   42.5   &   1.11$\pm$0.46   &   10.00$\pm$51.23   &   7.22E-15   &   1.15E-14   &   0.62    \\
190   &   8:59:05.85   &   -47:30:36.81   &   262.0   &   260.5   &   1.77$\pm$0.24   &   10.00$\pm$\nodata   &   4.85E-14   &   8.50E-14   &   0.89    \\
191   &   8:59:05.88   &   -47:30:30.92   &   297.0   &   295.5   &   1.73$\pm$0.17   &   3.28$\pm$0.49   &   4.67E-14   &   1.11E-13   &   0.81    \\
192   &   8:59:05.70   &   -47:34:47.63   &   4.0   &   0.4   &  \nodata   &   \nodata   &   \nodata   &  \nodata    &  \nodata     \\
193   &   8:59:05.75   &   -47:30:09.17   &   403.0   &   401.5   &   1.78$\pm$0.16   &   4.45$\pm$0.82   &   6.23E-14   &   1.32E-13   &   0.88    \\
194   &   8:59:05.67   &   -47:30:46.72   &   293.0   &   291.5   &   1.59$\pm$0.17   &   3.31$\pm$0.53   &   4.11E-14   &   9.47E-14   &   0.84    \\
195   &   8:59:05.65   &   -47:30:41.16   &   6767.0   &   6765.5   &   1.57$\pm$0.03   &   1.53$\pm$0.03   &   6.79E-13   &   2.64E-12   &   1.18    \\
196   &   8:59:05.52   &   -47:30:35.98   &   931.0   &   929.5   &   1.69$\pm$0.09   &   3.18$\pm$0.26   &   1.41E-13   &   3.39E-13   &   0.93    \\
197   &   8:59:05.45   &   -47:30:30.49   &   315.0   &   313.5   &   1.34$\pm$0.13   &   2.49$\pm$0.33   &   3.61E-14   &   9.10E-14   &   0.81    \\
198   &   8:59:05.44   &   -47:30:48.50   &   124.0   &   122.5   &   1.51$\pm$0.25   &   3.21$\pm$0.86   &   1.69E-14   &   3.90E-14   &   0.72    \\
199   &   8:59:05.40   &   -47:30:03.03   &   79.0   &   77.5   &   2.90$\pm$0.46   &   2.08$\pm$0.43   &   1.11E-14   &   4.47E-14   &   0.67    \\
200   &   8:59:05.21   &   -47:30:17.43   &   54.0   &   52.5   &   0.88$\pm$0.31   &   6.07$\pm$29.52   &   7.25E-15   &   1.18E-14   &   0.62    \\
201   &   8:59:05.15   &   -47:29:53.26   &   39.0   &   35.2   &   2.20$\pm$0.86   &   4.12$\pm$4.28   &   5.85E-15   &   1.36E-14   &   0.45    \\
202   &   8:59:05.12   &   -47:31:01.58   &   84.0   &   82.5   &   1.98$\pm$0.40   &   3.42$\pm$1.16   &   1.28E-14   &   3.13E-14   &   0.71    \\
203   &   8:59:05.06   &   -47:33:07.90   &   18.0   &   16.4   &   0.00$\pm$0.07   &   1.23$\pm$9.72   &   1.09E-15   &   1.09E-15   &   0.30    \\
204   &   8:59:05.05   &   -47:30:47.82   &   166.0   &   164.5   &   1.52$\pm$0.21   &   3.35$\pm$0.80   &   2.32E-14   &   5.26E-14   &   0.75    \\
205   &   8:59:05.01   &   -47:31:26.86   &   29.0   &   27.5   &   4.16$\pm$1.07   &   1.60$\pm$0.44   &   3.70E-15   &   2.49E-14   &   0.58    \\
206   &   8:59:05.04   &   -47:30:58.43   &   151.0   &   149.5   &   4.10$\pm$0.45   &   2.14$\pm$0.27   &   2.53E-14   &   1.20E-13   &   0.75    \\
207   &   8:59:04.91   &   -47:32:41.40   &   39.0   &   37.5   &   1.82$\pm$0.76   &   4.68$\pm$9.74   &   6.03E-15   &   1.26E-14   &   0.37    \\
208   &   8:59:04.84   &   -47:30:55.01   &   75.0   &   73.5   &   2.17$\pm$0.40   &   2.75$\pm$0.80   &   1.09E-14   &   3.10E-14   &   0.68    \\
209   &   8:59:04.79   &   -47:30:36.75   &   122.0   &   120.5   &   1.54$\pm$0.23   &   2.32$\pm$0.49   &   1.42E-14   &   3.94E-14   &   0.70    \\
210   &   8:59:04.72   &   -47:28:33.45   &   13.0   &   11.0   &   6.94$\pm$2.02   &   0.74$\pm$0.15   &   1.36E-15   &   1.18E-13   &   0.32    \\
211   &   8:59:04.64   &   -47:30:28.24   &   116.0   &   114.5   &   1.35$\pm$0.28   &   6.94$\pm$10.26   &   1.80E-14   &   3.15E-14   &   0.73    \\
212   &   8:59:04.59   &   -47:30:51.05   &   297.0   &   295.5   &   1.93$\pm$0.20   &   4.03$\pm$0.72   &   4.84E-14   &   1.09E-13   &   0.85    \\
213   &   8:59:04.52   &   -47:30:34.94   &   89.0   &   87.5   &   2.22$\pm$0.28   &   1.35$\pm$0.19   &   9.07E-15   &   5.12E-14   &   0.66    \\
214   &   8:59:04.43   &   -47:30:56.45   &   231.0   &   229.5   &   2.05$\pm$0.25   &   5.34$\pm$1.79   &   4.05E-14   &   8.40E-14   &   0.84    \\
215   &   8:59:04.33   &   -47:31:31.15   &   18.0   &   16.5   &   7.76$\pm$1.94   &   0.95$\pm$0.16   &   2.40E-15   &   9.59E-14   &   0.54    \\
216   &   8:59:04.33   &   -47:31:05.90   &   188.0   &   186.5   &   2.34$\pm$0.29   &   3.76$\pm$0.82   &   3.15E-14   &   7.77E-14   &   0.77    \\
217   &   8:59:04.09   &   -47:31:12.16   &   35.0   &   33.5   &   3.17$\pm$0.87   &   1.83$\pm$0.50   &   4.84E-15   &   2.33E-14   &   0.59    \\
218   &   8:59:04.12   &   -47:27:34.90   &   24.0   &   23.3   &   1.98$\pm$0.88   &   7.54$\pm$\nodata   &   1.52E-14   &   2.87E-14   &   0.25    \\
219   &   8:59:04.02   &   -47:30:56.03   &   48.0   &   46.5   &   1.10$\pm$0.41   &   10.00$\pm$\nodata   &   7.88E-15   &   1.25E-14   &   0.63    \\
220   &   8:59:04.03   &   -47:30:34.80   &   20.0   &   18.5   &   1.33$\pm$0.51   &   1.72$\pm$1.03   &   1.86E-15   &   6.00E-15   &   0.54    \\
221   &   8:59:03.97   &   -47:31:22.21   &   38.0   &   36.5   &   3.49$\pm$0.80   &   1.93$\pm$0.55   &   5.46E-15   &   2.63E-14   &   0.60    \\
222   &   8:59:03.87   &   -47:31:04.90   &   73.0   &   71.5   &   1.63$\pm$0.33   &   2.69$\pm$0.86   &   9.47E-15   &   2.45E-14   &   0.67    \\
223   &   8:59:03.89   &   -47:29:54.35   &   19.0   &   16.2   &   0.83$\pm$0.62   &   4.19$\pm$\nodata   &   2.03E-15   &   3.58E-15   &   0.33    \\
224   &   8:59:03.82   &   -47:31:09.26   &   75.0   &   73.5   &   2.84$\pm$0.53   &   2.71$\pm$0.68   &   1.20E-14   &   3.86E-14   &   0.67    \\
225   &   8:59:03.81   &   -47:30:48.54   &   104.0   &   102.5   &   1.01$\pm$0.20   &   2.58$\pm$0.74   &   1.11E-14   &   2.48E-14   &   0.68    \\
226   &   8:59:03.81   &   -47:30:04.56   &   29.0   &   27.5   &   3.10$\pm$0.67   &   1.16$\pm$0.27   &   2.86E-15   &   2.64E-14   &   0.57    \\
227   &   8:59:03.74   &   -47:31:42.58   &   33.0   &   30.6   &   8.81$\pm$1.52   &   1.02$\pm$0.12   &   4.93E-15   &   1.81E-13   &   0.32    \\
228   &   8:59:03.75   &   -47:27:59.79   &   33.0   &   31.8   &   0.49$\pm$0.22   &   1.44$\pm$0.67   &   2.57E-15   &   5.87E-15   &   0.28    \\
229   &   8:59:03.66   &   -47:30:40.32   &   510.0   &   508.5   &   2.76$\pm$0.23   &   9.31$\pm$6.93   &   1.04E-13   &   2.06E-13   &   0.91    \\
230   &   8:59:03.61   &   -47:31:50.04   &   61.0   &   58.9   &   5.53$\pm$1.12   &   2.32$\pm$0.45   &   1.11E-14   &   5.71E-14   &   0.40    \\
231   &   8:59:03.57   &   -47:30:32.67   &   105.0   &   103.5   &   1.77$\pm$0.31   &   3.33$\pm$1.01   &   1.47E-14   &   3.51E-14   &   0.71    \\
232   &   8:59:03.51   &   -47:30:58.52   &   511.0   &   509.5   &   1.76$\pm$0.13   &   3.45$\pm$0.40   &   7.41E-14   &   1.73E-13   &   0.85    \\
233   &   8:59:03.36   &   -47:30:45.71   &   154.0   &   152.5   &   1.68$\pm$0.24   &   2.93$\pm$0.63   &   2.04E-14   &   5.08E-14   &   0.77    \\
234   &   8:59:03.34   &   -47:28:53.79   &   36.0   &   33.3   &   2.55$\pm$0.95   &   7.68$\pm$\nodata   &   6.63E-15   &   1.33E-14   &   0.43    \\
235   &   8:59:03.10   &   -47:30:09.03   &   20.0   &   18.5   &   1.33$\pm$0.54   &   1.83$\pm$1.26   &   1.85E-15   &   5.68E-15   &   0.53    \\  
236   &   8:59:03.07   &   -47:29:37.46   &   161.0   &   158.6   &   2.33$\pm$0.32   &   4.07$\pm$1.07   &   2.85E-14   &   6.79E-14   &   0.57    \\
237   &   8:59:03.05   &   -47:30:51.63   &   44.0   &   42.5   &   2.59$\pm$0.83   &   10.00$\pm$\nodata   &   8.52E-15   &   1.64E-14   &   0.63    \\
238   &   8:59:03.03   &   -47:30:43.74   &   168.0   &   166.5   &   1.71$\pm$0.24   &   4.46$\pm$1.44   &   2.57E-14   &   5.36E-14   &   0.80    \\
239   &   8:59:03.00   &   -47:30:35.85   &   54.0   &   52.5   &   1.04$\pm$0.40   &   9.34$\pm$40.13   &   8.00E-15   &   1.26E-14   &   0.64    \\
240   &   8:59:02.96   &   -47:30:40.12   &   59.0   &   57.5   &   2.52$\pm$0.48   &   1.99$\pm$0.50   &   7.64E-15   &   2.99E-14   &   0.65    \\
241   &   8:59:02.92   &   -47:31:02.78   &   24.0   &   22.5   &   0.97$\pm$0.49   &   4.27$\pm$58.68   &   2.97E-15   &   5.41E-15   &   0.55    \\
242   &   8:59:02.88   &   -47:26:12.34   &   16.0   &   11.4   &   0.00$\pm$0.05   &   1.44$\pm$2.65   &   9.17E-16   &   9.18E-16   &   0.47    \\ 
243   &   8:59:02.82   &   -47:33:29.91   &   7.0   &   1.7   &   0.00$\pm$0.07   &   0.07$\pm$0.01   &   7.10E-15   &   7.12E-15   &   0.45    \\
244   &   8:59:02.80   &   -47:31:13.34   &   20.0   &   18.5   &   3.09$\pm$0.99   &   1.83$\pm$0.79   &   2.79E-15   &   1.32E-14   &   0.54    \\
245   &   8:59:02.67   &   -47:31:37.18   &   81.0   &   78.3   &   1.92$\pm$0.47   &   10.00$\pm$\nodata   &   1.52E-14   &   2.72E-14   &   0.49    \\
246   &   8:59:02.61   &   -47:28:46.52   &   47.0   &   44.7   &   1.88$\pm$0.43   &   2.11$\pm$0.69   &   5.67E-15   &   1.84E-14   &   0.42    \\
247   &   8:59:02.53   &   -47:31:47.66   &   188.0   &   184.5   &   2.08$\pm$0.33   &   10.00$\pm$\nodata   &   3.47E-14   &   6.33E-14   &   0.65    \\
248   &   8:59:02.56   &   -47:30:46.54   &   91.0   &   89.5   &   2.49$\pm$0.41   &   2.48$\pm$0.53   &   1.30E-14   &   4.22E-14   &   0.69    \\
249   &   8:59:02.47   &   -47:30:53.04   &   105.0   &   103.5   &   2.08$\pm$0.39   &   5.16$\pm$3.43   &   1.75E-14   &   3.69E-14   &   0.73    \\ 
250   &   8:59:02.40   &   -47:31:10.22   &   31.0   &   29.5   &   1.17$\pm$0.57   &   10.00$\pm$\nodata   &   4.78E-15   &   7.67E-15   &   0.59    \\
251   &   8:59:02.41   &   -47:29:47.87   &   34.0   &   31.6   &   2.34$\pm$0.65   &   2.31$\pm$1.00   &   4.66E-15   &   1.55E-14   &   0.35    \\
252   &   8:59:02.37   &   -47:29:57.83   &   149.0   &   147.5   &   2.22$\pm$0.30   &   3.15$\pm$0.63   &   2.45E-14   &   6.51E-14   &   0.76    \\
253   &   8:59:02.16   &   -47:30:16.83   &   1094.0   &   1092.5   &   1.74$\pm$0.09   &   3.35$\pm$0.25   &   1.57E-13   &   3.70E-13   &   0.92    \\
254   &   8:59:02.08   &   -47:32:09.81   &   303.0   &   300.6   &   4.11$\pm$0.43   &   10.00$\pm$28.25   &   6.97E-14   &   1.54E-13   &   0.65    \\
255   &   8:59:01.97   &   -47:31:02.46   &   190.0   &   188.5   &   1.94$\pm$0.22   &   2.78$\pm$0.48   &   2.61E-14   &   7.10E-14   &   0.76    \\
256   &   8:59:01.95   &   -47:31:15.20   &   190.0   &   188.5   &   1.54$\pm$0.24   &   10.00$\pm$19.94   &   3.29E-14   &   5.58E-14   &   0.80    \\
257   &   8:59:01.94   &   -47:30:35.73   &   46.0   &   44.5   &   1.05$\pm$0.40   &   7.25$\pm$\nodata   &   6.70E-15   &   1.10E-14   &   0.63    \\
258   &   8:59:01.87   &   -47:30:57.24   &   161.0   &   159.5   &   1.03$\pm$0.20   &   7.71$\pm$12.21   &   2.40E-14   &   3.89E-14   &   0.79    \\
259   &   8:59:01.73   &   -47:30:46.36   &   87.0   &   85.5   &   1.13$\pm$0.25   &   3.65$\pm$1.53   &   1.10E-14   &   2.19E-14   &   0.69    \\
260   &   8:59:01.65   &   -47:32:11.56   &   20.0   &   17.5   &   2.84$\pm$0.73   &   0.90$\pm$0.18   &   1.77E-15   &   2.76E-14   &   0.32    \\
261   &   8:59:01.67   &   -47:30:37.41   &   110.0   &   108.5   &   1.09$\pm$0.21   &   3.04$\pm$0.95   &   1.29E-14   &   2.74E-14   &   0.70    \\
262   &   8:59:01.57   &   -47:31:19.52   &   122.0   &   120.5   &   2.38$\pm$0.34   &   2.72$\pm$0.58   &   1.77E-14   &   5.29E-14   &   0.74    \\
263   &   8:59:01.56   &   -47:31:10.27   &   216.0   &   214.5   &   2.31$\pm$0.24   &   2.48$\pm$0.34   &   3.02E-14   &   9.50E-14   &   0.84    \\
264   &   8:59:01.21   &   -47:31:32.43   &   24.0   &   20.9   &   3.23$\pm$1.06   &   1.86$\pm$0.78   &   3.19E-15   &   1.53E-14   &   0.41    \\
265   &   8:59:01.12   &   -47:32:42.13   &   21.0   &   15.3   &   4.15$\pm$2.01   &   2.32$\pm$1.33   &   2.81E-15   &   1.23E-14   &   0.46    \\
266   &   8:59:01.13   &   -47:30:00.81   &   9.0   &   7.5   &   0.00$\pm$0.11   &   1.83$\pm$6.41   &   7.24E-16   &   7.24E-16   &   0.49    \\
267   &   8:59:01.12   &   -47:30:08.98   &   24.0   &   22.5   &   11.95$\pm$2.25   &   0.76$\pm$0.08   &   3.75E-15   &   6.63E-13   &   0.55    \\
268   &   8:59:00.98   &   -47:31:03.62   &   99.0   &   97.5   &   1.35$\pm$0.25   &   2.99$\pm$0.92   &   1.24E-14   &   2.84E-14   &   0.69    \\
269   &   8:59:00.88   &   -47:29:42.72   &   30.0   &   27.6   &   2.41$\pm$1.22   &   10.00$\pm$\nodata   &   5.46E-15   &   1.03E-14   &   0.35    \\
270   &   8:59:00.91   &   -47:28:19.24   &   45.0   &   43.7   &   1.35$\pm$0.49   &   10.00$\pm$\nodata   &   8.18E-15   &   1.35E-14   &   0.36    \\
271   &   8:59:00.77   &   -47:30:47.11   &   275.0   &   273.5   &   0.94$\pm$0.11   &   2.79$\pm$0.49   &   3.02E-14   &   6.36E-14   &   0.80    \\
272   &   8:59:00.70   &   -47:30:51.09   &   190.0   &   188.5   &   2.67$\pm$0.28   &   2.41$\pm$0.33   &   2.79E-14   &   9.54E-14   &   0.79    \\
273   &   8:59:00.36   &   -47:25:58.37   &   113.0   &   109.3   &   2.86$\pm$0.41   &   2.32$\pm$0.42   &   1.78E-14   &   6.47E-14   &   0.63    \\ 
274   &   8:59:00.31   &   -47:31:14.55   &   124.0   &   122.5   &   5.25$\pm$0.77   &   3.72$\pm$0.81   &   2.64E-14   &   9.00E-14   &   0.75    \\
275   &   8:59:00.32   &   -47:29:40.51   &   53.0   &   50.9   &   0.96$\pm$0.30   &   3.42$\pm$2.32   &   6.13E-15   &   1.20E-14   &   0.36    \\
276   &   8:59:00.26   &   -47:27:58.77   &   18.0   &   13.2   &   1.05$\pm$0.64   &   2.75$\pm$4.83   &   1.79E-15   &   3.94E-15   &   0.41    \\
277   &   8:59:00.17   &   -47:33:11.71   &   46.0   &   40.5   &   1.27$\pm$0.37   &   2.19$\pm$1.15   &   4.44E-15   &   1.18E-14   &   0.55    \\
278   &   8:59:00.10   &   -47:32:19.49   &   35.0   &   24.8   &   7.18$\pm$1.84   &   1.41$\pm$0.25   &   4.72E-15   &   6.09E-14   &   0.52    \\
279   &   8:59:00.12   &   -47:30:07.09   &   45.0   &   43.5   &   1.27$\pm$0.37   &   2.47$\pm$1.12   &   5.80E-15   &   1.44E-14   &   0.62    \\
280   &   8:59:00.07   &   -47:30:40.76   &   14.0   &   12.5   &   5.25$\pm$2.25   &   1.55$\pm$0.61   &   1.86E-15   &   1.56E-14   &   0.52    \\
281   &   8:59:00.00   &   -47:31:09.46   &   113.0   &   111.5   &   11.80$\pm$1.87   &   7.60$\pm$9.45   &   3.41E-14   &   1.23E-13   &   0.73    \\ 
282   &   8:58:59.94   &   -47:29:47.51   &   129.0   &   126.1   &   2.38$\pm$0.32   &   2.44$\pm$0.45   &   1.82E-14   &   5.85E-14   &   0.51    \\
283   &   8:58:59.87   &   -47:30:14.54   &   36.0   &   34.5   &   1.55$\pm$0.53   &   4.28$\pm$6.18   &   5.64E-15   &   1.16E-14   &   0.59    \\
284   &   8:58:59.64   &   -47:32:28.86   &   30.0   &   21.3   &   11.64$\pm$2.65   &   0.96$\pm$0.12   &   3.94E-15   &   2.47E-13   &   0.37    \\
285   &   8:58:59.54   &   -47:29:52.38   &   36.0   &   32.8   &   2.56$\pm$0.78   &   3.30$\pm$1.91   &   5.37E-15   &   1.47E-14   &   0.44    \\
286   &   8:58:59.42   &   -47:32:37.71   &   214.0   &   207.0   &   5.10$\pm$0.66   &   10.00v23.26   &   5.21E-14   &   1.24E-13   &   0.56    \\
287   &   8:58:59.44   &   -47:31:11.03   &   32.0   &   30.5   &   6.82$\pm$1.54   &   1.50$\pm$0.28   &   4.86E-15   &   5.30E-14   &   0.59    \\
288   &   8:58:59.17   &   -47:32:32.72   &   48.0   &   41.4   &   7.95$\pm$2.25   &   3.01$\pm$0.93   &   9.81E-15   &   4.81E-14   &   0.33    \\ 
289   &   8:58:59.09   &   -47:32:16.95   &   24.0   &   13.5   &   2.18$\pm$1.95   &   10.00$\pm$\nodata   &   3.11E-15   &   5.74E-15   &   0.55    \\
290   &   8:58:59.18   &   -47:26:58.26   &   65.0   &   60.1   &   2.28$\pm$0.37   &   1.4$\pm$0.27   &   2.02E-14   &   1.04E-13   &   0.52    \\
291   &   8:58:59.11   &   -47:30:34.11   &   35.0   &   32.2   &   12.44$\pm$3.36   &   2.93$\pm$0.88   &   9.06E-15   &   5.96E-14   &   0.42    \\
292   &   8:58:59.12   &   -47:28:09.31   &   165.0   &   158.9   &   1.10$\pm$0.17   &   2.79$\pm$0.69   &   1.95E-14   &   4.32E-14   &   0.63    \\
293   &   8:58:58.91   &   -47:33:44.36   &   12.0   &   7.2   &   1.44$\pm$0.80   &   1.14$\pm$0.75   &   7.33E-16   &   3.82E-15   &   0.47    \\
294   &   8:58:58.89   &   -47:30:54.68   &   113.0   &   109.6   &   4.46$\pm$0.48   &   1.44$\pm$0.12   &   1.60E-14   &   1.34E-13   &   0.49    \\
295   &   8:58:58.88   &   -47:27:25.15   &   23.0   &   17.6   &   1.02$\pm$0.52   &   2.22$\pm$1.78   &   2.17E-15   &   5.26E-15   &   0.31    \\
296   &   8:58:58.72   &   -47:31:04.70   &   67.0   &   64.2   &   4.54$\pm$0.85   &   2.23$\pm$0.44   &   1.12E-14   &   5.37E-14   &   0.34    \\
297   &   8:58:58.59   &   -47:31:10.52   &   135.0   &   131.8   &   1.41$\pm$0.27   &   6.59$\pm$9.79   &   2.13E-14   &   3.80E-14   &   0.43    \\
298   &   8:58:58.64   &   -47:30:16.90   &   16.0   &   13.3   &   2.05$\pm$1.28   &   3.84$\pm$\nodata   &   2.07E-15   &   4.83E-15   &   0.31    \\
299   &   8:58:58.52   &   -47:30:59.25   &   167.0   &   164.3   &   6.60$\pm$0.72   &   2.45$\pm$0.28   &   3.39E-14   &   1.82E-13   &   0.47    \\
300   &   8:58:58.29   &   -47:32:58.15   &   60.0   &   54.5   &   1.92$\pm$0.40   &   1.97$\pm$0.61   &   6.58E-15   &   2.27E-14   &   0.44    \\
301   &   8:58:58.31   &   -47:27:27.78   &   60.0   &   54.6   &   0.81$\pm$0.22   &   1.54$\pm$0.54   &   4.54E-15   &   1.25E-14   &   0.38    \\
302   &   8:58:58.16   &   -47:31:07.00   &   21.0   &   19.7   &   8.71$\pm$5.11   &   10.00$\pm$\nodata   &   5.52E-15   &   1.61E-14   &   0.14    \\
303   &   8:58:58.10   &   -47:31:45.13   &   29.0   &   20.6   &   3.63$\pm$1.39   &   2.26$\pm$0.97   &   3.75E-15   &   1.57E-14   &   0.68    \\
304   &   8:58:57.95   &   -47:31:22.63   &   23.0   &   20.7   &   4.05$\pm$1.91   &   10.00$\pm$\nodata   &   4.98E-15   &   1.09E-14   &   0.32    \\
305   &   8:58:57.93   &   -47:30:31.64   &   32.0   &   30.4   &   1.21$\pm$0.43   &   2.72$\pm$1.94   &   3.73E-15   &   8.65E-15   &   0.31    \\
306   &   8:58:57.89   &   -47:32:43.95   &   31.0   &   26.2   &   1.69$\pm$0.84   &   10.00$\pm$\nodata   &   4.85E-15   &   8.42E-15   &   0.20    \\
307   &   8:58:57.93   &   -47:30:17.95   &   30.0   &   27.2   &   2.15$\pm$0.73   &   2.47$\pm$1.23   &   3.93E-15   &   1.20E-14   &   0.36    \\
308   &   8:58:57.74   &   -47:29:19.12   &   39.0   &   36.6   &   0.95$\pm$0.46   &   10.00$\pm$\nodata   &   6.20E-15   &   9.56E-15   &   0.43    \\
309   &   8:58:57.51   &   -47:27:43.72   &   28.0   &   21.4   &   5.07$\pm$2.68   &   5.46$\pm$\nodata   &   4.88E-15   &   1.36E-14   &   0.42    \\
310   &   8:58:57.21   &   -47:31:06.10   &   56.0   &   49.7   &   20.30$\pm$2.70   &   1.14$\pm$0.08   &   1.28E-14   &   8.90E-13   &   0.59    \\
311   &   8:58:57.11   &   -47:32:38.16   &   24.0   &   17.9   &   6.99$\pm$1.84   &   1.11$\pm$0.21   &   3.06E-15   &   6.70E-14   &   0.31    \\ 
312   &   8:58:56.84   &   -47:33:06.20   &   14.0   &   10.7   &   7.48$\pm$1.71   &   0.56$\pm$0.07   &   1.42E-15   &   4.14E-13   &   0.28    \\
313   &   8:58:55.81   &   -47:32:51.28   &   114.0   &   108.0   &   2.87$\pm$0.36   &   1.83$\pm$0.30   &   1.57E-14   &   7.11E-14   &   0.59    \\
314   &   8:58:55.58   &   -47:27:44.84   &   39.0   &   33.1   &   1.91$\pm$1.19   &   10.00$\pm$\nodata   &   6.11E-15   &   1.09E-14   &   0.57    \\
315   &   8:58:55.48   &   -47:30:24.32   &   243.0   &   235.2   &   2.91$\pm$0.33   &   4.82$\pm$1.19   &   4.55E-14   &   1.09E-13   &   0.83    \\
316   &   8:58:55.24   &   -47:31:54.78   &   267.0   &   260.1   &   0.61$\pm$0.04   &   0.41$\pm$0.02   &   1.38E-14   &   1.23E-13   &   0.82    \\
317   &   8:58:55.23   &   -47:31:50.07   &   293.0   &   286.0   &   0.06$\pm$0.05   &   10.00$\pm$16.90   &   3.37E-14   &   3.67E-14   &   0.75    \\
318   &   8:58:55.11   &   -47:35:00.41   &   114.0   &   100.6   &   1.47$\pm$0.26   &   2.23$\pm$0.56   &   1.24E-14   &   3.46E-14   &   0.77    \\
319   &   8:58:55.06   &   -47:31:38.33   &   26.0   &   19.7   &   3.64$\pm$1.98   &   5.91$\pm$\nodata   &   4.61E-15   &   1.11E-14   &   0.52    \\
320   &   8:58:54.95   &   -47:26:58.66   &   26.0   &   20.9   &   0.89$\pm$0.59   &   2.32$\pm$1.85   &   2.38E-15   &   5.36E-15   &   0.52    \\
321   &   8:58:54.83   &   -47:34:33.47   &   105.0   &   91.1   &   3.07$\pm$0.39   &   1.31$\pm$0.17   &   1.12E-14   &   8.22E-14   &   0.76    \\
322   &   8:58:54.75   &   -47:33:58.33   &   27.0   &   22.2   &   3.16$\pm$1.54   &   8.88$\pm$\nodata   &   5.15E-15   &   1.07E-14   &   0.46    \\
323   &   8:58:54.47   &   -47:32:00.66   &   21.0   &   14.2   &   2.58$\pm$1.18   &   2.13$\pm$1.44   &   2.30E-15   &   8.59E-15   &   0.44    \\
324   &   8:58:54.25   &   -47:29:49.74   &   148.0   &   141.7   &   0.76$\pm$0.16   &   3.73$\pm$1.49   &   1.78E-14   &   3.17E-14   &   0.71    \\
325   &   8:58:54.25   &   -47:28:41.88   &   320.0   &   313.0   &   4.13$\pm$0.44   &   10.00$\pm$31.67   &   7.64E-14   &   1.69E-13   &   0.90    \\
326   &   8:58:54.02   &   -47:31:02.09   &   47.0   &   40.4   &   5.13$\pm$1.17   &   2.02$\pm$0.51   &   7.12E-15   &   4.08E-14   &   0.56    \\
327   &   8:58:53.92   &   -47:26:20.78   &   33.0   &   30.1   &   0.00$\pm$0.07   &   1.02$\pm$0.30   &   5.30E-15   &   5.30E-15   &   0.30    \\
328   &   8:58:53.90   &   -47:30:51.44   &   706.0   &   699.5   &   1.44$\pm$0.10   &   4.14$\pm$0.50   &   1.04E-13   &   2.12E-13   &   0.71    \\
329   &   8:58:53.17   &   -47:32:24.44   &   19.0   &   13.0   &   1.17$\pm$0.99   &   10.00$\pm$\nodata   &   2.23E-15   &   3.58E-15   &   0.50    \\
330   &   8:58:52.94   &   -47:33:08.98   &   51.0   &   45.0   &   4.24$\pm$0.71   &   1.21$\pm$0.19   &   6.02E-15   &   6.68E-14   &   0.59    \\
331   &   8:58:51.75   &   -47:31:26.98   &   60.0   &   55.2   &   10.42$\pm$1.83   &   1.82$\pm$0.27   &   1.21E-14   &   1.31E-13   &   0.53    \\ 
332   &   8:58:50.97   &   -47:29:24.07   &   23.0   &   17.8   &   0.38$\pm$0.18   &   0.78$\pm$0.21   &   1.16E-15   &   3.45E-15   &   0.44    \\
333   &   8:58:50.66   &   -47:32:39.13   &   56.0   &   51.2   &   0.95$\pm$0.26   &   1.98$\pm$0.87   &   5.07E-15   &   1.28E-14   &   0.52    \\
334   &   8:58:50.35   &   -47:33:19.56   &   307.0   &   301.3   &   0.31$\pm$0.03   &   0.26$\pm$0.01   &   2.47E-14   &   1.42E-13   &   0.57    \\
335   &   8:58:49.95   &   -47:28:57.79   &   39.0   &   33.5   &   2.73$\pm$0.68   &   1.53$\pm$0.42   &   4.23E-15   &   2.30E-14   &   0.54    \\
336   &   8:58:49.79   &   -47:29:24.92   &   12.0   &   6.0   &   0.00$\pm$0.09   &   1.83$\pm$41.07   &   7.02E-16   &   7.03E-16   &   0.33    \\
337   &   8:58:49.57   &   -47:32:55.46   &   44.0   &   39.1   &   1.05$\pm$0.47   &   9.76$\pm$49.20   &   6.67E-15   &   1.05E-14   &   0.43    \\
338   &   8:58:49.21   &   -47:31:14.99   &   41.0   &   37.1   &   0.00$\pm$0.05   &   0.32$\pm$0.05   &   4.06E-15   &   4.06E-15   &   0.40    \\
339   &   8:58:48.82   &   -47:32:15.77   &   55.0   &   51.9   &   1.50$\pm$0.39   &   3.39$\pm$1.74   &   7.56E-15   &   1.69E-14   &   0.49    \\
340   &   8:58:48.63   &   -47:32:21.96   &   95.0   &   91.8   &   3.05$\pm$0.46   &   1.93$\pm$0.34   &   1.33E-14   &   5.93E-14   &   0.57    \\
341   &   8:58:47.74   &   -47:28:16.53   &   89.0   &   84.7   &   0.65$\pm$0.22   &   5.69$\pm$11.71   &   1.16E-14   &   1.80E-14   &   0.56    \\
342   &   8:58:47.47   &   -47:28:29.73   &   11.0   &   5.5   &   0.00$\pm$0.09   &   1.14$\pm$2.31   &   5.20E-16   &   5.20E-16   &   0.41    \\
343   &   8:58:43.86   &   -47:28:57.20   &   304.0   &   288.5   &   0.76$\pm$0.11   &   3.53$\pm$0.79   &   3.59E-14   &   6.51E-14   &   0.83    \\
344   &   8:59:56.04   &   -47:30:03.88   &   19.0   &   15.4   &   1.44$\pm$1.03   &   10.00$\pm$\nodata   &   3.01E-15   &   5.04E-15   &   0.46    \\ 
345   &   8:59:54.77   &   -47:28:43.18   &   13.0   &   9.4   &   0.00$\pm$0.06   &   10.00$\pm$\nodata   &   8.98E-16   &   8.98E-16   &   0.28    \\
346   &   8:59:53.90   &   -47:27:42.54   &   47.0   &   33.0   &   1.90$\pm$0.34   &   0.87$\pm$0.17   &   3.23E-15   &   3.69E-14   &   0.68    \\  
347   &   8:59:52.70   &   -47:27:37.31   &   25.0   &   10.8   &   0.71$\pm$0.35   &   0.90$\pm$0.41   &   8.70E-16   &   3.70E-15   &   0.68    \\
348   &   8:59:51.54   &   -47:33:10.03   &   22.0   &   17.7   &   0.35$\pm$0.27   &   1.38$\pm$1.38   &   1.31E-15   &   2.67E-15   &   0.37    \\
349   &   8:59:51.40   &   -47:33:23.72   &   32.0   &   19.3   &   1.32$\pm$0.55   &   1.32$\pm$0.79   &   1.85E-15   &   7.64E-15   &   0.63    \\
350   &   8:59:49.95   &   -47:31:43.14   &   13.0   &   9.5   &   6.10$\pm$4.36   &   3.62$\pm$7.36   &   2.43E-15   &   9.04E-15   &   0.43    \\
351   &   8:59:49.59   &   -47:31:17.07   &   18.0   &   13.7   &   0.57$\pm$0.65   &   10.00$\pm$\nodata   &   2.07E-15   &   2.91E-15   &   0.45    \\
352   &   8:59:49.11   &   -47:32:27.59   &   25.0   &   20.1   &   2.93$\pm$1.20   &   2.38$\pm$1.39   &   3.14E-15   &   1.13E-14   &   0.51    \\
353   &   8:59:48.38   &   -47:26:40.06   &   33.0   &   28.9   &   0.72$\pm$0.33   &   2.04$\pm$1.54   &   2.80E-15   &   6.25E-15   &   0.40    \\
354   &   8:59:45.70   &   -47:28:41.82   &   26.0   &   22.7   &   0.00$\pm$0.10   &   1.05$\pm$0.45   &   1.58E-15   &   1.58E-15   &   0.42    \\
355   &   8:59:45.24   &   -47:31:01.59   &   21.0   &   16.6   &   3.39$\pm$3.53   &   10.00$\pm$\nodata   &   3.23E-15   &   6.72E-15   &   0.49    \\
356   &   8:59:42.77   &   -47:32:59.45   &   7.0   &   3.9   &   0.00$\pm$0.15   &   1.36$\pm$13.85   &   7.07E-16   &   7.07E-16   &   0.35    \\
357   &   8:59:42.17   &   -47:30:43.00   &   24.0   &   22.4   &   12.43$\pm$5.86   &   9.55$\pm$\nodata   &   7.00E-15   &   2.44E-14   &   0.34    \\
358   &   8:59:40.88   &   -47:25:26.68   &   29.0   &   25.2   &   0.08$\pm$0.18   &   1.79$\pm$2.65   &   2.02E-15   &   2.56E-15   &   0.49    \\
359   &   8:59:39.05   &   -47:27:19.37   &   10.0   &   6.8   &   1.21$\pm$1.52   &   10.00$\pm$\nodata   &   5.33E-15   &   8.61E-15   &   0.41    \\
360   &   8:59:37.11   &   -47:28:15.41   &   9.0   &   7.9   &   1.42$\pm$1.39   &   10.00$\pm$\nodata   &   1.43E-15   &   2.38E-15   &   0.22    \\
361   &   8:59:36.11   &   -47:25:59.30   &   23.0   &   19.8   &   0.68$\pm$0.44   &   3.20$\pm$\nodata   &   2.21E-15   &   4.01E-15   &   0.43    \\
362   &   8:59:34.43   &   -47:27:15.55   &   24.0   &   22.9   &   0.89$\pm$0.32   &   1.24$\pm$0.71   &   1.61E-15   &   5.53E-15   &   0.26    \\
363   &   8:59:33.65   &   -47:34:44.93   &   14.0   &   11.0   &   0.00$\pm$0.08   &   4.34$\pm$\nodata   &   9.54E-16   &   9.54E-16   &   0.42    \\
364   &   8:59:33.23   &   -47:24:51.96   &   13.0   &   9.7   &   0.00$\pm$0.10   &   7.91$\pm$\nodata   &   1.22E-15   &   1.22E-15   &   0.38    \\
365   &   8:59:30.71   &   -47:24:50.31   &   25.0   &   20.6   &   2.50$\pm$0.84   &   1.83$\pm$0.88   &   2.85E-15   &   1.20E-14   &   0.48    \\
366   &   8:59:29.00   &   -47:34:57.52   &   10.0   &   6.2   &   0.00$\pm$0.06   &   1.42$\pm$2.76   &   5.34E-16   &   5.35E-16   &   0.41    \\
367   &   8:59:28.62   &   -47:33:36.02   &   11.0   &   9.7   &   0.46$\pm$0.80   &   10.00$\pm$\nodata   &   1.24E-15   &   1.69E-15   &   0.26    \\
368   &   8:59:26.21   &   -47:29:01.53   &   11.0   &   9.3   &   4.08$\pm$3.18   &   7.64$\pm$\nodata   &   2.10E-15   &   4.88E-15   &   0.27    \\
369   &   8:59:25.93   &   -47:33:26.57   &   16.0   &   14.6   &   13.00$\pm$6.93   &   10.00$\pm$\nodata   &   4.58E-15   &   1.62E-14   &   0.29    \\
370   &   8:59:22.69   &   -47:26:11.40   &   14.0   &   8.8   &   2.21$\pm$0.61   &   0.40$\pm$0.09   &   5.51E-16   &   5.10E-14   &   0.42    \\
371   &   8:59:21.56   &   -47:26:44.60   &   12.0   &   10.3   &   0.06$\pm$0.07   &   0.09$\pm$0.01   &   3.56E-15   &   1.06E-14   &   0.28    \\
372   &   8:59:21.07   &   -47:35:56.12   &   17.0   &   13.2   &   0.00$\pm$0.08   &   3.83$\pm$\nodata   &   1.25E-15   &   1.25E-15   &   0.39    \\
373   &   8:59:20.88   &   -47:24:46.17   &   74.0   &   69.7   &   3.41$\pm$0.88   &   10.00$\pm$\nodata   &   1.63E-14   &   3.39E-14   &   0.59    \\
374   &   8:59:19.77   &   -47:24:02.10   &   28.0   &   17.9   &   2.29$\pm$2.07   &   10.00$\pm$\nodata   &   5.12E-15   &   9.56E-15   &   0.69    \\
375   &   8:59:18.14   &   -47:35:24.31   &   10.0   &   6.8   &   0.00$\pm$0.36   &   10.00$\pm$\nodata   &   6.69E-16   &   6.69E-16   &   0.39    \\
376   &   8:59:18.10   &   -47:24:43.15   &   23.0   &   19.7   &   16.73$\pm$5.42   &   2.93$\pm$1.09   &   7.06E-15   &   5.69E-14   &   0.40    \\
377   &   8:59:17.35   &   -47:26:50.90   &   8.0   &   6.5   &   0.00$\pm$0.18   &   1.53$\pm$28.69   &   5.39E-16   &   5.39E-16   &   0.23    \\
378   &   8:59:16.01   &   -47:25:02.38   &   31.0   &   27.9   &   4.09$\pm$1.63   &   10.00$\pm$\nodata   &   7.48E-15   &   1.65E-14   &   0.44    \\  
379   &   8:59:15.30   &   -47:27:05.95   &   13.0   &   11.4   &   3.01$\pm$3.90   &   10.00$\pm$\nodata   &   2.31E-15   &   4.64E-15   &   0.25    \\
380   &   8:59:14.86   &   -47:32:52.60   &   11.0   &   9.8   &   11.37$\pm$5.32   &   2.32$\pm$1.10   &   2.38E-15   &   1.93E-14   &   0.23    \\
381   &   8:59:14.36   &   -47:24:21.56   &   26.0   &   23.2   &   0.23$\pm$0.24   &   3.05$\pm$9.02   &   2.20E-15   &   3.14E-15   &   0.42    \\
382   &   8:59:14.31   &   -47:33:44.94   &   17.0   &   16.0   &   5.89$\pm$3.16   &   10.00$\pm$\nodata   &   4.42E-15   &   1.10E-14   &   0.25    \\
383   &   8:59:14.10   &   -47:36:11.59   &   26.0   &   13.8   &   5.07$\pm$10.33   &   5.96$\pm$\nodata   &   2.84E-15   &   7.63E-15   &   0.72    \\
384   &   8:59:13.56   &   -47:30:16.27   &   10.0   &   8.4   &   2.91$\pm$3.72   &   10.00$\pm$\nodata   &   1.68E-15   &   3.34E-15   &   0.28    \\
385   &   8:59:12.61   &   -47:34:13.85   &   21.0   &   16.6   &   0.00$\pm$0.07   &   1.83$\pm$9.55   &   1.45E-15   &   1.45E-15   &   0.47    \\
386   &   8:59:10.07   &   -47:35:17.80   &   13.0   &   9.3   &   0.00$\pm$0.20   &   2.81$\pm$\nodata   &   9.09E-16   &   9.09E-16   &   0.37    \\
387   &   8:59:09.87   &   -47:28:56.78   &   13.0   &   10.6   &   0.00$\pm$0.25   &   10.00$\pm$\nodata   &   1.07E-15   &   1.07E-15   &   0.34    \\
388   &   8:59:09.66   &   -47:24:38.88   &   37.0   &   33.1   &   2.23$\pm$0.61   &   2.00$\pm$0.87   &   4.43E-15   &   1.62E-14   &   0.49    \\
389   &   8:59:09.64   &   -47:28:12.12   &   10.0   &   8.8   &   0.36$\pm$0.48   &   3.18$\pm$\nodata   &   1.48E-15   &   2.30E-15   &   0.22    \\
390   &   8:59:09.14   &   -47:28:01.06   &   9.0   &   7.7   &   1.11$\pm$0.60   &   0.82$\pm$2.39   &   4.93E-16   &   3.86E-15   &   0.21    \\
391   &   8:59:08.33   &   -47:24:48.40   &   12.0   &   7.7   &   0.00$\pm$0.15   &   1.14$\pm$17.40   &   4.03E-16   &   4.03E-16   &   0.41    \\
392   &   8:59:08.11   &   -47:24:06.74   &   55.0   &   41.3   &   0.87$\pm$0.11   &   0.23$\pm$0.02   &   2.44E-15   &   1.23E-13   &   0.61    \\
393   &   8:59:07.03   &   -47:31:50.51   &   10.0   &   8.0   &   6.77$\pm$3.59   &   1.83$\pm$0.91   &   1.59E-15   &   1.24E-14   &   0.26    \\
394   &   8:59:06.14   &   -47:34:33.86   &   16.0   &   13.5   &   8.54$\pm$6.46   &   10.00$\pm$\nodata   &   3.39E-15   &   9.82E-15   &   0.36    \\
395   &   8:59:05.39   &   -47:32:03.74   &   12.0   &   10.6   &   2.88$\pm$1.39   &   1.55$\pm$1.01   &   1.18E-15   &   6.57E-15   &   0.26    \\
396   &   8:59:03.86   &   -47:24:56.99   &   69.0   &   64.7   &   2.75$\pm$0.54   &   2.72$\pm$0.82   &   1.07E-14   &   3.38E-14   &   0.57    \\
397   &   8:59:03.44   &   -47:24:28.19   &   59.0   &   45.2   &   1.50$\pm$0.45   &   2.93$\pm$1.68   &   6.80E-15   &   1.63E-14   &   0.78    \\
398   &   8:59:02.18   &   -47:26:39.85   &   28.0   &   23.0   &   5.20$\pm$1.30   &   1.19$\pm$0.24   &   3.38E-15   &   4.65E-14   &   0.51    \\
399   &   8:59:01.49   &   -47:28:31.44   &   13.0   &   10.9   &   0.44$\pm$0.44   &   1.82$\pm$3.10   &   9.36E-16   &   1.86E-15   &   0.30    \\
400   &   8:59:00.95   &   -47:35:48.38   &   16.0   &   5.9   &   0.00$\pm$0.35   &   2.32$\pm$61.46   &   8.95E-16   &   8.95E-16   &   0.63    \\
401   &   8:59:00.67   &   -47:27:24.61   &   24.0   &   21.5   &   0.37$\pm$0.34   &   7.11$\pm$\nodata   &   3.05E-15   &   4.16E-15   &   0.33    \\
402   &   8:58:59.77   &   -47:32:22.24   &   56.0   &   44.9   &   3.56$\pm$0.91   &   2.33$\pm$0.72   &   7.69E-15   &   3.10E-14   &   0.55    \\
403   &   8:58:59.52   &   -47:27:38.06   &   20.0   &   15.3   &   1.91$\pm$0.67   &   1.15$\pm$0.56   &   1.42E-15   &   8.99E-15   &   0.30    \\
404   &   8:58:58.78   &   -47:31:44.72   &   16.0   &   13.9   &   1.45$\pm$1.36   &   10.00$\pm$\nodata   &   2.40E-15   &   4.03E-15   &   0.26    \\
405   &   8:58:58.02   &   -47:26:56.34   &   10.0   &   5.0   &   5.96$\pm$2.81   &   0.76$\pm$0.25   &   1.35E-15   &   8.57E-14   &   0.42    \\
406   &   8:58:58.00   &   -47:27:33.38   &   26.0   &   19.5   &   0.70$\pm$0.43   &   2.32$\pm$2.02   &   2.23E-15   &   4.62E-15   &   0.32    \\
407   &   8:58:57.45   &   -47:28:41.59   &   21.0   &   14.3   &   1.85$\pm$0.44   &   0.56$\pm$0.12   &   1.15E-15   &   3.89E-14   &   0.54    \\
408   &   8:58:57.36   &   -47:27:29.87   &   17.0   &   10.4   &   1.87$\pm$0.98   &   1.31$\pm$0.72   &   1.30E-15   &   6.82E-15   &   0.38    \\
409   &   8:58:57.06   &   -47:32:29.05   &   28.0   &   21.6   &   3.23$\pm$0.61   &   0.70$\pm$0.12   &   2.31E-15   &   9.18E-14   &   0.42    \\
410   &   8:58:53.69   &   -47:30:14.30   &   18.0   &   13.2   &   6.34$\pm$5.02   &   2.93$\pm$2.18   &   2.94E-15   &   1.31E-14   &   0.38    \\
411   &   8:58:53.46   &   -47:30:33.43   &   16.0   &   10.5   &   0.09$\pm$0.89   &   10.00$\pm$\nodata   &   1.16E-15   &   1.31E-15   &   0.33    \\
412   &   8:58:52.83   &   -47:31:06.66   &   18.0   &   12.3   &   5.42$\pm$3.53   &   2.93$\pm$2.36   &   2.75E-15   &   1.12E-14   &   0.31    \\
413   &   8:58:52.74   &   -47:33:15.27   &   36.0   &   30.3   &   3.99$\pm$0.82   &   0.92$\pm$0.15   &   3.49E-15   &   7.39E-14   &   0.54    \\
414   &   8:58:52.08   &   -47:34:20.54   &   29.0   &   12.6   &   6.79$\pm$3.33   &   1.86$\pm$0.74   &   3.58E-15   &   2.73E-14   &   0.62    \\
415   &   8:58:51.61   &   -47:31:08.34   &   26.0   &   21.3   &   1.65$\pm$0.99   &   8.11$\pm$\nodata   &   4.06E-15   &   7.23E-15   &   0.36    \\
416   &   8:58:51.38   &   -47:27:22.76   &   25.0   &   19.9   &   0.55$\pm$0.54   &   10.00$\pm$\nodata   &   2.80E-15   &   3.92E-15   &   0.54    \\
417   &   8:58:50.75   &   -47:30:43.50   &   19.0   &   13.6   &   17.86$\pm$5.67   &   0.90$\pm$0.13   &   2.40E-15   &   3.65E-13   &   0.48    \\
418   &   8:58:50.81   &   -47:30:13.15   &   21.0   &   16.5   &   1.16$\pm$0.60   &   1.83$\pm$1.07   &   2.00E-15   &   5.77E-15   &   0.42    \\
419   &   8:58:50.08   &   -47:30:07.62   &   34.0   &   30.0   &   1.27$\pm$0.63   &   10.00$\pm$\nodata   &   5.21E-15   &   8.50E-15   &   0.48    \\
420   &   8:58:49.10   &   -47:29:17.36   &   38.0   &   32.9   &   0.59$\pm$0.31   &   4.14$\pm$37.81   &   3.97E-15   &   6.48E-15   &   0.40    \\
421   &   8:58:48.90   &   -47:31:31.35   &   16.0   &   11.3   &   2.90$\pm$2.47   &   10.00$\pm$\nodata   &   2.86E-15   &   5.69E-15   &   0.40    \\
422   &   8:58:47.68   &   -47:29:39.82   &   19.0   &   12.4   &   0.68$\pm$0.53   &   2.03$\pm$5.14   &   1.16E-15   &   2.55E-15   &   0.51    \\
423   &   8:58:47.50   &   -47:33:23.63   &   85.0   &   70.3   &   13.89$\pm$2.91   &   5.75$\pm$3.40   &   2.20E-14   &   9.61E-14   &   0.77    \\
424   &   8:58:46.93   &   -47:33:14.69   &   44.0   &   30.0   &   0.65$\pm$0.50   &   10.00$\pm$\nodata   &   4.55E-15   &   6.55E-15   &   0.65    \\
425   &   8:58:46.70   &   -47:30:34.80   &   24.0   &   19.2   &   0.32$\pm$0.68   &   10.00$\pm$\nodata   &   2.47E-15   &   3.19E-15   &   0.51    \\
426   &   8:58:45.61   &   -47:29:33.47   &   56.0   &   49.9   &   0.62$\pm$0.31   &   10.00$\pm$\nodata   &   7.25E-15   &   1.04E-14   &   0.56    \\
427   &   8:58:43.58   &   -47:29:34.38   &   50.0   &   34.3   &   0.34$\pm$0.37   &   10.00$\pm$\nodata   &   4.62E-15   &   6.04E-15   &   0.60    \\
428   &   8:59:57.96   &   -47:28:47.37   &   24.0   &   12.7   &   1.22$\pm$0.92   &   3.66$\pm$\nodata   &   1.93E-15   &   3.92E-15   &   0.65    \\
429   &   8:59:48.27   &   -47:26:21.64   &   20.0   &   10.4   &   0.32$\pm$0.46   &   2.04$\pm$6.07   &   1.17E-15   &   2.00E-15   &   0.62    \\
430   &   8:59:27.70   &   -47:35:50.74   &   19.0   &   15.1   &   2.80$\pm$1.13   &   1.59$\pm$0.78   &   1.87E-15   &   9.85E-15   &   0.38    \\
431   &   8:59:26.25   &   -47:35:42.18   &   15.0   &   11.6   &   8.65$\pm$6.13   &   3.71$\pm$3.91   &   3.18E-15   &   1.38E-14   &   0.38    \\
432   &   8:59:25.55   &   -47:29:11.40   &   13.0   &   11.4   &   0.57$\pm$0.63   &   4.97$\pm$\nodata   &   1.26E-15   &   1.95E-15   &   0.28    \\
433   &   8:59:24.89   &   -47:24:51.24   &   14.0   &   9.7   &   0.25$\pm$0.22   &   0.71$\pm$0.29   &   6.27E-16   &   1.42E-15   &   0.45    \\
434   &   8:59:21.92   &   -47:34:33.37   &   14.0   &   10.5   &   3.49$\pm$5.05   &   10.00$\pm$\nodata   &   2.39E-15   &   5.01E-15   &   0.42    \\
435   &   8:59:11.75   &   -47:31:32.47   &   11.0   &   8.7   &   1.13$\pm$1.65   &   10.00$\pm$\nodata   &   1.43E-15   &   2.27E-15   &   0.31    \\
436   &   8:59:09.44   &   -47:34:57.09   &   15.0   &   11.1   &   0.97$\pm$0.66   &   2.01$\pm$3.31   &   1.05E-15   &   2.66E-15   &   0.41    \\
437   &   8:59:06.66   &   -47:36:17.20   &   27.0   &   15.1   &   0.00$\pm$0.09   &   2.32$\pm$28.79   &   1.58E-15   &   1.58E-15   &   0.68    \\
438   &   8:58:54.40   &   -47:25:51.54   &   31.0   &   17.2   &   0.82$\pm$0.52   &   1.83$\pm$2.38   &   1.76E-15   &   4.36E-15   &   0.65    \\
439   &   8:58:53.37   &   -47:26:14.75   &   35.0   &   22.2   &   0.73$\pm$0.42   &   2.77$\pm$2.99   &   5.91E-15   &   1.16E-14   &   0.65    \\
440   &   8:58:47.15   &   -47:31:53.49   &   21.0   &   16.6   &   4.75$\pm$1.29   &   0.92$\pm$0.19   &   2.10E-15   &   5.39E-14   &   0.46    \\
441   &   8:58:42.76   &   -47:30:15.39   &   39.0   &   23.4   &   1.20$\pm$0.15   &   0.15$\pm$0.01   &   1.39E-15   &   8.48E-13   &   0.67    \\
442   &   8:59:08.61   &   -47:25:42.89   &   11.0   &   7.9   &   1.08$\pm$1.51   &   10.00$\pm$\nodata   &   1.38E-15   &   2.18E-15   &   0.35    \\
443   &   9:00:09.36   &   -47:28:33.71   &   86.0   &   59.1   &   2.89$\pm$1.06   &   10.00$\pm$\nodata   &   1.47E-14   &   2.92E-14   &   1.06    \\
444   &   9:00:06.80   &   -47:30:32.34   &   44.0   &   32.3   &   0.49$\pm$0.28   &   2.32$\pm$2.28   &   3.14E-15   &   5.84E-15   &   0.70    \\
445   &   9:00:06.53   &   -47:31:48.75   &   24.0   &   13.4   &   0.00$\pm$0.04   &   1.44$\pm$2.41   &   1.44E-15   &   1.44E-15   &   0.68    \\
446   &   9:00:04.82   &   -47:27:07.95   &   120.0   &   94.8   &   0.42$\pm$0.15   &   3.33$\pm$1.88   &   1.16E-14   &   1.85E-14   &   0.96    \\
447   &   9:00:04.41   &   -47:29:46.56   &   78.0   &   66.0   &   0.00$\pm$0.05   &   0.31$\pm$0.03   &   7.03E-15   &   7.03E-15   &   0.76    \\
448   &   8:59:59.93   &   -47:34:09.20   &   58.0   &   44.8   &   4.55$\pm$1.76   &   10.00$\pm$\nodata   &   1.15E-14   &   2.61E-14   &   0.80    \\
449   &   8:59:58.23   &   -47:27:31.28   &   27.0   &   15.8   &   0.00$\pm$0.16   &   5.35$\pm$\nodata   &   2.09E-15   &   2.09E-15   &   0.59    \\
450   &   8:59:57.95   &   -47:27:08.49   &   176.0   &   163.4   &   0.00$\pm$0.05   &   1.05$\pm$0.06   &   1.29E-14   &   1.30E-14   &   0.74    \\
451   &   8:59:57.93   &   -47:27:02.19   &   201.0   &   188.2   &   0.00$\pm$0.04   &   1.01$\pm$0.06   &   1.47E-14   &   1.47E-14   &   0.78    \\
452   &   8:59:57.40   &   -47:27:28.62   &   25.0   &   13.3   &   0.00$\pm$0.06   &   1.93$\pm$6.89   &   1.24E-15   &   1.24E-15   &   0.58    \\
453   &   8:59:56.07   &   -47:33:04.63   &   399.0   &   385.2   &   1.08$\pm$0.04   &   0.30$\pm$0.01   &   2.37E-14   &   1.07E-12   &   0.74    \\
454   &   8:59:55.19   &   -47:37:19.36   &   160.0   &   143.1   &   0.23$\pm$0.08   &   1.27$\pm$0.16   &   2.15E-14   &   3.85E-14   &   0.87    \\
455   &   8:59:41.93   &   -47:24:19.79   &   27.0   &   16.8   &   0.00$\pm$0.32   &   4.81$\pm$\nodata   &   1.97E-15   &   1.97E-15   &   0.74    \\
456   &   8:59:28.98   &   -47:20:56.90   &   131.0   &   111.2   &   0.48$\pm$0.13   &   2.05$\pm$0.71   &   1.16E-14   &   2.26E-14   &   0.96    \\
457   &   8:59:28.70   &   -47:38:19.69   &   43.0   &   16.5   &   0.00$\pm$0.29   &   4.50$\pm$\nodata   &   1.23E-15   &   1.23E-15   &   0.75    \\
458   &   8:59:25.12   &   -47:23:26.22   &   21.0   &   10.3   &   0.00$\pm$0.06   &   1.83$\pm$9.86   &   9.92E-16   &   9.92E-16   &   0.69    \\
459   &   8:59:24.68   &   -47:38:29.13   &   144.0   &   121.0   &   0.62$\pm$0.21   &   10.00$\pm$23.76   &   1.85E-14   &   2.65E-14   &   0.95    \\
460   &   8:59:24.76   &   -47:38:02.54   &   51.0   &   40.6   &   1.46$\pm$0.23   &   0.69$\pm$0.13   &   2.75E-15   &   4.26E-14   &   0.50    \\
461   &   8:59:23.62   &   -47:37:50.65   &   82.0   &   71.8   &   1.42$\pm$0.41   &   5.74$\pm$32.56   &   1.23E-14   &   2.27E-14   &   0.69    \\
462   &   8:59:15.62   &   -47:37:23.68   &   40.0   &   28.4   &   2.60$\pm$1.17   &   10.00$\pm$\nodata   &   6.63E-15   &   1.28E-14   &   0.77    \\
463   &   8:59:14.45   &   -47:22:40.93   &   22.0   &   9.7   &   0.00$\pm$0.27   &   10.00$\pm$\nodata   &   1.54E-15   &   1.54E-15   &   0.66    \\
464   &   8:59:10.54   &   -47:23:49.86   &   37.0   &   25.2   &   0.23$\pm$0.30   &   3.75$\pm$32.05   &   2.98E-15   &   4.11E-15   &   0.59    \\
465   &   8:59:08.83   &   -47:36:37.95   &   51.0   &   39.9   &   0.00$\pm$0.07   &   0.47$\pm$0.12   &   3.12E-15   &   3.12E-15   &   0.63    \\
466   &   8:59:08.10   &   -47:23:45.69   &   15.0   &   0.9   &   17.90$\pm$\nodata   &   1.42$\pm$1.99   &   4.40E-16   &   1.34E-14   &   0.51    \\
467   &   8:59:07.27   &   -47:23:36.02   &   52.0   &   38.7   &   0.74$\pm$0.43   &   10.00$\pm$\nodata   &   6.48E-15   &   9.55E-15   &   0.68    \\
468   &   8:59:04.22   &   -47:23:21.55   &   133.0   &   120.0   &   2.59$\pm$0.46   &   4.23$\pm$1.54   &   2.29E-14   &   5.57E-14   &   0.82    \\
469   &   8:59:01.47   &   -47:23:24.83   &   84.0   &   71.9   &   1.73$\pm$0.38   &   2.61$\pm$0.95   &   1.04E-14   &   2.82E-14   &   0.63    \\
470   &   8:59:00.24   &   -47:23:52.79   &   19.0   &   5.4   &   0.00$\pm$0.05   &   0.05$\pm$0.01   &   3.96E-14   &   3.97E-14   &   0.51    \\
471   &   8:58:59.85   &   -47:35:51.54   &   40.0   &   30.5   &   2.39$\pm$0.69   &   1.44$\pm$0.36   &   3.68E-15   &   1.98E-14   &   0.69    \\
472   &   8:58:57.52   &   -47:24:26.28   &   50.0   &   36.8   &   0.47$\pm$0.21   &   1.36$\pm$0.82   &   2.97E-15   &   6.92E-15   &   0.56    \\
473   &   8:58:56.09   &   -47:35:20.99   &   42.0   &   31.4   &   0.89$\pm$0.54   &   9.99$\pm$\nodata   &   4.56E-15   &   6.93E-15   &   0.70    \\
474   &   8:58:55.06   &   -47:25:02.52   &   48.0   &   32.7   &   0.10$\pm$0.12   &   0.68$\pm$0.18   &   2.16E-15   &   3.17E-15   &   0.64    \\
475   &   8:58:54.50   &   -47:24:29.94   &   131.0   &   115.3   &   0.72$\pm$0.16   &   2.41$\pm$0.79   &   1.31E-14   &   2.69E-14   &   0.64    \\
476   &   8:58:52.92   &   -47:23:53.60   &   18.0   &   9.0   &   0.15$\pm$1.38   &   10.00$\pm$\nodata   &   1.15E-15   &   1.36E-15   &   0.62    \\
477   &   8:58:52.22   &   -47:24:56.11   &   39.0   &   26.0   &   0.84$\pm$0.44   &   2.94$\pm$3.87   &   3.64E-15   &   7.22E-15   &   0.63    \\
478   &   8:58:51.10   &   -47:34:37.71   &   40.0   &   27.1   &   2.01$\pm$0.73   &   2.73$\pm$1.80   &   4.18E-15   &   1.16E-14   &   0.57    \\
479   &   8:58:49.12   &   -47:34:09.82   &   74.0   &   60.6   &   1.21$\pm$0.32   &   3.02$\pm$1.64   &   8.05E-15   &   1.77E-14   &   0.75    \\
480   &   8:58:44.37   &   -47:32:53.85   &   118.0   &   104.2   &   0.80$\pm$0.17   &   2.02$\pm$0.60   &   1.05E-14   &   2.46E-14   &   0.82    \\
481   &   8:58:44.14   &   -47:34:40.51   &   47.0   &   35.9   &   6.20$\pm$1.80   &   2.22$\pm$0.62   &   7.74E-15   &   4.47E-14   &   0.66    \\
482   &   8:58:42.61   &   -47:31:55.93   &   57.0   &   43.7   &   2.69$\pm$0.54   &   1.54$\pm$0.35   &   6.45E-15   &   3.46E-14   &   0.81    \\
483   &   8:58:41.60   &   -47:28:35.59   &   56.0   &   42.4   &   0.53$\pm$0.28   &   2.93$\pm$2.92   &   4.65E-15   &   8.16E-15   &   0.74    \\
484   &   8:58:41.03   &   -47:29:34.14   &   20.0   &   8.4   &   0.00$\pm$0.05   &   0.07$\pm$0.01   &   1.65E-14   &   1.66E-14   &   0.52    \\
485   &   8:58:40.87   &   -47:29:45.46   &   16.0   &   4.4   &   0.00$\pm$0.14   &   1.44$\pm$\nodata   &   4.20E-16   &   4.20E-16   &   0.54    \\
486   &   8:58:39.68   &   -47:31:27.60   &   37.0   &   23.2   &   2.01$\pm$1.42   &   10.00$\pm$\nodata   &   4.99E-15   &   9.03E-15   &   0.68    \\
487   &   8:58:36.39   &   -47:32:50.72   &   79.0   &   68.2   &   3.20$\pm$0.68   &   4.13$\pm$1.90   &   1.49E-14   &   3.93E-14   &   0.78    \\
488   &   8:58:36.09   &   -47:31:36.23   &   33.0   &   21.5   &   2.96$\pm$0.93   &   1.57$\pm$0.55   &   3.28E-15   &   1.82E-14   &   0.52    \\
489   &   8:58:34.61   &   -47:28:16.33   &   143.0   &   114.1   &   1.38$\pm$0.28   &   3.10$\pm$1.08   &   1.61E-14   &   3.66E-14   &   0.98    \\
490   &   8:58:31.45   &   -47:28:08.65   &   85.0   &   71.5   &   0.03$\pm$0.10   &   3.38$\pm$6.64   &   8.34E-15   &   9.10E-15   &   0.78    \\
491   &   8:58:29.85   &   -47:28:23.50   &   112.0   &   99.7   &   0.54$\pm$0.17   &   2.93$\pm$1.23   &   1.70E-14   &   3.00E-14   &   0.79    \\
492   &   8:58:27.61   &   -47:30:08.56   &   91.0   &   59.3   &   2.10$\pm$0.44   &   1.62$\pm$0.47   &   7.68E-15   &   3.34E-14   &   0.99    \\
493   &   8:58:26.16   &   -47:22:46.53   &   260.0   &   128.6   &   1.38$\pm$0.18   &   1.02$\pm$0.17   &   8.09E-15   &   5.04E-14   &   1.33    \\
494   &   8:58:21.20   &   -47:31:06.55   &   102.0   &   72.0   &   0.00$\pm$0.09   &   2.72$\pm$2.95   &   8.15E-15   &   8.15E-15   &   1.03    \\
495   &   8:59:57.87   &   -47:32:15.05   &   28.0   &   16.4   &   0.00$\pm$0.37   &   7.41$\pm$\nodata   &   2.07E-15   &   2.07E-15   &   0.69    \\
496   &   8:59:55.90   &   -47:35:45.88   &   39.0   &   12.7   &   2.68$\pm$1.65   &   1.94$\pm$1.57   &   2.44E-15   &   1.01E-14   &   0.78    \\
497   &   8:59:46.86   &   -47:38:04.09   &   62.0   &   39.9   &   0.05$\pm$0.26   &   10.00$\pm$\nodata   &   4.63E-15   &   5.00E-15   &   0.95    \\
498   &   8:59:37.86   &   -47:23:03.10   &   53.0   &   42.4   &   2.10$\pm$0.83   &   10.00$\pm$\nodata   &   8.84E-15   &   1.61E-14   &   0.81    \\
499   &   8:59:34.18   &   -47:38:35.03   &   47.0   &   20.3   &   0.00$\pm$0.07   &   1.62$\pm$8.92   &   1.88E-15   &   1.88E-15   &   0.87    \\
500   &   8:59:33.20   &   -47:20:45.11   &   48.0   &   39.6   &   0.00$\pm$0.06   &   0.97$\pm$0.13   &   6.91E-15   &   6.91E-15   &   0.64    \\
501   &   8:59:27.63   &   -47:37:13.57   &   32.0   &   19.2   &   1.53$\pm$0.82   &   1.60$\pm$1.51   &   1.85E-15   &   6.82E-15   &   0.73    \\
502   &   8:59:22.15   &   -47:40:05.86   &   35.0   &   14.9   &   0.00$\pm$0.13   &   1.14$\pm$0.91   &   1.53E-15   &   1.53E-15   &   0.92    \\
503   &   8:59:20.70   &   -47:38:13.90   &   39.0   &   26.3   &   2.96$\pm$1.90   &   10.00$\pm$\nodata   &   6.07E-15   &   1.21E-14   &   0.70    \\
504   &   8:59:13.86   &   -47:19:07.29   &   98.0   &   80.3   &   0.00$\pm$0.05   &   1.34v0.56   &   1.24E-14   &   1.24E-14   &   0.94    \\
505   &   8:59:13.74   &   -47:23:18.11   &   42.0   &   29.1   &   7.17$\pm$4.09   &   10.00$\pm$\nodata   &   8.04E-15   &   2.16E-14   &   0.74    \\
506   &   8:59:08.42   &   -47:37:19.46   &   33.0   &   22.5   &   3.12$\pm$2.02   &   4.70$\pm$\nodata   &   4.17E-15   &   1.03E-14   &   0.70    \\
507   &   8:58:59.91   &   -47:22:45.04   &   62.0   &   41.5   &   0.18$\pm$0.25   &   5.95$\pm$30.31   &   5.19E-15   &   6.49E-15   &   0.95    \\
508   &   8:58:57.83   &   -47:23:58.48   &   39.0   &   24.1   &   0.00$\pm$0.24   &   4.58$\pm$51.33   &   3.00E-15   &   3.00E-15   &   0.57    \\
509   &   8:58:49.82   &   -47:35:20.67   &   27.0   &   15.2   &   3.61$\pm$2.58   &   3.72$\pm$5.85   &   3.41E-15   &   9.93E-15   &   0.69    \\
510   &   8:58:44.53   &   -47:34:07.37   &   44.0   &   31.3   &   1.42$\pm$0.58   &   3.15$\pm$2.70   &   4.68E-15   &   1.06E-14   &   0.68    \\
511   &   8:58:43.73   &   -47:26:45.91   &   34.0   &   18.8   &   2.84$\pm$2.21   &   10.00$\pm$\nodata   &   4.83E-15   &   9.56E-15   &   0.73    \\
512   &   8:58:43.24   &   -47:34:54.21   &   27.0   &   16.8   &   7.87$\pm$2.42   &   1.13$\pm$0.19   &   3.28E-15   &   7.71E-14   &   0.61    \\
513   &   8:58:41.82   &   -47:26:27.14   &   42.0   &   29.6   &   3.47$\pm$1.91   &   5.93$\pm$\nodata   &   6.75E-15   &   1.59E-14   &   0.73    \\
514   &   8:58:38.21   &   -47:33:14.68   &   24.0   &   13.4   &   1.60$\pm$0.85   &   1.75$\pm$1.45   &   1.99E-15   &   6.93E-15   &   0.63    \\
515   &   8:58:33.14   &   -47:22:55.20   &   374.0   &   332.7   &   0.21$\pm$0.06   &   10.00$\pm$11.88   &   3.70E-14   &   4.56E-14   &   1.34    \\
516   &   8:58:33.24   &   -47:31:55.84   &   57.0   &   29.9   &   2.75$\pm$1.78   &   10.00$\pm$\nodata   &   6.75E-15   &   1.32E-14   &   0.85    \\
517   &   8:58:30.98   &   -47:32:21.92   &   54.0   &   28.7   &   0.00$\pm$0.35   &   10.00$\pm$\nodata   &   3.96E-15   &   3.96E-15   &   0.87    \\
518   &   8:58:23.76   &   -47:30:01.19   &   63.0   &   51.5   &   1.40$\pm$0.54   &   6.32$\pm$46.15   &   8.72E-15   &   1.57E-14   &   0.70    \\
519   &   8:58:16.78   &   -47:25:34.50   &   435.0   &   413.9   &   0.40$\pm$0.07   &   10.00$\pm$14.19   &   5.10E-14   &   6.81E-14   &   0.91    \\
520   &   8:58:37.89   &   -47:31:10.45   &   33.0   &   20.6   &   2.12$\pm$1.42   &   10.00$\pm$\nodata   &   4.05E-15   &   7.43E-15   &   0.63    \\
521   &   8:58:29.95   &   -47:23:00.99   &   315.0   &   246.7   &   0.65$\pm$0.13   &   5.23$\pm$5.00   &   2.75E-14   &   4.34E-14   &   1.39    \\
522   &   8:58:22.11   &   -47:25:16.55   &   181.0   &   155.1   &   0.00$\pm$0.01   &   10.00$\pm$44.44   &   1.54E-14   &   1.54E-14   &   1.22    \\
523   &   8:58:20.20   &   -47:23:50.32   &   485.0   &   250.9   &   0.00$\pm$0.01   &   8.09$\pm$9.00   &   2.19E-14   &   2.19E-14   &   1.54    \\
524   &   8:58:20.20   &   -47:24:30.46   &   305.0   &   216.6   &   0.96$\pm$0.14   &   2.03$\pm$0.62   &   1.85E-14   &   4.63E-14   &   1.06    \\
525   &   8:58:12.64   &   -47:24:49.69   &   688.0   &   397.8   &   1.03$\pm$0.12   &   2.67$\pm$0.65   &   4.19E-14   &   9.27E-14   &   1.28    \\
526   &   8:58:12.04   &   -47:27:08.22   &   252.0   &   242.9   &   1.12$\pm$0.21   &   10.00$\pm$\nodata   &   3.52E-14   &   5.59E-14   &   1.05    \\
527   &   8:58:08.25   &   -47:26:44.36   &   412.0   &   333.1   &   0.00$\pm$0.01   &   10.00$\pm$\nodata   &   2.44E-14   &   2.44E-14   &   1.53    \\
528   &   8:58:05.61   &   -47:28:00.18   &   382.0   &   354.8   &   0.00$\pm$0.00   &   10.00$\pm$\nodata   &   3.06E-14   &   3.06E-14   &   1.64    \\
529   &   8:58:51.65   &   -47:16:22.86   &   493.0   &   311.2   &   0.00$\pm$0.01   &   1.00$\pm$0.06   &   2.15E-14   &   2.15E-14   &   1.04    \\
530   &   8:58:25.27   &   -47:20:47.70   &   389.0   &   196.0   &   0.98$\pm$0.14   &   1.25$\pm$0.30   &   1.10E-14   &   4.00E-14   &   1.52    \\
531   &   8:58:06.70   &   -47:20:31.67   &   704.0   &   330.9   &   0.00$\pm$0.00   &   1.08$\pm$\nodata   &   1.46E-14   &   1.46E-14   &   1.73    \\
532   &   8:58:05.07   &   -47:19:04.06   &   559.0   &   223.7   &   0.37$\pm$0.17   &   10.00$\pm$26.54   &   2.33E-14   &   3.08E-14   &   1.48    \\
533   &   8:58:04.36   &   -47:23:02.24   &   1333.0   &   846.4   &   1.62$\pm$0.10   &   2.77$\pm$0.34   &   1.28E-13   &   3.25E-13   &   2.36    \\
534   &   8:58:44.37   &   -47:14:43.52   &   364.0   &   194.3   &   1.24$\pm$0.27   &   5.69$\pm$7.74   &   3.68E-14   &   6.56E-14   &   1.21    \\
535   &   8:58:02.94   &   -47:25:17.86   &   669.0   &   378.3   &   0.00$\pm$0.00   &   10.00$\pm$17.77   &   2.81E-14   &   2.81E-14   &   2.01    \\
536   &   8:58:14.31   &   -47:16:11.21   &   306.0   &   121.7   &   0.00$\pm$0.02   &   0.85$\pm$0.09   &   8.08E-15   &   8.09E-15   &   1.66    \\

\enddata

\tablenotetext{a}{Net Counts: background subtracted and aperture corrected from raw counts.  }
\tablenotetext{b}{ Abs. Flux: Absorbed flux. Tot. UnAbs. Flux: Total unabsorbed flux.  }


\end{deluxetable}
\endcenter


\clearpage













\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Astrometry of the Class 0/I YSOs in RCW 38.  \protect\label{tableastro1}}
\tablehead{\colhead{{\it Spitzer} ID}   & \colhead{Epoch ID}  & \colhead{RA (J2000)}   & \colhead{Dec (J2000)}  & \colhead{Class}  &   \colhead{X-ray, Variable\,\tablenotemark{a}} }
\startdata

72  &  3  &  8:59:05.86  &  -47:36:29.41  &  0/I  &  \nodata  \\

114  &  3  &  8:58:59.19  &  -47:32:32.86    &  0/I  &  x  \\

138  &  3  &  8:59:11.11  &  -47:31:23.85   &  0/I  &  x  \\

141  &  3  &  8:59:00.64  &  -47:27:24.65    &  0/I  &  x,v  \\

165  &  3  &  8:58:25.45  &  -47:31:34.96    &  0/I  &  v  \\

185  &  3  &  8:59:16.56  &  -47:30:25.30    &  0/I  &  \nodata  \\

239  &  3  &  8:59:27.93  &  -47:32:56.47    &  0/I  &  \nodata  \\

258  &  3  &  8:59:09.31  &  -47:29:18.92   &  0/I  &  x  \\

270  &  3  &  8:58:25.59  &  -47:30:51.43   &  0/I  &  v  \\

274  &  1  &  8:59:10.63  &  -47:22:39.05    &  0/I  &  \nodata  \\

291  &  3  &  8:59:15.30  &  -47:27:05.79   &  0/I  &  x,v  \\

292  &  3  &  8:58:39.39  &  -47:21:11.58    &  0/I  &  \nodata  \\

453  &  1  &  8:59:48.22  &  -47:17:57.92    &  0/I  &  \nodata  \\

472  &  4  &  8:59:01.28  &  -47:26:05.38    &  0/I  &  \nodata  \\

475  &  4  &  8:59:09.97  &  -47:26:09.38    &  0/I  &  \nodata  \\

478  &  3  &  8:59:13.78  &  -47:29:05.75    &  0/I  &  \nodata  \\

492  &  3  &  8:59:05.95  &  -47:31:51.48    &  0/I  &  x  \\

493  &  3  &  8:59:15.68  &  -47:30:9.78  &  0/I  &  x  \\

559  &  3  &  8:58:23.85  &  -47:32:40.80  &  0/I  &  v  \\

571  &  3  &  8:58:46.03  &  -47:34:47.68  &  0/I  &  v   \\

577  &  3  &  8:59:06.29  &  -47:31:07.65    &  0/I  &  x \\

581  &  3  &  8:59:02.92  &  -47:30:54.34    &  0/I  &  \nodata  \\

589  &  3  &  8:59:03.00  &  -47:30:44.50  &  0/I  &  x,v \\

\enddata

\tablenotetext{a}{v: indicates source is a candidate variable. }

\end{deluxetable}
\endcenter

\clearpage



\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Astrometry of the flat spectrum YSOs in RCW 38.  \protect\label{tableastrof}}
\tablehead{\colhead{{\it Spitzer} ID}   & \colhead{Epoch ID}  & \colhead{RA (J2000)}   & \colhead{Dec (J2000)}   & \colhead{Class}  &   \colhead{X-ray,Variable\,\tablenotemark{a}} }
\startdata

19  &  2  &  8:58:39.71  &  -47:36:58.28   &  FS  &  \nodata  \\

26  &  4  &  8:58:41.82  &  -47:38:22.66    &  FS  &  \nodata  \\

42  &  2  &  8:58:25.91  &  -47:36:34.24    &  FS  &  \nodata  \\

52  &  3  &  8:59:30.12  &  -47:38:39.42    &  FS  &  \nodata  \\

64  &  2  &  8:58:45.67  &  -47:38:24.67    &  FS  &  \nodata  \\

69  &  2  &  8:59:37.74  &  -47:38:43.84    &  FS  &  \nodata  \\

78  &  2  &  8:58:35.16  &  -47:40:09.08   &  FS  &  \nodata  \\

80  &  4  &  8:58:29.70  &  -47:38:18.43    &  FS  &  \nodata  \\

84  &  2  &  9:00:02.26  &  -47:36:31.24    &  FS  &  \nodata  \\

85  &  4  &  8:58:30.06  &  -47:37:41.95    &  FS  &  v  \\

86  &  4  &  8:59:54.11  &  -47:36:20.97   &  FS  &  \nodata  \\

92  &  4  &  8:58:08.70  &  -47:25:04.40    &  FS  &  \nodata  \\

95  &  3  &  8:58:41.19  &  -47:31:04.24    &  FS  &  \nodata  \\

97  &  1  &  8:58:01.21  &  -47:23:36.75    &  FS  &  v  \\

98  &  3  &  8:59:00.64  &  -47:32:08.51    &  FS  &  \nodata  \\

106  &  3  &  8:59:13.95  &  -47:27:43.51    &  FS  &  \nodata  \\

116  &  3  &  8:59:15.78  &  -47:27:01.18   &  FS  & x,v  \\

126  &  1  &  8:58:04.20  &  -47:23:10.00    &  FS  &  \nodata  \\

144  &  3  &  8:59:00.31  &  -47:31:14.50  &  FS  & x  \\

153  &  1  &  8:58:20.73  &  -47:23:29.84  &  FS  &  \nodata  \\

156  &  3  &  8:59:09.72  &  -47:28:45.36  &  FS  &  x  \\

164  &  3  &  8:59:02.24  &  -47:26:39.20   &  FS  &  x,v  \\

173  &  4  &  8:57:56.64  &  -47:30:59.89    &  FS  &  \nodata  \\

174  &  3  &  8:59:18.21  &  -47:28:54.43    &  FS  &  \nodata  \\

181  &  3  &  8:59:31.27  &  -47:33:18.14    &  FS  &  \nodata  \\

182  &  3  &  8:58:57.58  &  -47:24:26.07  &  FS  & x  \\

183  &  3  &  8:59:04.53  &  -47:25:57.78    &  FS  &  \nodata  \\

187  &  3  &  8:58:58.14  &  -47:26:55.77   &  FS  &  \nodata  \\

193  &  2  &  8:58:26.71  &  -47:23:37.68    &  FS  &  \nodata  \\

198  &  3  &  8:59:16.40  &  -47:28:25.85    &  FS  &  \nodata  \\

201  &  3  &  8:58:26.09  &  -47:27:23.65   &  FS  &  \nodata  \\

203  &  3  &  8:59:40.25  &  -47:30:27.70    &  FS  &  v  \\

207  &  1  &  8:58:19.28  &  -47:22:28.94    &  FS  &  v  \\

208  &  3  &  8:58:58.74  &  -47:31:04.32   &  FS  &  x  \\

214  &  4  &  8:58:22.90  &  -47:28:14.85    &  FS  &  \nodata  \\

215  &  3  &  8:58:53.48  &  -47:32:07.11    &  FS  &  \nodata  \\

220  &  3  &  8:58:25.31  &  -47:30:53.74    &  FS  &  \nodata  \\

227  &  3  &  8:58:32.69  &  -47:31:18.69    &  FS  &  v  \\

230  &  4  &  8:59:03.70  &  -47:31:50.81    &  FS  &  \nodata  \\

240  &  4  &  8:57:57.13  &  -47:30:18.53    &  FS  &  \nodata  \\

260  &  3  &  8:58:32.82  &  -47:26:58.37   &  FS  &  \nodata  \\

266  &  4  &  8:58:28.16  &  -47:24:33.64    &  FS  &  v  \\

271  &  3  &  8:59:24.35  &  -47:30:44.34  &  FS  &  x \\

306  &  3  &  8:58:19.87  &  -47:32:27.01   &  FS  &  \nodata  \\

316  &  1  &  8:58:05.52  &  -47:28:13.50   &  FS  &  \nodata  \\

324  &  3  &  8:59:16.77  &  -47:27:54.69    &  FS  &  \nodata  \\

325  &  3  &  8:59:07.09  &  -47:31:49.93   &  FS  & x  \\

344  &  1  &  8:58:26.99  &  -47:23:08.13    &  FS  &  \nodata  \\

346  &  4  &  8:59:16.68  &  -47:29:39.40    &  FS  &  \nodata  \\

351  &  3  &  8:59:12.62  &  -47:30:07.43    &  FS  &  \nodata  \\

352  &  3  &  8:59:04.23  &  -47:23:21.94    &  FS  &  x  \\

353  &  3  &  8:59:20.29  &  -47:31:06.11    &  FS  &  x  \\

356  &  2  &  8:58:58.24  &  -47:23:29.90    &  FS  &  \nodata  \\

362  &  3  &  8:58:43.04  &  -47:32:04.61   &  FS  &  \nodata  \\

381  &  3  &  8:59:19.64  &  -47:30:59.62    &  FS  &  \nodata  \\

382  &  3  &  8:58:29.85  &  -47:28:23.04   &  FS  & x  \\

388  &  3  &  8:59:18.97  &  -47:32:24.93  &  FS  &  x  \\

396  &  3  &  8:58:44.09  &  -47:33:23.98    &  FS  &  \nodata  \\

403  &  2  &  8:58:03.24  &  -47:22:56.48    &  FS  &  \nodata  \\

404  &  3  &  8:58:43.59  &  -47:31:18.57     &  FS  &  v  \\

414  &  3  &  8:59:06.84  &  -47:29:41.29    &  FS  &  x  \\

434  &  1  &  9:00:15.50  &  -47:26:24.67    &  FS  &  \nodata  \\

438  &  1  &  8:59:11.86  &  -47:14:35.83    &  FS  &  \nodata  \\

443  &  1  &  8:59:27.89  &  -47:15:37.31    &  FS  &  \nodata  \\

459  &  3  &  8:59:42.59  &  -47:26:29.04    &  FS  &  \nodata  \\

460  &  3  &  8:59:32.12  &  -47:18:09.27    &  FS  &  \nodata  \\

466  &  1  &  8:58:05.67  &  -47:19:16.20    &  FS  &  \nodata  \\

467  &  1  &  8:58:23.66  &  -47:30:03.36    &  FS  &  \nodata  \\

471  &  2  &  8:58:33.09  &  -47:38:37.15    &  FS  &  \nodata  \\

477  &  3  &  8:59:14.58  &  -47:26:49.77    &  FS  &  x  \\

481  &  1  &  8:59:46.26  &  -47:17:35.11    &  FS  &  \nodata  \\

490  &  3  &  8:58:53.67  &  -47:30:14.44    &  FS  & x,v  \\

502  &  2  &  8:58:11.81  &  -47:42:49.92    &  FS  &  \nodata  \\

505  &  3  &  8:59:25.50  &  -47:39:59.48   &  FS  &  \nodata  \\

516  &  3  &  8:58:45.61  &  -47:34:52.50    &  FS  &  v  \\

524  &  2  &  8:58:49.11  &  -47:46:25.19    &  FS  &  \nodata  \\

531  &  2  &  8:58:08.99  &  -47:42:08.09    &  FS  &  \nodata  \\

536  &  2  &  9:0:10.77  &  -47:39:49.06    &  FS  &  \nodata  \\

543  &  3  &  8:58:49.15  &  -47:34:09.14    &  FS  &  x  \\

561  &  3  &  8:58:58.05  &  -47:32:44.00    &  FS  &  \nodata  \\

572  &  4  &  8:58:23.59  &  -47:30:04.14   &  FS  &  \nodata  \\

573  &  3  &  8:58:55.64  &  -47:35:49.67   &  FS  &  \nodata  \\

585  &  3  &  8:59:14.00  &  -47:28:56.50    &  FS  &  x,v  \\

590  &  3  &  8:59:16.88  &  -47:27:48.28  &  FS  &  x  \\

598  &  2  &  8:58:26.17  &   -47:30:41.48  &  FS  &  \nodata   \\  

756  &  1  &  8:58:07.52  &  -47:24:41.75   &  FS  &  \nodata  \\  

762  &  1  &  8:58:38.79  &  -47:16:32.73    &  FS  &  \nodata  \\ 

774  &  4  &  8:59:15.66  &  -47:25:35.42   &  FS  &  \nodata   \\

813  &  4  &  8:59:07.01  &  -47:30:23.07  &   FS  &  \nodata   \\ 

814  &  4  &  8:59:7.93  &  -47:30:34.00  &  FS  &  \nodata   \\  


 
\enddata

\tablenotetext{a}{x: indicates Chandra X-ray detection.  v: indicates source is a candidate variable. }

\end{deluxetable}
\endcenter

\clearpage



\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Astrometry of the Class II YSOs in RCW 38.  \protect\label{tableastro2}}
\tablehead{\colhead{{\it Spitzer} ID}   & \colhead{Epoch ID}  & \colhead{RA (J2000)}   & \colhead{Dec (J2000)}   & \colhead{Class}  &   \colhead{X-ray, Var., O?\,\tablenotemark{a}} }
\startdata
1  &  4  &  8:58:40.06  &  -47:37:49.64  &    II  &  \nodata  \\

2  &  3  &  8:59:08.45  &  -47:37:19.47  &    II  & x  \\

3  &  3  &  8:59:41.57  &  -47:35:07.99  &    II  &  x  \\

4  &  4  &  8:57:59.98  &  -47:36:02.43  &    II  &  \nodata  \\

5  &  2  &  8:59:31.08  &  -47:41:36.04  &    II  &  \nodata  \\

6  &  4  &  8:58:00.31  &  -47:36:47.36  &    II  &  \nodata  \\

7  &  3  &  8:58:42.75  &  -47:35:13.33  &   II  &  \nodata  \\

8  &  2  &  8:59:11.80  &  -47:40:43.99  &   II  &  \nodata  \\

9  &  4  &  8:57:54.40  &  -47:36:33.98  &   II  &  \nodata  \\

10  &  2  &  8:59:32.57  &  -47:41:11.99  &    II  &  v  \\

11  &  4  &  8:58:12.59  &  -47:37:53.39  &    II  &  \nodata  \\

12  &  3  &  8:58:15.06  &  -47:34:52.99  &    II  &  \nodata  \\

13  &  2  &  8:58:18.11  &  -47:39:06.99  &    II  &  \nodata  \\

14  &  4  &  8:57:56.33  &  -47:35:27.23  &     II  &  \nodata  \\

15  &  2  &  8:59:21.36  &  -47:40:31.48  &    II  &  \nodata  \\

16  &  4  &  8:59:47.53  &  -47:36:34.16  &     II  &  \nodata  \\

18  &  4  &  8:58:09.54  &  -47:37:52.94  &     II  &  \nodata  \\

20  &  2  &  8:58:52.62  &  -47:39:39.07  &    II  &  \nodata  \\

21  &  2  &  8:59:02.15  &  -47:39:33.18  &     II  &  \nodata  \\

22  &  3  &  8:59:01.19  &  -47:37:54.14  &     II  &  \nodata  \\

23  &  2  &  8:58:50.96  &  -47:40:44.83  &     II  &  \nodata  \\

24  &  3  &  8:59:18.37  &  -47:37:42.51  &     II  &  \nodata  \\

25  &  2  &  8:58:26.41  &  -47:39:24.26  &    II  &  \nodata  \\

27  &  4  &  8:58:07.88  &  -47:36:09.41  &     II  &  \nodata  \\

28  &  3  &  8:58:34.39  &  -47:36:31.87  &     II  &  v  \\

29  &  3  &  8:59:38.24  &  -47:37:09.89  &     II  &  \nodata  \\

30  &  3  &  8:58:50.56  &  -47:36:36.43  &     II  &  \nodata  \\

31  &  3  &  8:59:23.59  &  -47:37:50.85  &     II  &  x,v  \\

32  &  3  &  8:59:24.73  &  -47:38:29.03  &     II  &  x,v  \\

33  &  1  &  8:59:28.14  &  -47:34:20.49  &    II  &  \nodata  \\

34  &  2  &  8:57:38.17  &  -47:37:15.29  &    II  &  \nodata  \\

35  &  2  &  8:58:19.78  &  -47:39:08.93  &     II  &  \nodata  \\

37  &  3  &  8:59:07.64  &  -47:38:23.12  &     II  &  v  \\

38  &  2  &  8:58:56.96  &  -47:40:28.44  &     II  & v  \\

39  &  3  &  8:59:30.61  &  -47:39:40.99  &     II  &  \nodata  \\

40  &  2  &  8:58:29.21  &  -47:39:51.57  &    II  &  v  \\

41  &  3  &  8:58:20.42  &  -47:35:27.64  &     II  &  \nodata  \\

43  &  4  &  8:58:07.37  &  -47:37:26.29  &     II  &  \nodata  \\

44  &  3  &  8:58:55.49  &  -47:36:01.11  &     II  &  \nodata  \\

45  &  2  &  8:59:41.98  &  -47:38:45.96  &     II  &  \nodata  \\

46  &  3  &  8:59:24.70  &  -47:38:02.86  &     II  & x  \\

47  &  2  &  8:58:27.99  &  -47:39:50.23  &     II  &  \nodata  \\

48  &  3  &  8:58:22.69  &  -47:35:46.13  &    II  &  \nodata  \\

49  &  3  &  8:59:18.44  &  -47:35:51.89  &    II  &  \nodata  \\

50  &  4  &  8:58:14.75  &  -47:36:43.57  &    II  &  \nodata  \\

51  &  4  &  8:59:09.36  &  -47:34:57.59  &    II  & x  \\

53  &  2  &  8:59:23.81  &  -47:38:33.69  &     II  &  \nodata  \\

54  &  3  &  8:59:27.41  &  -47:37:11.90  &    II  &  \nodata   \\

55  &  3  &  8:58:40.61  &  -47:36:23.70  &     II  &  v  \\

56  &  2  &  8:58:51.82  &  -47:40:41.51  &    II  &   \nodata  \\

57  &  2  &  8:58:32.48  &  -47:39:29.11  &    II  &  \nodata  \\

58  &  4  &  8:58:32.39  &  -47:36:25.48  &    II  &  \nodata  \\

59  &  4  &  8:58:23.37  &  -47:36:53.73  &     II  &  \nodata  \\

60  &  4  &  8:59:41.14  &  -47:36:36.31  &     II  &  \nodata  \\

61  &  2  &  8:58:23.51  &  -47:39:31.56  &     II  &  \nodata  \\

62  &  2  &  8:59:38.78  &  -47:39:35.82  &     II  &  v  \\

63  &  3  &  8:59:23.54  &  -47:35:51.66  &     II  &  x  \\

66  &  4  &  8:57:51.93  &  -47:34:09.97  &    II  &  \nodata  \\

67  &  3  &  8:58:31.58  &  -47:35:35.00  &     II  &  \nodata  \\

68  &  4  &  8:58:22.96  &  -47:38:20.88  &     II  &  \nodata  \\

70  &  2  &  8:58:30.00  &  -47:39:51.15  &     II  &  \nodata  \\

71  &  2  &  8:58:51.30  &  -47:40:24.87  &     II  &  \nodata  \\

73  &  2  &  8:58:56.01  &  -47:39:43.02  &     II  &  \nodata  \\

74  &  3  &  8:58:47.53  &  -47:37:18.07  &     II  &  \nodata  \\

75  &  4  &  8:58:25.49  &  -47:38:20.94  &    II  &  \nodata  \\

76  &  3  &  8:59:31.52  &  -47:37:24.38  &     II  &  \nodata  \\

79  &  1  &  8:59:55.26  &  -47:37:19.95  &     II  &  x  \\

81  &  4  &  8:58:10.93  &  -47:36:57.82  &    II  &  \nodata  \\

83  &  3  &  8:59:26.79  &  -47:38:37.90  &     II  &  \nodata  \\

87  &  2  &  8:59:55.18  &  -47:40:23.37  &     II  &  \nodata  \\

88  &  4  &  8:59:47.81  &  -47:37:34.40  &     II  &  \nodata  \\

89  &  3  &  8:59:17.22  &  -47:27:56.83  &     II  & x  \\

90  &  2  &  8:59:50.73  &  -47:40:24.78  &    II  &  \nodata  \\

91  &  1  &  8:59:24.41  &  -47:26:57.64  &    II  &  \nodata  \\

94  &  4  &  8:59:19.54  &  -47:27:53.74  &     II  &  \nodata  \\

96  &  2  &  8:59:42.35  &  -47:38:59.44  &    II  &  \nodata  \\

101  &  1  &  8:59:51.94  &  -47:37:58.62  &     II  &  \nodata  \\

102  &  3  &  8:59:19.58  &  -47:33:28.49  &    II  & x \\

103  &  3  &  8:58:43.88  &  -47:28:56.86  &    II  &  x,v  \\

104  &  3  &  8:58:23.82  &  -47:30:01.65  &    II  & x  \\

105  &  3  &  8:58:59.08  &  -47:27:47.78  &    II  &  \nodata  \\

107  &  1  &  8:57:48.10  &  -47:22:24.33  &    II  &  \nodata  \\

108  &  1  &  8:58:10.77  &  -47:23:14.10  &    II  &  \nodata  \\

110  &  4  &  8:58:12.07  &  -47:25:02.96  &   II  &  \nodata  \\

111  &  4  &  8:59:21.14  &  -47:29:36.31  &   II  &  \nodata  \\

112  &  3  &  8:59:20.92  &  -47:31:19.32  &   II  & x  \\

113  &  4  &  8:58:22.21  &  -47:24:11.80  &   II  &  \nodata  \\

115  &  3  &  8:59:00.05  &  -47:29:57.39  &    II  &  \nodata  \\

117  &  3  &  8:59:01.51  &  -47:23:24.51  &    II  &  x,v  \\

118  &  3  &  8:58:35.85  &  -47:26:27.87  &    II  &  \nodata  \\

119  &  3  &  8:59:15.91  &  -47:32:57.51  &    II  &  x  \\

120  &  3  &  8:58:59.97  &  -47:22:44.50  &    II  &  x  \\

121  &  3  &  8:58:51.37  &  -47:27:22.21  &    II  &  x  \\

122  &  1  &  8:57:38.52  &  -47:30:31.67  &    II  &  \nodata  \\

124  &  3  &  8:59:03.76  &  -47:24:42.67  &    II  &  \nodata  \\

127  &  3  &  8:58:54.49  &  -47:24:29.39  &    II  &  x,v  \\

128  &  3  &  8:58:57.47  &  -47:27:44.22  &    II  & x  \\

130  &  3  &  8:58:31.48  &  -47:25:49.70  &    II  &  \nodata  \\

131  &  3  &  8:58:57.53  &  -47:27:14.72  &    II  &  \nodata  \\

132  &  3  &  8:59:02.07  &  -47:32:09.42  &    II  &  x  \\

134  &  3  &  8:59:31.51  &  -47:33:50.36  &    II  &  x  \\

135  &  3  &  8:58:47.13  &  -47:28:44.22  &   II  &  \nodata  \\

136  &  3  &  8:59:17.74  &  -47:28:51.45  &    II  &  x  \\

137  &  3  &  8:59:22.68  &  -47:26:11.59  &   II  &  x  \\

139  &  3  &  8:59:03.47  &  -47:24:28.12  &    II  &  x  \\

140  &  2  &  8:58:21.14  &  -47:22:28.16  &    II  &  \nodata  \\

142  &  3  &  8:59:46.73  &  -47:31:53.48  &    II  &  x  \\

143  &  3  &  8:59:10.86  &  -47:32:14.14  &   II  &  \nodata  \\

145  &  3  &  8:58:20.18  &  -47:33:17.64  &   II  &  \nodata  \\

146  &  3  &  8:58:50.83  &  -47:30:12.91  &    II  &  x  \\

147  &  3  &  8:59:31.26  &  -47:33:30.43  &     II  & x  \\

148  &  3  &  8:59:28.17  &  -47:29:26.02  &     II  & x  \\

149  &  3  &  8:58:48.63  &  -47:32:21.39  &     II  & x  \\

150  &  3  &  8:58:39.69  &  -47:31:27.12  &     II  & x  \\

151  &  1  &  8:58:10.98  &  -47:22:48.39  &     II  &  \nodata  \\

152  &  3  &  8:58:59.16  &  -47:26:58.15  &     II  &  x  \\

154  &  2  &  8:58:53.43  &  -47:25:25.00  &     II  &  v  \\

155  &  3  &  8:59:25.95  &  -47:27:26.32  &    II  & x  \\

157  &  3  &  8:58:59.95  &  -47:29:47.56  &    II  &  x \\

158  &  3  &  8:58:59.82  &  -47:32:22.82  &    II  &  x,o  \\

159  &  3  &  8:58:49.20  &  -47:31:15.12  &    II  &  x  \\

160  &  3  &  8:59:29.51  &  -47:28:21.52  &    II  &  \nodata  \\

161  &  2  &  8:58:01.75  &  -47:23:51.93  &   II  &  \nodata  \\

162  &  3  &  8:58:55.07  &  -47:25:02.12  &     II  &  x  \\

163  &  1  &  8:58:05.56  &  -47:29:33.13  &     II  &  \nodata  \\

167  &  4  &  8:58:26.50  &  -47:26:44.54  &     II  &  \nodata  \\

168  &  4  &  8:59:14.74  &  -47:31:47.36  &    II  & x  \\

170  &  3  &  8:59:37.45  &  -47:31:25.63  &    II  &  x  \\

171  &  3  &  8:58:53.91  &  -47:30:51.39  &   II  & x  \\

172  &  3  &  8:59:19.83  &  -47:27:31.19  &    II  & x  \\

175  &  3  &  8:59:22.51  &  -47:29:04.07  &   II  &  \nodata  \\

176  &  3  &  8:58:49.74  &  -47:28:10.35  &    II  &  \nodata  \\

177  &  4  &  8:59:26.85  &  -47:29:40.29  &    II  &  \nodata  \\

178  &  3  &  8:59:21.92  &  -47:30:38.33  &    II  &  x  \\

179  &  4  &  8:58:22.89  &  -47:25:38.58  &    II  &  \nodata  \\

180  &  1  &  8:58:08.41  &  -47:26:05.88  &   II  &  \nodata  \\

184  &  1  &  8:58:00.83  &  -47:23:17.64  &   II  &  \nodata  \\

186  &  3  &  8:58:58.31  &  -47:27:27.62  &    II  & x  \\

188  &  3  &  8:59:32.11  &  -47:29:24.95  &    II  &  \nodata  \\

189  &  2  &  8:59:19.80  &  -47:24:01.38  &   II  & x  \\

191  &  4  &  8:58:20.41  &  -47:24:07.82  &    II  &  \nodata  \\

192  &  4  &  8:58:48.39  &  -47:29:29.73  &    II  &  \nodata  \\

196  &  4  &  8:58:46.69  &  -47:30:35.73  &    II  &  x  \\

197  &  3  &  8:58:55.56  &  -47:27:45.20  &   II  &  x  \\

199  &  3  &  8:58:22.00  &  -47:31:07.54  &    II  &  \nodata  \\

200  &  3  &  8:59:02.46  &  -47:29:47.76  &    II  &  x  \\

202  &  3  &  8:59:30.01  &  -47:26:33.87  &    II  &  x  \\

204  &  1  &  8:58:00.70  &  -47:22:02.64  &   II  &  \nodata  \\

205  &  3  &  8:59:35.54  &  -47:30:48.08  &    II  &  \nodata  \\

206  &  2  &  8:57:42.25  &  -47:26:04.60  &    II  &  \nodata  \\

209  &  3  &  8:59:26.26  &  -47:27:54.60  &    II  & x  \\

211  &  3  &  8:59:27.84  &  -47:28:03.04  &    II  & x,v  \\

212  &  3  &  8:59:31.00  &  -47:30:02.98  &   II  &  \nodata  \\

213  &  3  &  8:59:08.49  &  -47:31:57.25  &    II  &  \nodata  \\

216  &  3  &  8:58:34.64  &  -47:28:16.43  &    II  &  x  \\

217  &  4  &  8:58:54.58  &  -47:24:24.20  &    II  &  \nodata  \\

218  &  3  &  8:59:03.84  &  -47:24:56.74  &    II  & x  \\

219  &  1  &  8:57:59.72  &  -47:22:22.45  &    II  &  \nodata  \\

222  &  3  &  8:58:32.80  &  -47:25:56.65  &   II  &  \nodata  \\

223  &  3  &  8:58:53.44  &  -47:30:32.30  &   II  &  \nodata  \\

224  &  4  &  8:57:43.70  &  -47:25:21.53  &    II  &  \nodata  \\

226  &  4  &  8:57:59.04  &  -47:25:23.40  &    II  &  \nodata  \\

228  &  3  &  8:59:22.20  &  -47:32:43.61  &   II  &  \nodata  \\

231  &  4  &  8:58:16.75  &  -47:24:46.42  &    II  &  \nodata  \\

232  &  4  &  8:58:00.67  &  -47:25:34.51  &    II  &  \nodata  \\

233  &  3  &  8:58:36.26  &  -47:25:24.30  &   II  &  \nodata  \\

234  &  1  &  8:58:23.79  &  -47:23:24.80  &    II  & v  \\

235  &  1  &  8:58:47.83  &  -47:30:18.33  &    II  &  \nodata  \\

236  &  3  &  8:59:00.40  &  -47:25:59.14  &    II  &  x  \\

237  &  1  &  8:58:12.95  &  -47:22:45.57  &    II  &  \nodata  \\

238  &  3  &  8:59:07.37  &  -47:31:36.08  &    II  & x  \\

241  &  3  &  8:59:07.14  &  -47:28:18.65  &    II  &  \nodata  \\

242  &  4  &  8:58:54.99  &  -47:28:02.67  &   II  &  \nodata  \\

244  &  3  &  8:59:28.82  &  -47:32:21.67  &    II  &  x,o  \\

245  &  1  &  8:58:03.48  &  -47:25:02.53  &    II  &  \nodata  \\

246  &  3  &  8:59:35.38  &  -47:27:23.39  &    II  & x  \\

247  &  3  &  8:59:11.24  &  -47:22:37.58  &    II  &  v \\

248  &  4  &  8:58:05.29  &  -47:24:32.31  &    II  &  v  \\

249  &  3  &  8:59:01.95  &  -47:31:15.04  &    II  &  x  \\

250  &  1  &  8:58:02.09  &  -47:19:43.08  &   II  &  \nodata  \\

251  &  3  &  8:59:03.35  &  -47:28:53.60  &    II  &  x  \\

252  &  3  &  8:59:10.04  &  -47:28:24.12  &    II  &  x  \\

253  &  4  &  8:59:28.73  &  -47:29:24.77  &    II  &  \nodata  \\

254  &  3  &  8:58:47.98  &  -47:29:40.98  &   II  &  \nodata  \\

256  &  3  &  8:59:10.40  &  -47:27:40.11  &   II  &  \nodata  \\

257  &  3  &  8:59:14.46  &  -47:31:18.94  &    II  &  x  \\

259  &  3  &  8:59:14.45  &  -47:30:50.63  &    II  &  x  \\

261  &  2  &  8:58:00.57  &  -47:23:04.87  &   II  &  \nodata  \\

264  &  3  &  8:59:10.57  &  -47:23:49.43  &    II  & x  \\

265  &  3  &  8:58:38.22  &  -47:29:27.89  &    II  &  \nodata  \\

267  &  1  &  8:58:05.58  &  -47:22:10.20  &    II  &  \nodata  \\

268  &  3  &  8:59:24.90  &  -47:24:50.70  &    II  &  x  \\

269  &  4  &  8:58:51.03  &  -47:27:43.03  &    II  &  \nodata  \\

272  &  4  &  8:58:16.69  &  -47:25:33.66  &    II  &  v  \\

273  &  3  &  8:58:48.92  &  -47:31:31.87  &    II  & x  \\

275  &  1  &  8:58:17.44  &  -47:22:03.55  &    II  &  \nodata  \\

276  &  4  &  8:58:16.31  &  -47:25:03.93  &   II  &  \nodata  \\

277  &  1  &  8:58:10.17  &  -47:23:50.20  &    II  &  \nodata  \\

279  &  2  &  8:58:30.00  &  -47:32:10.82  &   II  &  \nodata  \\

282  &  3  &  8:58:55.25  &  -47:31:54.94  &     II  & x  \\

283  &  4  &  8:58:26.48  &  -47:24:16.43  &     II  &  \nodata  \\

284  &  1  &  8:57:58.83  &  -47:17:09.88  &    II  &  \nodata  \\

285  &  3  &  8:59:15.68  &  -47:26:08.90  &    II  & x  \\

286  &  1  &  8:58:24.50  &  -47:23:37.40  &  II  &  \nodata  \\

287  &  3  &  8:58:44.64  &  -47:28:42.15  &   II  &  \nodata  \\

288  &  1  &  8:58:10.39  &  -47:23:08.87  &    II  &  \nodata  \\

289  &  1  &  8:58:25.86  &  -47:23:04.86  &     II  &  \nodata  \\

293  &  3  &  8:59:26.70  &  -47:33:10.14  &    II  &  x  \\

294  &  1  &  8:58:17.20  &  -47:24:27.25  &   II  &  \nodata  \\

296  &  1  &  8:58:14.87  &  -47:24:57.61  &   II  &  \nodata  \\

298  &  1  &  8:58:20.09  &  -47:23:52.97  &    II  &  v  \\

299  &  4  &  8:58:08.45  &  -47:25:35.97  &   II  &  \nodata  \\

300  &  4  &  8:58:09.65  &  -47:26:41.01  &    II  &  \nodata  \\

301  &  1  &  8:58:01.51  &  -47:24:47.00  &    II  &  \nodata  \\

303  &  3  &  8:59:17.25  &  -47:30:11.07  &    II  &  x  \\

304  &  1  &  8:58:04.40  &  -47:23:05.62  &    II  &  \nodata  \\

305  &  4  &  8:59:30.58  &  -47:27:59.76  &    II  &  x  \\

307  &  3  &  8:59:07.82  &  -47:31:36.99  &    II  &  x  \\

308  &  3  &  8:59:19.98  &  -47:26:19.33  &   II  &  v  \\

309  &  4  &  8:57:59.50  &  -47:24:44.77  &    II  &  \nodata  \\

310  &  3  &  8:59:28.92  &  -47:31:40.50  &    II  &  x \\

311  &  3  &  8:58:37.82  &  -47:31:17.27  &    II  &  \nodata  \\

312  &  3  &  8:59:23.61  &  -47:26:49.95  &    II  &  x  \\

313  &  3  &  8:58:38.16  &  -47:33:13.73  &    II  &  \nodata  \\

315  &  3  &  8:59:28.57  &  -47:33:35.81  &    II  & x \\

319  &  1  &  8:58:09.04  &  -47:23:20.55  &   II  &  \nodata  \\

321  &  1  &  8:57:58.60  &  -47:23:55.83  &    II  &  \nodata  \\

322  &  3  &  8:59:02.07  &  -47:33:41.00  &    II  &  \nodata  \\

323  &  3  &  8:58:30.71  &  -47:25:45.35  &    II  &  \nodata  \\

326  &  1  &  8:58:38.04  &  -47:31:09.23  &   II  &  \nodata  \\

328  &  3  &  8:59:18.32  &  -47:28:30.97  &    II  &  v  \\

329  &  4  &  8:58:09.22  &  -47:25:45.52  &   II  &  \nodata  \\

330  &  3  &  8:58:48.96  &  -47:26:45.57  &    II  &  \nodata  \\

331  &  4  &  8:59:03.69  &  -47:26:36.68  &    II  &  v  \\

332  &  3  &  8:59:00.10  &  -47:30:06.88  &    II  &  x  \\

333  &  3  &  8:58:58.85  &  -47:27:24.96  &    II  &  x  \\

335  &  3  &  8:59:09.02  &  -47:21:17.42  &    II  &  \nodata  \\

336  &  4  &  8:58:02.13  &  -47:24:11.91  &    II  &  \nodata  \\

338  &  3  &  8:58:46.06  &  -47:29:59.02  &    II  &  \nodata  \\

339  &  3  &  8:59:25.54  &  -47:29:11.11  &    II  & x  \\

340  &  3  &  8:59:44.49  &  -47:33:18.40  &   II  &  \nodata  \\

341  &  3  &  8:58:57.94  &  -47:30:31.19  &    II  & x  \\

342  &  4  &  8:57:53.54  &  -47:24:49.61  &    II  &  \nodata  \\

343  &  3  &  8:59:28.61  &  -47:29:37.86  &   II  &  x,v  \\

347  &  3  &  8:58:53.94  &  -47:17:18.12  &    II  &  \nodata  \\

348  &  1  &  8:59:40.95  &  -47:29:38.36  &    II  &  \nodata  \\

349  &  1  &  8:57:55.88  &  -47:24:12.15  &    II  &  \nodata  \\

350  &  3  &  8:58:44.65  &  -47:30:34.55  &    II  &  \nodata  \\

355  &  3  &  8:58:51.63  &  -47:16:22.52  &   II  &  x  \\

357  &  4  &  8:58:08.25  &  -47:26:43.22  &   II  &  \nodata  \\

359  &  4  &  8:58:14.17  &  -47:24:39.71  &   II  &  \nodata  \\

360  &  3  &  8:58:25.40  &  -47:28:17.98  &    II  &  \nodata  \\

361  &  3  &  8:58:50.39  &  -47:33:19.53  &    II  &  x  \\

363  &  3  &  8:59:13.59  &  -47:33:08.73  &   II  &  \nodata  \\

364  &  4  &  8:58:10.51  &  -47:24:56.86  &    II  &  \nodata  \\

365  &  3  &  8:58:46.29  &  -47:27:51.40  &   II  &  v  \\

367  &  3  &  8:59:09.62  &  -47:28:12.32  &    II  &  x  \\

368  &  3  &  8:59:23.92  &  -47:28:11.72  &    II  &  x  \\

369  &  3  &  8:59:33.15  &  -47:33:18.65  &    II  &  \nodata  \\

370  &  3  &  8:58:57.11  &  -47:32:38.46  &    II  &  x  \\

371  &  2  &  8:58:13.93  &  -47:29:15.05  &  II  &  \nodata  \\

374  &  3  &  8:58:49.50  &  -47:27:21.82  &    II  &  \nodata  \\

376  &  3  &  8:58:51.89  &  -47:30:33.16  &    II  &  \nodata  \\

377  &  1  &  8:59:51.55  &  -47:33:09.12  &    II  & x  \\

378  &  3  &  8:58:54.97  &  -47:26:58.63  &   II  &  x  \\

379  &  3  &  8:59:16.31  &  -47:28:41.65  &    II  & x  \\

383  &  3  &  8:58:41.04  &  -47:33:08.72  &   II  &  \nodata  \\

384  &  3  &  8:58:58.30  &  -47:32:57.87  &  II  &  x  \\

385  &  3  &  8:59:12.75  &  -47:29:59.90  &    II  &  x  \\

386  &  4  &  8:58:15.68  &  -47:26:43.02  &    II  &  \nodata  \\

387  &  1  &  8:58:06.45  &  -47:21:57.70  &    II  &  v  \\

389  &  1  &  8:58:01.73  &  -47:22:22.26  &   II  &  \nodata  \\

390  &  3  &  8:58:51.99  &  -47:32:46.00  &    II  &  v  \\

391  &  3  &  8:59:23.10  &  -47:27:51.38  &    II  &  \nodata  \\

392  &  3  &  8:59:15.48  &  -47:32:16.84  &   II  &  \nodata  \\

393  &  4  &  8:57:51.30  &  -47:28:24.61  &    II  &  \nodata  \\

394  &  3  &  8:59:01.56  &  -47:31:10.11  &    II  & x  \\

395  &  1  &  8:58:16.33  &  -47:24:43.43  &   II  &  \nodata  \\

397  &  3  &  8:59:36.77  &  -47:29:21.84  &    II  &  x  \\

399  &  3  &  8:58:54.26  &  -47:29:49.77  &    II  &  x  \\

401  &  1  &  8:58:20.99  &  -47:25:15.16  &    II  &  \nodata  \\

402  &  3  &  8:58:59.54  &  -47:29:52.30  &    II  & x  \\

405  &  1  &  8:57:49.69  &  -47:23:58.96  &    II  &  \nodata  \\

406  &  4  &  8:59:26.52  &  -47:29:18.32  &    II  &  \nodata  \\

407  &  3  &  8:58:49.96  &  -47:28:57.46  &    II  &  x  \\

408  &  3  &  8:59:33.32  &  -47:32:53.67  &    II  &  x  \\

409  &  3  &  8:59:43.77  &  -47:29:36.09  &    II  &  \nodata  \\

410  &  4  &  8:58:16.97  &  -47:24:06.78  &    II  &  \nodata  \\

411  &  3  &  8:58:49.29  &  -47:27:08.41  &   II  &  \nodata  \\

412  &  3  &  8:58:54.03  &  -47:31:2.22  &    II  & x  \\

413  &  3  &  8:58:36.16  &  -47:31:35.76  &  II  & x  \\

415  &  3  &  8:59:36.94  &  -47:33:04.65  &    II  &  x  \\

416  &  3  &  8:58:42.58  &  -47:31:56.69  &   II  &  x  \\

417  &  3  &  8:59:15.85  &  -47:28:52.90  &   II  & x  \\

418  &  3  &  8:59:15.38  &  -47:27:46.24  &   II  &  \nodata  \\

419  &  2  &  8:59:41.70  &  -47:30:04.18  &   II  &  \nodata  \\

420  &  1  &  9:00:05.64  &  -47:27:12.09  &    II  &  \nodata  \\

421  &  1  &  9:00:10.47  &  -47:27:05.35  &    II  &  \nodata  \\

422  &  1  &  9:00:22.98  &  -47:18:57.91  &    II  &  \nodata  \\

423  &  3  &  8:59:48.35  &  -47:26:21.29  &   II  &  x  \\

424  &  3  &  8:59:21.10  &  -47:22:28.39  &   II  &  \nodata  \\

425  &  1  &  8:59:46.72  &  -47:17:26.70  &   II  &  \nodata  \\

426  &  1  &  8:59:38.80  &  -47:16:42.72  &    II  &  \nodata  \\

428  &  1  &  8:59:48.12  &  -47:17:24.99  &   II  &  \nodata  \\

429  &  1  &  8:59:45.04  &  -47:17:11.19  &    II  &  \nodata  \\

430  &  3  &  8:59:53.63  &  -47:28:45.99  &    II  &  x \\

431  &  3  &  8:59:29.14  &  -47:23:42.33  &   II  &  \nodata  \\

432  &  3  &  8:59:57.36  &  -47:27:29.22  &   II  & x  \\

433  &  3  &  9:00:07.92  &  -47:23:30.95  &    II  &  \nodata  \\

435  &  3  &  8:59:33.85  &  -47:19:49.83  &    II  &  \nodata  \\

436  &  1  &  8:59:52.55  &  -47:24:13.12  &    II  &  \nodata  \\

441  &  3  &  8:59:43.81  &  -47:22:33.63  &    II  &  \nodata  \\

442  &  1  &  9:00:10.93  &  -47:32:03.65  &   II  &  \nodata  \\

444  &  3  &  8:59:39.00  &  -47:27:20.13  &    II  & x  \\

445  &  3  &  8:59:30.11  &  -47:23:00.51  &    II  &  \nodata  \\

446  &  1  &  8:59:25.16  &  -47:15:52.72  &    II  &  \nodata  \\

448  &  1  &  8:59:49.83  &  -47:18:00.13  &   II  &  \nodata  \\

449  &  1  &  9:00:06.68  &  -47:30:32.44  &    II  &  \nodata  \\

450  &  3  &  8:59:44.56  &  -47:18:06.49  &   II  &  \nodata  \\

451  &  4  &  8:59:57.92  &  -47:32:14.70  &    II  &  x  \\

452  &  1  &  8:59:45.87  &  -47:17:31.50  &    II  &  \nodata  \\

456  &  3  &  8:59:52.85  &  -47:19:33.65  &    II  &  \nodata  \\

457  &  1  &  8:59:43.58  &  -47:17:33.77  &   II  &  \nodata  \\

461  &  1  &  8:59:11.92  &  -47:14:41.83  &   II  &  \nodata  \\

462  &  3  &  8:59:39.64  &  -47:17:44.15  &    II  &  \nodata  \\

464  &  2  &  9:00:05.33  &  -47:23:54.42  &    II  &  \nodata  \\

465  &  3  &  8:59:50.41  &  -47:26:56.75  &    II  & x  \\

469  &  1  &  8:59:12.15  &  -47:16:19.46  &   II  &  \nodata  \\

470  &  2  &  8:58:21.65  &  -47:39:20.34  &    II  &  \nodata  \\

473  &  3  &  8:59:09.70  &  -47:24:38.50  &   II  &  x \\

474  &  2  &  8:59:09.03  &  -47:25:37.57  &    II  &  \nodata  \\

476  &  3  &  8:59:07.48  &  -47:29:15.84  &    II  &  x  \\

479  &  3  &  8:59:15.71  &  -47:29:39.34  &    II  &  x  \\

480  &  2  &  8:58:56.78  &  -47:39:38.50  &    II  &  \nodata  \\

483  &  3  &  8:59:21.26  &  -47:33:24.56  &    II  &  x  \\

485  &  3  &  8:59:32.50  &  -47:38:55.68  &   II  &  \nodata  \\

486  &  1  &  9:00:06.44  &  -47:29:31.55  &    II  &  v  \\

487  &  1  &  9:00:26.76  &  -47:26:57.52  &    II  &  \nodata  \\

488  &  3  &  8:58:33.45  &  -47:24:58.24  &    II  &  \nodata  \\

489  &  3  &  8:58:49.81  &  -47:29:24.84  &   II  & x  \\

491  &  3  &  8:58:51.80  &  -47:31:27.20  &    II  &  x  \\

494  &  4  &  8:59:16.01  &  -47:31:10.23  &   II  & x  \\

495  &  2  &  9:00:39.50  &  -47:41:10.43  &   II  &  \nodata  \\

496  &  2  &  8:58:25.43  &  -47:43:23.64  &    II  &  \nodata  \\

497  &  2  &  8:58:25.93  &  -47:41:19.37  &    II  &  \nodata  \\

498  &  2  &  8:58:26.87  &  -47:40:52.40  &    II  &  \nodata  \\

499  &  2  &  9:00:38.07  &  -47:40:45.98  &    II  &  \nodata  \\

500  &  3  &  8:58:59.89  &  -47:35:52.23  &    II  &  x  \\

501  &  3  &  8:58:49.35  &  -47:34:05.94  &   II  &  \nodata  \\

503  &  2  &  8:58:04.03  &  -47:39:24.31  &    II  &  \nodata  \\

504  &  2  &  8:58:40.46  &  -47:40:47.51  &    II  &  \nodata  \\

506  &  2  &  8:58:34.75  &  -47:40:58.30  &   II  &  \nodata  \\

507  &  2  &  8:58:13.99  &  -47:40:12.60  &   II  &  \nodata  \\

508  &  2  &  8:57:57.43  &  -47:40:55.87  &    II  &  \nodata  \\

509  &  2  &  8:58:32.09  &  -47:41:16.59  &    II  &  \nodata  \\

510  &  2  &  8:58:24.28  &  -47:39:46.60  &   II  &  \nodata  \\

512  &  3  &  8:58:49.83  &  -47:35:20.62    &  II  &  x  \\

513  &  2  &  8:58:26.11  &  -47:41:56.25  &    II  &  \nodata  \\

514  &  3  &  8:58:55.11  &  -47:35:00.09  &    II  &  x  \\

515  &  2  &  8:58:40.97  &  -47:46:40.16  &    II  &  \nodata  \\

518  &  3  &  8:58:44.53  &  -47:34:06.49  &    II  & x  \\

519  &  2  &  8:58:00.56  &  -47:40:42.08  &    II  &  \nodata  \\

520  &  2  &  8:58:01.93  &  -47:39:44.11  &    II  &  \nodata  \\

521  &  2  &  8:58:04.20  &  -47:39:45.34  &    II  &  \nodata  \\

522  &  2  &  8:58:13.78  &  -47:40:53.96  &    II  &  \nodata  \\

523  &  3  &  8:58:44.19  &  -47:34:41.36  &   II  &  \nodata  \\

525  &  2  &  8:59:08.58  &  -47:44:06.66  &    II  &  \nodata  \\

526  &  2  &  8:58:02.22  &  -47:39:40.56  &    II  &  \nodata  \\

527  &  2  &  8:58:25.86  &  -47:42:58.19  &    II  &  \nodata  \\

528  &  2  &  8:59:14.84  &  -47:44:02.60  &    II  &  \nodata  \\

529  &  2  &  8:58:29.90  &  -47:41:34.34  &   II  &  \nodata  \\

530  &  3  &  8:58:37.53  &  -47:34:41.13  &    II  &  \nodata  \\

532  &  2  &  8:58:25.98  &  -47:44:09.87  &    II  &  \nodata  \\

533  &  2  &  8:58:03.67  &  -47:40:28.32  &   II  &  \nodata  \\

534  &  2  &  8:58:05.06  &  -47:40:27.97   &  II  &  \nodata  \\

535  &  2  &  8:58:53.86  &  -47:45:10.09  &    II  &  \nodata  \\

537  &  2  &  8:58:08.49  &  -47:40:35.53  &    II  &  \nodata  \\

538  &  2  &  8:58:53.42  &  -47:42:41.74  &    II  &  \nodata  \\

539  &  2  &  8:58:30.31  &  -47:41:18.74  &   II  &  \nodata  \\

540  &  3  &  8:58:54.85  &  -47:34:33.30  &    II  &  x  \\

541  &  2  &  8:59:28.06  &  -47:44:45.87  &    II  &  \nodata  \\

542  &  2  &  8:58:21.08  &  -47:40:45.16  &    II  &  \nodata  \\

544  &  2  &  9:00:0.77  &  -47:43:51.23  &   II  &  \nodata  \\

545  &  2  &  8:58:21.45  &  -47:40:08.28  &   II  &  \nodata  \\

546  &  2  &  9:00:5.39  &  -47:39:44.85  &    II  &  \nodata  \\

547  &  2  &  8:59:59.17  &  -47:44:21.82  &    II  &  \nodata  \\

548  &  2  &  9:00:22.16  &  -47:41:11.51  &    II  &  \nodata  \\

549  &  2  &  9:00:12.58  &  -47:39:54.94  &    II  &  \nodata  \\

550  &  2  &  8:58:59.08  &  -47:28:13.56  &    II  &  \nodata  \\

551  &  3  &  8:59:07.31  &  -47:23:35.86  &    II  &  x  \\

552  &  3  &  8:58:30.77  &  -47:33:57.46  &    II  &  \nodata  \\

556  &  4  &  8:58:29.63  &  -47:33:45.93  &   II  &  \nodata  \\

557  &  2  &  8:58:05.91  &  -47:21:52.29  &    II  &  \nodata  \\

558  &  4  &  8:58:59.83  &  -47:26:23.51  &    II  &  \nodata  \\

560  &  3  &  8:59:00.29  &  -47:29:40.47  &   II  &  x  \\

563  &  3  &  8:58:19.82  &  -47:32:30.38  &    II  &  \nodata  \\

564  &  3  &  8:58:47.54  &  -47:33:22.88  &   II  & x  \\

565  &  4  &  8:59:07.97  &  -47:31:0.07  &    II  & x  \\

566  &  2  &  9:00:15.58  &  -47:43:35.61  &    II  &  \nodata  \\

567  &  2  &  9:00:36.40  &  -47:42:43.23  &    II  &  \nodata  \\

568  &  2  &  8:58:21.96  &  -47:41:14.24  &    II  &  \nodata  \\

569  &  2  &  8:58:19.97  &  -47:39:40.25  &   II  &  \nodata  \\

570  &  3  &  8:58:43.28  &  -47:34:54.72  &    II  &  x  \\

574  &  3  &  8:58:25.16  &  -47:34:44.35  &    II  &  \nodata  \\

575  &  3  &  8:59:07.63  &  -47:35:20.06  &    II  &  v  \\

579  &  3  &  8:58:49.59  &  -47:32:55.38  &    II  &  x  \\

582  &  3  &  8:58:52.79  &  -47:33:15.10  &    II  & x  \\

583  &  3  &  8:58:52.87  &  -47:27:39.48  &   II  &  \nodata  \\

584  &  3  &  8:59:09.46  &  -47:30:20.64  &   II  &  x \\

587  &  3  &  8:59:05.65  &  -47:30:40.94  &    II  &  x  \\


608  &  2  &  8:59:28.11  &  -47:39:32.35  &   II  &  o \\
625  &  2  &  8:58:31.84  &  -47:39:39.07  &   II  &  \nodata  \\
641  &  1  &  8:57:47.99  &  -47:27:59.95  &   II  &  \nodata  \\
651  &  4  &  8:58:30.94  &  -47:32:19.59 &   II  &  \nodata  \\
662  &  3  &  8:59:16.56  &  -47:27:49.53  &   II  &  \nodata  \\
666  &  4  &  8:58:29.23  &  -47:25:48.43  &   II  &  \nodata  \\
670  &  1  &  8:57:57.00  &  -47:29:39.28  &   II  &  \nodata  \\
672  &  4  &  8:58:45.62  &  -47:25:52.45  &   II  &  \nodata  \\
673  &  4  &  8:59:11.88  &  -47:27:37.80  &   II  &  \nodata  \\
675  &  1  &  8:58:06.92  &  -47:28:57.71  &   II  &  \nodata  \\
693  &  4  &  8:58:32.33  &  -47:32:31.98  &   II  &  \nodata  \\
710  &  4  &  8:58:33.05  &  -47:32:23.88  &   II  &  \nodata  \\
757  &  1  &  8:58:03.49  &  -47:26:41.80  &   II  &  \nodata  \\
779  &  4  &  8:59:14.99  &  -47:36:36.88  &   II  &  \nodata  \\
796  &  4  &  8:58:36.43  &  -47:33:59.08  &   II  &  \nodata  \\
797  &  4  &  8:58:34.35  &  -47:33:46.55  &   II  &  \nodata  \\
798  &  4  &  8:59:02.66  &  -47:31:13.46  &   II  &  \nodata  \\

803  &  2  &  8:58:42.91  &  -47:39:37.62  &  II  &  \nodata  \\
804  &  1  &  8:57:34.06  &  -47:27:41.42  &  II  &  o, v  \\
805  &  4  &  8:59:19.50  &  -47:26:01.35  &  II  &  \nodata   \\
806  &  1  &  8:57:41.31  &  -47:25:32.67  &  II  &  o  \\
807  &  1  &  8:59:45.02  &  -47:17:20.85  &  II  &  \nodata   \\
808  &  2  &  8:59:31.31  &  -47:20:38.75  &  II  &  o \\
809  &  1  &  8:58:57.14  &  -47:15:05.33  &  II  &  o   \\
810  &  4  &  8:59:31.39  &  -47:26:04.60  &  II  &  \nodata   \\
811  &  4  &  8:58:24.23  &  -47:37:13.07  &  II  &  o   \\
812  &  4  &  8:58:37.31  &  -47:34:27.60  &  II  &  \nodata   \\







\enddata

\tablenotetext{a}{x: indicates Chandra X-ray detection.  v: indicates source is a candidate variable. o: indicates source is an O-star candidate. }


\end{deluxetable}
\endcenter

\clearpage





\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{ Astrometry of the Class III YSOs in RCW 38. \protect\label{tableastro3}}
\tablehead{\colhead{{\it Spitzer} ID}   & \colhead{Epoch ID}  & \colhead{RA (J2000)}   & \colhead{Dec (J2000)}   & \colhead{Class}  &   \colhead{X-ray/Var\,\tablenotemark{a}} }
\startdata
17  &  3  &  8:59:37.41  &  -47:34:35.17  &    III  &  x  \\

36  &  3  &  8:59:09.13  &  -47:34:05.24  &    III  &  x  \\

65  &  3  &  8:59:25.72  &  -47:34:36.20  &    III  &  x  \\

77  &  3  &  8:59:27.72  &  -47:35:50.73  &    III  &  x  \\

82  &  3  &  8:59:08.84  &  -47:36:37.77  &    III  &  x  \\

93  &  1  &  8:58:48.81  &  -47:32:15.96  &    III  &  x  \\

99  &  3  &  8:58:43.51  &  -47:29:34.32  &    III  &  x  \\

100  &  1  &  8:59:46.88  &  -47:38:04.42  &    III  &  x  \\

109  &  3  &  8:58:42.68  &  -47:30:15.48  &    III  &  x  \\

123  &  3  &  8:58:55.85  &  -47:32:51.22  &    III  &  x  \\

125  &  3  &  8:58:49.14  &  -47:29:17.21  &    III  &  x  \\

129  &  4  &  8:59:56.09  &  -47:33:04.34  &    III  &  x  \\

133  &  3  &  8:59:29.96  &  -47:31:49.90  &    III  &  x  \\

166  &  3  &  8:58:57.96  &  -47:27:33.73  &    III  &  x  \\

169  &  3  &  8:59:34.46  &  -47:27:15.66  &   III  &  x  \\

190  &  3  &  8:58:52.94  &  -47:33:09.13  &    III  &  x  \\

194  &  3  &  8:59:06.15  &  -47:30:35.45  &    III  &  x  \\

195  &  3  &  8:58:41.58  &  -47:28:34.95  &    III  &  x  \\

210  &  3  &  8:59:22.22  &  -47:25:50.12  &    III  &  x  \\

221  &  3  &  8:58:53.41  &  -47:26:14.30  &    III  &  x  \\

225  &  3  &  8:58:53.98  &  -47:26:20.09  &    III  &  x  \\

229  &  3  &  8:59:17.58  &  -47:27:48.08  &    III  &  x  \\

243  &  3  &  8:59:06.38  &  -47:29:09.87  &    III  &  x  \\

255  &  3  &  8:59:21.58  &  -47:29:28.91  &    III  &  x  \\

262  &  1  &  8:59:25.07  &  -47:27:26.26  &    III  &  x  \\

263  &  3  &  8:59:26.55  &  -47:30:07.91  &   III  &  x  \\

278  &  3  &  8:59:18.60  &  -47:25:56.28  &    III  &  x  \\

280  &  3  &  8:59:20.95  &  -47:29:14.06  &    III  &  x  \\

281  &  3  &  8:59:02.17  &  -47:30:16.78  &    III  &  x  \\

290  &  3  &  8:59:14.74  &  -47:29:31.65  &    III  &  x  \\

295  &  3  &  8:59:21.31  &  -47:25:55.60  &    III  &  x  \\

297  &  3  &  8:59:20.70  &  -47:26:17.28  &    III  &  x  \\

302  &  3  &  8:59:32.45  &  -47:32:35.82  &    III  &  x  \\

314  &  3  &  8:58:31.46  &  -47:28:07.92  &    III  &  x  \\

317  &  3  &  8:59:01.70  &  -47:30:37.19  &    III  &  x  \\

318  &  4  &  8:58:05.67  &  -47:28:00.17  &    III  &  x  \\

320  &  3  &  8:59:22.86  &  -47:26:33.61  &    III  &  x  \\

327  &  3  &  8:58:50.66  &  -47:32:39.65  &    III  &  x  \\

334  &  3  &  8:58:44.40  &  -47:32:53.30  &    III  &  x  \\

337  &  3  &  8:59:05.48  &  -47:30:02.64  &    III  &  x  \\

345  &  3  &  8:59:49.64  &  -47:31:16.80  &    III  &  x  \\

354  &  4  &  8:59:00.27  &  -47:27:58.42  &    III  &  x  \\

358  &  3  &  8:58:57.79  &  -47:23:58.87  &    III  &  x  \\

366  &  3  &  8:59:09.17  &  -47:28:01.46  &    III  &  x  \\

372  &  3  &  8:59:35.58  &  -47:31:37.17  &    III  &  x  \\

373  &  3  &  8:59:13.46  &  -47:32:47.28  &    III  &  x  \\

375  &  3  &  8:58:54.39  &  -47:25:51.61  &    III  &  x  \\

380  &  4  &  8:59:51.38  &  -47:33:23.34  &    III  &  x  \\

398  &  3  &  8:58:46.89  &  -47:33:14.50  &    III  &  x  \\

400  &  3  &  8:59:07.37  &  -47:33:05.34  &    III  &  x  \\

427  &  3  &  8:59:57.89  &  -47:27:01.80  &    III  &  x  \\

437  &  4  &  9:00:04.38  &  -47:29:46.85  &    III  &  x  \\

439  &  4  &  8:59:58.00  &  -47:27:07.93  &    III  &  x  \\

440  &  3  &  8:59:48.36  &  -47:26:40.76  &    III  &  x  \\

447  &  3  &  8:59:30.67  &  -47:24:49.68  &    III  &  x  \\

454  &  3  &  8:59:45.68  &  -47:28:41.76  &    III  &  x  \\

455  &  3  &  8:59:40.89  &  -47:25:26.49  &    III  &  x  \\

458  &  3  &  8:59:53.89  &  -47:27:42.60  &    III  &  x  \\

463  &  4  &  9:00:04.84  &  -47:27:08.23  &    III  &  x  \\

468  &  3  &  8:58:52.25  &  -47:24:55.76  &    III  &  x  \\

482  &  3  &  8:59:24.37  &  -47:31:11.52  &    III  &  x  \\

484  &  3  &  8:59:28.21  &  -47:35:45.34  &    III  &  x  \\

511  &  3  &  8:58:51.15  &  -47:34:37.35  &    III  &  x  \\

517  &  3  &  8:58:56.09  &  -47:35:20.88  &    III  &  x  \\

553  &  3  &  8:59:20.23  &  -47:28:29.47  &    III  &  x  \\

554  &  2  &  8:59:14.90  &  -47:29:27.85  &    III  &  x  \\

555  &  3  &  8:58:58.57  &  -47:30:17.33  &    III  &  x  \\

562  &  4  &  8:59:23.67  &  -47:25:23.30  &    III  &  x  \\

576  &  3  &  8:59:03.76  &  -47:27:59.55  &    III  &  x  \\

578  &  3  &  8:58:57.41  &  -47:27:30.13  &    III  &  x  \\

580  &  3  &  8:59:16.06  &  -47:33:13.10  &    III  &  x  \\

586  &  3  &  8:59:03.90  &  -47:31:04.68  &    III  &  x  \\

588  &  3  &  8:58:50.98  &  -47:29:24.03  &    III  &  x  \\

591  &  4  &  8:59:35.37  &  -47:28:18.17  &   III  &  x  \\

\enddata

\tablenotetext{a}{x: indicates source is a Chandra X-ray detection. }


\end{deluxetable}
\endcenter

\clearpage








\center
\begin{deluxetable}{rrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Photometry of the Class 0/I YSOs in RCW 38. \protect\label{tablephot1}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}   &  \colhead{$\alpha_{IRAC}$}   &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{}  &  \colhead{[mag.]}   }
\startdata
72  &  3  &  16.17$\pm$0.10  &  15.03$\pm$0.07  &  14.40$\pm$0.09  &  13.08$\pm$0.14  &  12.88$\pm$0.14  &  10.85$\pm$0.23  &  \nodata  &  1.34  &  0.41  \\

114  &  3  &  \nodata  &  \nodata  &  13.95$\pm$0.07  &  11.35$\pm$0.10  &  10.65$\pm$0.06  &  9.28$\pm$0.18  &  \nodata  &  1.13  &  \nodata  \\

138  &  3  &  \nodata  &  \nodata  &  15.00$\pm$0.16  &  11.59$\pm$0.14  &  10.68$\pm$0.13  &  \nodata  &  \nodata  &  0.71  &  \nodata  \\

141  &  3  &  14.66$\pm$0.05  &  13.10$\pm$0.03  &  \nodata  &  9.88$\pm$0.02  &  9.07$\pm$0.02  &  8.16$\pm$0.02  &  6.98$\pm$0.05  &  0.49  &  \nodata  \\

165  &  3  &  \nodata  &  \nodata  &  14.93$\pm$0.12  &  12.33$\pm$0.07  &  10.94$\pm$0.04  &  9.96$\pm$0.05  &  8.72$\pm$0.08  &  1.23  &  \nodata  \\

185  &  3  &  \nodata  &  \nodata  &  14.62$\pm$0.13  &  12.58$\pm$0.10  &  11.41$\pm$0.06  &  9.88$\pm$0.13  &  8.48$\pm$0.18  &  1.95  &  \nodata  \\

239  &  3  &  16.18$\pm$0.11  &  14.83$\pm$0.08  &  13.84$\pm$0.09  &  13.18$\pm$0.21  &  12.03$\pm$0.21  &  \nodata  &  \nodata  &  1.65  &  \nodata  \\

258  &  3  &  \nodata  &  \nodata  &  12.61$\pm$0.07  &  10.29$\pm$0.09  &  9.65$\pm$0.07  &  \nodata  &  \nodata  &  -0.35  &  \nodata  \\

270  &  3  &  \nodata  &  15.12$\pm$0.14  &  13.13$\pm$0.08  &  10.17$\pm$0.03  &  8.95$\pm$0.02  &  7.93$\pm$0.02  &  6.89$\pm$0.02  &  0.90  &  \nodata  \\

274  &  1  &  16.15$\pm$0.10  &  15.16$\pm$0.08  &  14.76$\pm$0.14  &  13.89$\pm$0.23  &  12.98$\pm$0.13  &  \nodata  &  \nodata  &  0.68  &  \nodata  \\

291  &  3  &  \nodata  &  16.26$\pm$0.21  &  13.92$\pm$0.07  &  9.08$\pm$0.02  &  7.76$\pm$0.01  &  6.63$\pm$0.01  &  5.52$\pm$0.01  &  1.23  &  \nodata  \\

292  &  3  &  \nodata  &  15.86$\pm$0.17  &  14.69$\pm$0.11  &  \nodata  &  12.52$\pm$0.09  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

453  &  1  &  \nodata  &  15.92$\pm$0.19  &  13.97$\pm$0.08  &  11.97$\pm$0.06  &  10.75$\pm$0.04  &  9.78$\pm$0.03  &  8.84$\pm$0.03  &  0.73  &  \nodata  \\

472  &  4  &  \nodata  &  \nodata  &  \nodata  &  12.95$\pm$0.10  &  11.44$\pm$0.06  &  10.38$\pm$0.06  &  9.19$\pm$0.08  &  1.41  &  \nodata  \\

475  &  4  &  \nodata  &  \nodata  &  \nodata  &  13.55$\pm$0.12  &  12.61$\pm$0.09  &  11.65$\pm$0.11  &  10.72$\pm$0.19  &  0.41  &  \nodata  \\

478  &  3  &  \nodata  &  \nodata  &  \nodata  &  11.31$\pm$0.04  &  9.91$\pm$0.03  &  8.78$\pm$0.05  &  7.70$\pm$0.12  &  1.28  &  \nodata  \\

492  &  3  &  \nodata  &  \nodata  &  \nodata  &  12.00$\pm$0.21  &  11.04$\pm$0.14  &  \nodata  &  \nodata  &  0.90  &  \nodata  \\

493  &  3  &  \nodata  &  \nodata  &  \nodata  &  13.40$\pm$0.15  &  12.24$\pm$0.10  &  \nodata  &  \nodata  &  1.70  &  \nodata  \\

559  &  3  &  \nodata  &  \nodata  &  14.74$\pm$0.10  &  13.62$\pm$0.12  &  12.04$\pm$0.07  &  10.76$\pm$0.06  &  10.06$\pm$0.11  &  1.25  &  \nodata  \\

571  &  3  &  \nodata  &  \nodata  &  \nodata  &  11.95$\pm$0.06  &  10.82$\pm$0.04  &  9.84$\pm$0.06  &  9.03$\pm$0.10  &  0.50  &  \nodata  \\

577  &  3  &  16.31$\pm$0.13  &  12.87$\pm$0.03  &  10.98$\pm$0.04  &  9.16$\pm$0.13  &  8.17$\pm$0.14  &  \nodata  &  \nodata  &  1.03  &  \nodata  \\

581  &  3  &  11.00$\pm$0.02  &  10.13$\pm$0.02  &  9.61$\pm$0.02  &  7.96$\pm$0.04  &  6.75$\pm$0.03  &  \nodata  &  \nodata  &  1.85  &  0.08  \\

589  &  3  &  \nodata  &  \nodata  &  \nodata  &  8.08$\pm$0.03  &  6.79$\pm$0.03  &  6.03$\pm$0.07  &  \nodata  &  1.07  &  \nodata  \\

\enddata

\end{deluxetable}
\endcenter





\center
\begin{deluxetable}{rrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Photometry of the flat spectrum YSOs in RCW 38. \protect\label{tablephotf}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}   &  \colhead{$\alpha_{IRAC}$}   &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{}  &  \colhead{[mag.]}   }
\startdata
19  &  II  &  \nodata  &  15.86$\pm$0.13  &  14.83$\pm$0.12  &  13.60$\pm$0.12  &  13.22$\pm$0.12  &  12.48$\pm$0.13  &  11.45$\pm$0.16  &  -0.35  &  \nodata  \\

26  &  4  &  \nodata  &  15.66$\pm$0.13  &  14.14$\pm$0.07  &  \nodata  &  11.97$\pm$0.07  &  11.31$\pm$0.08  &  10.47$\pm$0.13  &  -0.43  &  \nodata  \\

42  &  II  &  \nodata  &  16.32$\pm$0.18  &  15.12$\pm$0.14  &  13.93$\pm$0.14  &  13.35$\pm$0.13  &  12.88$\pm$0.16  &  11.71$\pm$0.19  &  -0.36  &  \nodata  \\

52  &  3  &  \nodata  &  15.41$\pm$0.12  &  14.52$\pm$0.12  &  13.18$\pm$0.10  &  12.51$\pm$0.09  &  11.79$\pm$0.08  &  10.91$\pm$0.09  &  -0.24  &  \nodata  \\

64  &  II  &  \nodata  &  15.64$\pm$0.12  &  14.44$\pm$0.09  &  13.58$\pm$0.12  &  13.03$\pm$0.11  &  12.19$\pm$0.11  &  10.80$\pm$0.10  &  0.37  &  \nodata  \\

69  &  2  &  16.72$\pm$0.18  &  15.13$\pm$0.08  &  14.16$\pm$0.07  &  12.80$\pm$0.08  &  12.18$\pm$0.07  &  11.52$\pm$0.10  &  10.63$\pm$0.19  &  -0.38  &  0.08  \\

78  &  2  &  16.37$\pm$0.11  &  14.86$\pm$0.05  &  14.17$\pm$0.06  &  13.73$\pm$0.13  &  13.16$\pm$0.12  &  12.68$\pm$0.15  &  11.36$\pm$0.17  &  -0.19  &  \nodata  \\

80  &  4  &  \nodata  &  15.73$\pm$0.14  &  14.82$\pm$0.13  &  12.82$\pm$0.08  &  12.03$\pm$0.07  &  11.38$\pm$0.07  &  10.25$\pm$0.07  &  0.05  &  \nodata  \\

84  &  2  &  16.85$\pm$0.18  &  15.97$\pm$0.16  &  14.81$\pm$0.12  &  14.24$\pm$0.16  &  13.92$\pm$0.17  &  13.00$\pm$0.20  &  \nodata  &  -0.48  &  \nodata  \\

85  &  4  &  13.19$\pm$0.03  &  11.58$\pm$0.02  &  10.35$\pm$0.02  &  8.93$\pm$0.01  &  8.41$\pm$0.01  &  7.77$\pm$0.01  &  6.31$\pm$0.01  &  0.04  &  0.60  \\

86  &  4  &  14.91$\pm$0.04  &  13.13$\pm$0.03  &  11.78$\pm$0.02  &  10.11$\pm$0.02  &  9.38$\pm$0.02  &  8.59$\pm$0.03  &  7.22$\pm$0.05  &  0.34  &  0.76  \\

92  &  4  &  \nodata  &  15.40$\pm$0.08  &  14.77$\pm$0.11  &  \nodata  &  13.21$\pm$0.12  &  \nodata  &  11.47$\pm$0.38  &  -0.04  &  \nodata  \\

95  &  3  &  \nodata  &  15.92$\pm$0.15  &  14.81$\pm$0.11  &  13.08$\pm$0.14  &  12.44$\pm$0.11  &  \nodata  &  \nodata  &  -0.38  &  \nodata  \\

97  &  1  &  16.66$\pm$0.16  &  15.36$\pm$0.07  &  14.45$\pm$0.09  &  12.67$\pm$0.08  &  12.12$\pm$0.08  &  11.58$\pm$0.27  &  10.54$\pm$0.47  &  -0.45  &  0.12  \\

98  &  3  &  16.71$\pm$0.19  &  14.08$\pm$0.04  &  12.35$\pm$0.04  &  10.97$\pm$0.12  &  10.06$\pm$0.12  &  \nodata  &  \nodata  &  0.68  &  \nodata  \\

106  &  3  &  \nodata  &  \nodata  &  14.28$\pm$0.08  &  12.46$\pm$0.07  &  11.68$\pm$0.06  &  11.02$\pm$0.08  &  10.20$\pm$0.14  &  -0.28  &  \nodata  \\

116  &  3  &  \nodata  &  15.70$\pm$0.13  &  13.20$\pm$0.05  &  10.62$\pm$0.03  &  9.54$\pm$0.02  &  8.76$\pm$0.02  &  8.08$\pm$0.05  &  0.03  &  \nodata  \\

126  &  1  &  13.08$\pm$0.09  &  11.74$\pm$0.10  &  10.44$\pm$0.06  &  8.73$\pm$0.07  &  7.92$\pm$0.05  &  \nodata  &  \nodata  &  0.34  &  \nodata  \\

144  &  3  &  \nodata  &  14.78$\pm$0.08  &  11.71$\pm$0.05  &  9.76$\pm$0.16  &  8.88$\pm$0.11  &  \nodata  &  \nodata  &  0.57  &  \nodata  \\

153  &  1  &  \nodata  &  16.16$\pm$0.17  &  14.54$\pm$0.09  &  13.28$\pm$0.11  &  12.74$\pm$0.10  &  12.21$\pm$0.14  &  10.80$\pm$0.17  &  -0.04  &  \nodata  \\

156  &  3  &  \nodata  &  15.54$\pm$0.11  &  13.99$\pm$0.07  &  12.26$\pm$0.10  &  11.58$\pm$0.08  &  11.01$\pm$0.29  &  \nodata  &  -0.45  &  \nodata  \\

164  &  3  &  16.61$\pm$0.14  &  14.20$\pm$0.04  &  12.71$\pm$0.05  &  11.13$\pm$0.05  &  10.57$\pm$0.04  &  9.79$\pm$0.12  &  8.47$\pm$0.17  &  -0.03  &  1.58  \\

173  &  4  &  \nodata  &  15.60$\pm$0.12  &  14.58$\pm$0.09  &  \nodata  &  12.53$\pm$0.09  &  \nodata  &  10.64$\pm$0.09  &  0.21  &  \nodata  \\

174  &  3  &  \nodata  &  15.52$\pm$0.11  &  13.90$\pm$0.06  &  11.74$\pm$0.07  &  10.89$\pm$0.05  &  10.00$\pm$0.15  &  \nodata  &  0.47  &  \nodata  \\

181  &  3  &  \nodata  &  \nodata  &  13.28$\pm$0.05  &  11.06$\pm$0.04  &  10.43$\pm$0.03  &  9.79$\pm$0.07  &  8.19$\pm$0.09  &  0.41  &  \nodata  \\

182  &  3  &  14.35$\pm$0.04  &  13.12$\pm$0.03  &  12.33$\pm$0.04  &  11.61$\pm$0.07  &  11.40$\pm$0.07  &  10.03$\pm$0.20  &  \nodata  &  0.06  &  0.41  \\

183  &  3  &  16.51$\pm$0.13  &  14.66$\pm$0.07  &  13.65$\pm$0.07  &  12.18$\pm$0.07  &  11.68$\pm$0.06  &  10.91$\pm$0.17  &  \nodata  &  -0.60  &  0.57  \\

187  &  3  &  16.55$\pm$0.17  &  14.43$\pm$0.05  &  13.04$\pm$0.04  &  11.39$\pm$0.05  &  10.86$\pm$0.04  &  10.05$\pm$0.09  &  8.84$\pm$0.14  &  -0.11  &  1.41  \\

193  &  2  &  16.41$\pm$0.12  &  14.73$\pm$0.06  &  13.80$\pm$0.04  &  13.08$\pm$0.10  &  12.73$\pm$0.10  &  12.03$\pm$0.15  &  10.85$\pm$0.24  &  -0.40  &  0.86  \\

198  &  3  &  15.60$\pm$0.08  &  13.63$\pm$0.04  &  12.42$\pm$0.04  &  11.15$\pm$0.05  &  10.57$\pm$0.04  &  9.89$\pm$0.15  &  8.56$\pm$0.23  &  -0.07  &  1.19  \\

201  &  3  &  17.30$\pm$0.24  &  15.66$\pm$0.11  &  14.61$\pm$0.09  &  \nodata  &  12.91$\pm$0.11  &  \nodata  &  10.83$\pm$0.17  &  0.54  &  \nodata  \\

203  &  3  &  15.25$\pm$0.05  &  13.97$\pm$0.04  &  13.33$\pm$0.05  &  12.32$\pm$0.07  &  11.65$\pm$0.06  &  10.73$\pm$0.11  &  9.45$\pm$0.15  &  0.38  &  0.62  \\

207  &  1  &  13.36$\pm$0.03  &  12.21$\pm$0.02  &  11.01$\pm$0.02  &  9.34$\pm$0.02  &  8.67$\pm$0.01  &  8.03$\pm$0.01  &  6.47$\pm$0.01  &  0.40  &  \nodata  \\

208  &  3  &  \nodata  &  14.95$\pm$0.09  &  13.05$\pm$0.08  &  11.03$\pm$0.16  &  10.45$\pm$0.12  &  \nodata  &  \nodata  &  -0.61  &  \nodata  \\

214  &  4  &  \nodata  &  15.41$\pm$0.11  &  14.30$\pm$0.08  &  13.17$\pm$0.10  &  12.76$\pm$0.10  &  12.01$\pm$0.13  &  10.97$\pm$0.15  &  -0.28  &  \nodata  \\

215  &  3  &  16.52$\pm$0.21  &  14.70$\pm$0.09  &  13.65$\pm$0.09  &  12.08$\pm$0.09  &  11.79$\pm$0.11  &  9.88$\pm$0.15  &  \nodata  &  1.39  &  \nodata  \\

220  &  3  &  \nodata  &  14.74$\pm$0.14  &  13.32$\pm$0.06  &  \nodata  &  10.75$\pm$0.04  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

227  &  3  &  \nodata  &  15.80$\pm$0.13  &  13.81$\pm$0.06  &  11.02$\pm$0.04  &  10.32$\pm$0.03  &  9.64$\pm$0.05  &  8.58$\pm$0.11  &  -0.07  &  \nodata  \\

230  &  4  &  \nodata  &  \nodata  &  13.71$\pm$0.08  &  11.09$\pm$0.15  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

240  &  4  &  \nodata  &  15.57$\pm$0.11  &  14.40$\pm$0.08  &  \nodata  &  12.16$\pm$0.07  &  \nodata  &  10.12$\pm$0.15  &  0.48  &  \nodata  \\

260  &  3  &  16.08$\pm$0.09  &  15.15$\pm$0.08  &  14.64$\pm$0.11  &  13.91$\pm$0.15  &  13.37$\pm$0.13  &  12.91$\pm$0.36  &  11.66$\pm$0.68  &  -0.33  &  \nodata  \\

266  &  4  &  \nodata  &  15.66$\pm$0.11  &  14.00$\pm$0.07  &  11.10$\pm$0.04  &  10.12$\pm$0.03  &  9.31$\pm$0.03  &  8.40$\pm$0.02  &  0.22  &  \nodata  \\

271  &  3  &  \nodata  &  15.48$\pm$0.13  &  13.78$\pm$0.07  &  11.75$\pm$0.06  &  11.03$\pm$0.05  &  10.20$\pm$0.15  &  \nodata  &  0.10  &  \nodata  \\

306  &  3  &  \nodata  &  15.98$\pm$0.16  &  14.77$\pm$0.11  &  13.15$\pm$0.10  &  12.65$\pm$0.09  &  11.99$\pm$0.19  &  10.70$\pm$0.15  &  -0.04  &  \nodata  \\

316  &  1  &  \nodata  &  \nodata  &  14.90$\pm$0.13  &  12.60$\pm$0.08  &  11.83$\pm$0.06  &  11.10$\pm$0.06  &  10.10$\pm$0.07  &  0.01  &  \nodata  \\

324  &  3  &  \nodata  &  14.07$\pm$0.07  &  12.52$\pm$0.06  &  10.88$\pm$0.04  &  10.03$\pm$0.03  &  9.28$\pm$0.05  &  8.18$\pm$0.09  &  0.10  &  0.74  \\

325  &  3  &  \nodata  &  \nodata  &  14.09$\pm$0.13  &  12.27$\pm$0.22  &  11.55$\pm$0.19  &  \nodata  &  \nodata  &  -0.03  &  \nodata  \\

344  &  1  &  16.81$\pm$0.18  &  14.91$\pm$0.07  &  13.65$\pm$0.05  &  12.08$\pm$0.07  &  11.38$\pm$0.05  &  10.37$\pm$0.07  &  9.18$\pm$0.08  &  0.46  &  0.49  \\

346  &  4  &  \nodata  &  16.04$\pm$0.17  &  14.57$\pm$0.11  &  12.76$\pm$0.11  &  12.21$\pm$0.09  &  11.37$\pm$0.43  &  \nodata  &  -0.20  &  \nodata  \\

351  &  3  &  \nodata  &  16.05$\pm$0.17  &  13.96$\pm$0.07  &  11.92$\pm$0.25  &  11.13$\pm$0.22  &  \nodata  &  \nodata  &  0.22  &  \nodata  \\

352  &  3  &  16.11$\pm$0.11  &  \nodata  &  \nodata  &  11.04$\pm$0.04  &  10.51$\pm$0.04  &  9.74$\pm$0.13  &  8.59$\pm$0.20  &  -0.02  &  \nodata  \\

353  &  3  &  \nodata  &  15.33$\pm$0.09  &  13.90$\pm$0.06  &  12.09$\pm$0.07  &  11.42$\pm$0.06  &  10.82$\pm$0.21  &  9.78$\pm$0.55  &  -0.40  &  1.06  \\

356  &  2  &  16.06$\pm$0.10  &  15.14$\pm$0.08  &  14.98$\pm$0.16  &  14.62$\pm$0.24  &  13.80$\pm$0.23  &  \nodata  &  \nodata  &  0.36  &  \nodata  \\

362  &  3  &  \nodata  &  16.06$\pm$0.17  &  14.83$\pm$0.12  &  13.07$\pm$0.12  &  12.40$\pm$0.09  &  11.23$\pm$0.26  &  \nodata  &  0.67  &  \nodata  \\

381  &  3  &  \nodata  &  15.71$\pm$0.13  &  14.23$\pm$0.07  &  12.36$\pm$0.08  &  11.81$\pm$0.07  &  10.33$\pm$0.10  &  \nodata  &  1.04  &  \nodata  \\

382  &  3  &  14.06$\pm$0.03  &  12.90$\pm$0.03  &  12.43$\pm$0.02  &  11.98$\pm$0.06  &  11.71$\pm$0.06  &  11.10$\pm$0.08  &  9.77$\pm$0.09  &  -0.38  &  0.59  \\

388  &  3  &  16.51$\pm$0.14  &  14.75$\pm$0.06  &  13.69$\pm$0.06  &  11.86$\pm$0.28  &  11.15$\pm$0.14  &  \nodata  &  \nodata  &  -0.08  &  \nodata  \\

396  &  3  &  16.73$\pm$0.19  &  15.09$\pm$0.08  &  13.91$\pm$0.07  &  12.99$\pm$0.14  &  12.58$\pm$0.11  &  11.33$\pm$0.28  &  \nodata  &  0.34  &  \nodata  \\

403  &  II  &  \nodata  &  15.00$\pm$0.08  &  13.60$\pm$0.08  &  11.59$\pm$0.36  &  10.73$\pm$0.25  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

404  &  3  &  \nodata  &  \nodata  &  14.70$\pm$0.11  &  12.03$\pm$0.06  &  11.20$\pm$0.05  &  10.46$\pm$0.08  &  9.52$\pm$0.16  &  0.01  &  \nodata  \\

414  &  3  &  \nodata  &  15.54$\pm$0.17  &  12.94$\pm$0.06  &  9.85$\pm$0.17  &  9.25$\pm$0.21  &  \nodata  &  \nodata  &  -0.50  &  \nodata  \\

434  &  1  &  15.34$\pm$0.06  &  13.83$\pm$0.04  &  12.88$\pm$0.03  &  11.83$\pm$0.05  &  11.22$\pm$0.05  &  10.69$\pm$0.06  &  9.56$\pm$0.07  &  -0.40  &  0.70  \\

438  &  1  &  16.81$\pm$0.19  &  15.61$\pm$0.12  &  14.31$\pm$0.09  &  \nodata  &  12.75$\pm$0.10  &  12.30$\pm$0.12  &  11.31$\pm$0.12  &  -0.49  &  \nodata  \\

443  &  1  &  16.47$\pm$0.13  &  14.94$\pm$0.07  &  14.04$\pm$0.06  &  \nodata  &  12.65$\pm$0.09  &  \nodata  &  11.13$\pm$0.10  &  -0.43  &  0.63  \\

459  &  3  &  15.46$\pm$0.07  &  14.24$\pm$0.05  &  13.56$\pm$0.05  &  12.82$\pm$0.09  &  12.39$\pm$0.08  &  11.60$\pm$0.18  &  10.10$\pm$0.22  &  0.22  &  0.49  \\

460  &  3  &  16.68$\pm$0.16  &  15.52$\pm$0.13  &  14.45$\pm$0.09  &  \nodata  &  12.92$\pm$0.11  &  \nodata  &  11.12$\pm$0.33  &  0.07  &  \nodata  \\

466  &  1  &  \nodata  &  \nodata  &  \nodata  &  13.45$\pm$0.11  &  12.63$\pm$0.09  &  11.83$\pm$0.09  &  10.78$\pm$0.09  &  0.20  &  \nodata  \\

467  &  1  &  \nodata  &  \nodata  &  \nodata  &  11.72$\pm$0.05  &  11.16$\pm$0.05  &  10.52$\pm$0.05  &  9.62$\pm$0.06  &  -0.45  &  \nodata  \\

471  &  II  &  \nodata  &  \nodata  &  \nodata  &  12.74$\pm$0.08  &  11.79$\pm$0.06  &  11.07$\pm$0.08  &  10.44$\pm$0.16  &  -0.24  &  \nodata  \\

477  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.29$\pm$0.18  &  13.30$\pm$0.14  &  13.03$\pm$0.36  &  \nodata  &  -0.46  &  \nodata  \\

481  &  1  &  \nodata  &  \nodata  &  \nodata  &  11.68$\pm$0.05  &  10.75$\pm$0.04  &  10.02$\pm$0.04  &  9.21$\pm$0.04  &  -0.04  &  \nodata  \\

490  &  3  &  \nodata  &  \nodata  &  \nodata  &  12.66$\pm$0.09  &  11.50$\pm$0.06  &  11.23$\pm$0.29  &  \nodata  &  -0.12  &  \nodata  \\

502  &  2  &  16.45$\pm$0.11  &  15.38$\pm$0.09  &  14.70$\pm$0.09  &  \nodata  &  13.26$\pm$0.12  &  \nodata  &  11.56$\pm$0.22  &  -0.08  &  \nodata  \\

505  &  3  &  \nodata  &  15.95$\pm$0.14  &  15.36$\pm$0.20  &  14.37$\pm$0.17  &  13.75$\pm$0.16  &  \nodata  &  \nodata  &  -0.45  &  \nodata  \\

516  &  3  &  16.14$\pm$0.12  &  14.31$\pm$0.05  &  13.17$\pm$0.03  &  11.38$\pm$0.04  &  10.60$\pm$0.04  &  10.00$\pm$0.07  &  9.15$\pm$0.14  &  -0.34  &  \nodata  \\

524  &  2  &  16.39$\pm$0.13  &  15.25$\pm$0.09  &  14.34$\pm$0.09  &  12.41$\pm$0.07  &  11.65$\pm$0.06  &  10.88$\pm$0.05  &  10.10$\pm$0.05  &  -0.19  &  \nodata  \\

531  &  2  &  14.34$\pm$0.05  &  13.20$\pm$0.05  &  12.70$\pm$0.04  &  \nodata  &  10.55$\pm$0.04  &  \nodata  &  8.53$\pm$0.04  &  0.39  &  0.52  \\

536  &  2  &  16.49$\pm$0.13  &  15.23$\pm$0.10  &  14.73$\pm$0.13  &  13.72$\pm$0.13  &  13.18$\pm$0.12  &  12.49$\pm$0.12  &  11.44$\pm$0.13  &  -0.22  &  \nodata  \\

543  &  3  &  15.51$\pm$0.09  &  13.65$\pm$0.06  &  12.68$\pm$0.06  &  11.47$\pm$0.05  &  11.18$\pm$0.05  &  \nodata  &  \nodata  &  -2.22  &  1.23  \\

561  &  3  &  \nodata  &  16.13$\pm$0.21  &  14.51$\pm$0.12  &  \nodata  &  11.91$\pm$0.13  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

572  &  4  &  \nodata  &  \nodata  &  \nodata  &  11.87$\pm$0.05  &  11.14$\pm$0.05  &  10.54$\pm$0.05  &  9.58$\pm$0.06  &  -0.26  &  \nodata  \\

573  &  3  &  13.63$\pm$0.02  &  11.22$\pm$0.02  &  9.31$\pm$0.02  &  7.04$\pm$0.01  &  6.29$\pm$0.01  &  5.53$\pm$0.01  &  4.56$\pm$0.02  &  -0.20  &  1.24  \\

585  &  3  &  \nodata  &  14.94$\pm$0.06  &  11.51$\pm$0.02  &  7.50$\pm$0.01  &  6.38$\pm$0.01  &  5.42$\pm$0.01  &  4.65$\pm$0.01  &  -0.32  &  4.64  \\

590  &  3  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  11.18$\pm$0.05  &  10.31$\pm$0.11  &  \nodata  &  0.43  &  \nodata    \\

598  &  4  &  \nodata  &   \nodata  &   \nodata  &  14.12$\pm$0.17  &  12.30$\pm$0.08  &  11.33$\pm$0.11  &  10.86$\pm$0.38    &  \nodata &  \nodata  \\

756  &  1  &  \nodata  &  \nodata  &  \nodata  &  14.59$\pm$0.20  &  13.46$\pm$0.13  &  12.62$\pm$0.15  &  11.63$\pm$0.25    &  \nodata &  \nodata   \\

762  &  1  & \nodata  &  \nodata  &  \nodata  &  14.47$\pm$0.18  &  13.26$\pm$0.12  &  12.37$\pm$0.12  &  11.35$\pm$0.15     &  \nodata &  \nodata  \\

774  &  4  &  \nodata  &  \nodata  &  \nodata  &  13.53$\pm$0.12  &  12.65$\pm$0.09  &  11.91$\pm$0.13  &  \nodata    &  \nodata &  \nodata  \\

813  &  4  &   \nodata  &   \nodata  &  9.57$\pm$0.07  &  8.42$\pm$0.05  &  7.68$\pm$0.09  &  6.87$\pm$0.12  &   \nodata      &  \nodata &  \nodata  \\

814  &  4  &    \nodata  &   \nodata &  \nodata  &  8.94$\pm$0.05  &  7.88$\pm$0.06  &  7.10$\pm$0.14  &  \nodata     &  \nodata &  \nodata   \\
\enddata

\end{deluxetable}
\endcenter





\center
\begin{deluxetable}{rrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Photometry of the Class II YSOs in RCW 38. \protect\label{tablephot2}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}   &  \colhead{$\alpha_{IRAC}$}   &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{}  &  \colhead{[mag.]}   }
\startdata
1  &  4  &  \nodata  &  15.49$\pm$0.11  &  14.63$\pm$0.09  &  13.46$\pm$0.11  &  13.02$\pm$0.11  &  12.54$\pm$0.13  &  11.68$\pm$0.16  &  -0.84  &  \nodata  \\

2  &  3  &  15.59$\pm$0.07  &  14.10$\pm$0.04  &  13.49$\pm$0.05  &  12.99$\pm$0.09  &  12.95$\pm$0.11  &  \nodata  &  \nodata  &  -3.08  &  0.94  \\

3  &  3  &  15.55$\pm$0.07  &  13.88$\pm$0.05  &  13.01$\pm$0.04  &  11.89$\pm$0.06  &  11.49$\pm$0.05  &  11.28$\pm$0.07  &  10.74$\pm$0.12  &  -1.75  &  1.01  \\

4  &  4  &  \nodata  &  15.46$\pm$0.14  &  14.39$\pm$0.08  &  \nodata  &  12.31$\pm$0.08  &  \nodata  &  11.35$\pm$0.24  &  -1.32  &  \nodata  \\

5  &  2  &  16.93$\pm$0.22  &  15.73$\pm$0.14  &  14.97$\pm$0.14  &  13.51$\pm$0.12  &  13.00$\pm$0.11  &  12.72$\pm$0.14  &  12.45$\pm$0.36  &  -1.69  &  \nodata  \\

6  &  4  &  16.98$\pm$0.20  &  15.13$\pm$0.08  &  14.28$\pm$0.08  &  \nodata  &  12.28$\pm$0.08  &  \nodata  &  10.98$\pm$0.13  &  -0.75  &  \nodata  \\

7  &  3  &  16.78$\pm$0.15  &  14.26$\pm$0.03  &  12.71$\pm$0.04  &  10.93$\pm$0.04  &  10.25$\pm$0.03  &  9.71$\pm$0.03  &  8.88$\pm$0.05  &  -0.74  &  1.31  \\

8  &  2  &  15.86$\pm$0.09  &  14.51$\pm$0.05  &  13.82$\pm$0.07  &  12.89$\pm$0.09  &  12.49$\pm$0.09  &  12.14$\pm$0.13  &  11.06$\pm$0.19  &  -0.91  &  0.67  \\

9  &  4  &  16.05$\pm$0.10  &  14.43$\pm$0.06  &  13.47$\pm$0.05  &  \nodata  &  11.67$\pm$0.06  &  \nodata  &  10.55$\pm$0.10  &  -1.07  &  0.23  \\

10  &  2  &  \nodata  &  15.55$\pm$0.13  &  14.25$\pm$0.09  &  12.70$\pm$0.08  &  12.11$\pm$0.07  &  11.76$\pm$0.08  &  11.34$\pm$0.14  &  -1.34  &  \nodata  \\

11  &  4  &  14.63$\pm$0.11  &  13.31$\pm$0.10  &  12.53$\pm$0.04  &  \nodata  &  11.25$\pm$0.05  &  \nodata  &  10.40$\pm$0.07  &  -1.51  &  \nodata  \\

12  &  3  &  \nodata  &  15.68$\pm$0.09  &  14.45$\pm$0.08  &  12.85$\pm$0.09  &  12.38$\pm$0.08  &  11.99$\pm$0.11  &  11.05$\pm$0.16  &  -1.02  &  1.20  \\

13  &  2  &  15.04$\pm$0.05  &  13.84$\pm$0.03  &  13.20$\pm$0.04  &  \nodata  &  12.00$\pm$0.07  &  11.81$\pm$0.09  &  \nodata  &  -2.27  &  0.49  \\

14  &  4  &  \nodata  &  15.66$\pm$0.10  &  15.01$\pm$0.16  &  \nodata  &  13.29$\pm$0.12  &  \nodata  &  12.28$\pm$0.21  &  -1.23  &  \nodata  \\

15  &  2  &  \nodata  &  15.34$\pm$0.12  &  14.89$\pm$0.12  &  13.75$\pm$0.13  &  13.35$\pm$0.13  &  12.94$\pm$0.16  &  11.82$\pm$0.16  &  -0.67  &  \nodata  \\

16  &  4  &  16.37$\pm$0.12  &  14.76$\pm$0.07  &  13.77$\pm$0.05  &  12.44$\pm$0.07  &  11.89$\pm$0.07  &  11.57$\pm$0.14  &  11.18$\pm$0.44  &  -1.52  &  0.34  \\

18  &  4  &  14.48$\pm$0.04  &  12.93$\pm$0.02  &  11.97$\pm$0.02  &  \nodata  &  10.20$\pm$0.03  &  \nodata  &  9.07$\pm$0.03  &  -1.09  &  0.75  \\

20  &  2  &  16.75$\pm$0.19  &  15.51$\pm$0.11  &  14.56$\pm$0.10  &  13.10$\pm$0.10  &  12.66$\pm$0.09  &  12.24$\pm$0.10  &  11.58$\pm$0.12  &  -1.13  &  \nodata  \\

21  &  2  &  \nodata  &  14.71$\pm$0.06  &  12.72$\pm$0.04  &  10.82$\pm$0.03  &  10.18$\pm$0.03  &  9.75$\pm$0.03  &  9.25$\pm$0.06  &  -1.51  &  2.60  \\

22  &  3  &  16.01$\pm$0.08  &  14.87$\pm$0.06  &  14.25$\pm$0.08  &  13.40$\pm$0.12  &  12.92$\pm$0.11  &  12.62$\pm$0.25  &  \nodata  &  -1.48  &  0.40  \\

23  &  2  &  \nodata  &  14.56$\pm$0.06  &  14.19$\pm$0.09  &  12.98$\pm$0.09  &  12.71$\pm$0.10  &  12.37$\pm$0.11  &  11.68$\pm$0.15  &  -1.38  &  \nodata  \\

24  &  3  &  \nodata  &  15.97$\pm$0.17  &  14.99$\pm$0.15  &  13.03$\pm$0.09  &  12.35$\pm$0.08  &  11.90$\pm$0.09  &  11.42$\pm$0.15  &  -1.06  &  \nodata  \\

25  &  2  &  16.35$\pm$0.10  &  14.99$\pm$0.05  &  14.60$\pm$0.09  &  13.82$\pm$0.13  &  13.36$\pm$0.13  &  13.05$\pm$0.15  &  12.19$\pm$0.16  &  -1.04  &  \nodata  \\

27  &  4  &  16.77$\pm$0.15  &  15.15$\pm$0.07  &  14.60$\pm$0.08  &  \nodata  &  13.10$\pm$0.11  &  \nodata  &  12.81$\pm$0.58  &  -2.42  &  \nodata  \\

28  &  3  &  16.73$\pm$0.14  &  14.77$\pm$0.06  &  13.73$\pm$0.04  &  12.34$\pm$0.07  &  11.83$\pm$0.06  &  11.47$\pm$0.07  &  11.09$\pm$0.11  &  -1.56  &  0.58  \\

29  &  3  &  16.25$\pm$0.13  &  14.81$\pm$0.07  &  13.85$\pm$0.05  &  12.72$\pm$0.08  &  12.66$\pm$0.10  &  12.22$\pm$0.13  &  \nodata  &  -2.28  &  1.38  \\

30  &  3  &  16.80$\pm$0.21  &  14.90$\pm$0.10  &  13.65$\pm$0.06  &  12.44$\pm$0.08  &  11.99$\pm$0.08  &  \nodata  &  \nodata  &  -1.60  &  1.32  \\

31  &  3  &  12.88$\pm$0.02  &  11.23$\pm$0.03  &  10.01$\pm$0.02  &  8.44$\pm$0.01  &  7.89$\pm$0.01  &  7.43$\pm$0.01  &  6.70$\pm$0.01  &  -0.99  &  0.67  \\

32  &  3  &  14.52$\pm$0.03  &  12.98$\pm$0.03  &  12.16$\pm$0.02  &  11.23$\pm$0.04  &  10.74$\pm$0.04  &  10.30$\pm$0.04  &  9.55$\pm$0.06  &  -1.10  &  0.87  \\

33  &  1  &  16.86$\pm$0.20  &  15.80$\pm$0.13  &  14.88$\pm$0.12  &  \nodata  &  13.78$\pm$0.16  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

34  &  2  &  14.58$\pm$0.04  &  13.29$\pm$0.05  &  12.45$\pm$0.03  &  \nodata  &  11.14$\pm$0.05  &  \nodata  &  9.97$\pm$0.06  &  -0.99  &  0.45  \\

35  &  2  &  12.96$\pm$0.04  &  11.88$\pm$0.05  &  11.22$\pm$0.03  &  10.41$\pm$0.03  &  10.04$\pm$0.03  &  9.66$\pm$0.03  &  8.91$\pm$0.03  &  -1.21  &  0.29  \\

37  &  3  &  16.46$\pm$0.14  &  14.16$\pm$0.04  &  12.50$\pm$0.03  &  10.76$\pm$0.03  &  10.15$\pm$0.03  &  9.66$\pm$0.03  &  9.17$\pm$0.06  &  -1.35  &  1.84  \\

38  &  2  &  15.20$\pm$0.05  &  13.10$\pm$0.03  &  11.90$\pm$0.03  &  10.55$\pm$0.03  &  9.90$\pm$0.03  &  9.35$\pm$0.03  &  8.56$\pm$0.05  &  -0.82  &  1.40  \\

39  &  3  &  16.86$\pm$0.19  &  15.75$\pm$0.13  &  14.76$\pm$0.12  &  14.23$\pm$0.16  &  13.76$\pm$0.16  &  13.73$\pm$0.28  &  \nodata  &  -1.93  &  \nodata  \\

40  &  2  &  12.01$\pm$0.02  &  10.89$\pm$0.02  &  9.90$\pm$0.02  &  8.91$\pm$0.01  &  8.30$\pm$0.01  &  7.66$\pm$0.01  &  6.99$\pm$0.01  &  -0.65  &  0.04  \\

41  &  3  &  15.54$\pm$0.05  &  13.80$\pm$0.02  &  12.95$\pm$0.03  &  12.18$\pm$0.06  &  11.84$\pm$0.06  &  11.55$\pm$0.09  &  10.65$\pm$0.12  &  -1.33  &  1.14  \\

43  &  4  &  15.45$\pm$0.05  &  14.54$\pm$0.05  &  13.96$\pm$0.06  &  \nodata  &  12.70$\pm$0.09  &  \nodata  &  11.75$\pm$0.15  &  -1.34  &  0.09  \\

44  &  3  &  16.95$\pm$0.21  &  14.75$\pm$0.06  &  13.33$\pm$0.04  &  12.26$\pm$0.10  &  11.91$\pm$0.10  &  \nodata  &  \nodata  &  -2.35  &  2.16  \\

45  &  2  &  16.50$\pm$0.15  &  15.12$\pm$0.08  &  14.69$\pm$0.12  &  13.65$\pm$0.12  &  13.34$\pm$0.13  &  12.61$\pm$0.16  &  \nodata  &  -0.87  &  \nodata  \\

46  &  3  &  14.71$\pm$0.04  &  13.89$\pm$0.03  &  13.73$\pm$0.05  &  13.37$\pm$0.11  &  13.32$\pm$0.13  &  13.33$\pm$0.21  &  \nodata  &  -2.87  &  0.23  \\

47  &  2  &  14.70$\pm$0.03  &  13.56$\pm$0.03  &  13.06$\pm$0.03  &  12.61$\pm$0.08  &  12.31$\pm$0.08  &  11.99$\pm$0.10  &  11.13$\pm$0.11  &  -1.28  &  0.53  \\

48  &  3  &  16.56$\pm$0.12  &  15.32$\pm$0.08  &  14.34$\pm$0.08  &  12.90$\pm$0.09  &  12.50$\pm$0.09  &  11.96$\pm$0.13  &  10.81$\pm$0.19  &  -0.59  &  0.82  \\

49  &  3  &  11.10$\pm$0.02  &  10.44$\pm$0.03  &  10.02$\pm$0.02  &  9.80$\pm$0.02  &  9.58$\pm$0.03  &  9.12$\pm$0.05  &  7.75$\pm$0.11  &  -0.52  &  \nodata  \\

50  &  4  &  16.10$\pm$0.09  &  14.43$\pm$0.04  &  13.49$\pm$0.04  &  \nodata  &  12.18$\pm$0.07  &  \nodata  &  11.04$\pm$0.20  &  -1.08  &  0.98  \\

51  &  4  &  16.63$\pm$0.17  &  14.65$\pm$0.08  &  13.37$\pm$0.06  &  11.91$\pm$0.14  &  11.51$\pm$0.11  &  \nodata  &  \nodata  &  -1.29  &  \nodata  \\

53  &  2  &  15.00$\pm$0.05  &  14.29$\pm$0.05  &  13.87$\pm$0.05  &  13.22$\pm$0.10  &  12.93$\pm$0.11  &  12.63$\pm$0.16  &  \nodata  &  -1.75  &  \nodata  \\

54  &  3  &  16.77$\pm$0.18  &  15.25$\pm$0.08  &  14.47$\pm$0.09  &  13.36$\pm$0.11  &  12.98$\pm$0.11  &  12.74$\pm$0.14  &  11.84$\pm$0.16  &  -1.18  &  \nodata  \\

55  &  3  &  14.93$\pm$0.05  &  12.87$\pm$0.04  &  11.58$\pm$0.02  &  10.25$\pm$0.03  &  9.75$\pm$0.02  &  9.30$\pm$0.03  &  8.42$\pm$0.03  &  -0.98  &  1.24  \\

56  &  2  &  14.52$\pm$0.04  &  13.32$\pm$0.03  &  12.72$\pm$0.03  &  12.09$\pm$0.06  &  11.77$\pm$0.06  &  11.47$\pm$0.07  &  10.85$\pm$0.10  &  -1.56  &  0.54  \\

57  &  2  &  16.52$\pm$0.13  &  14.87$\pm$0.07  &  13.82$\pm$0.07  &  12.54$\pm$0.07  &  11.87$\pm$0.06  &  11.58$\pm$0.09  &  10.70$\pm$0.13  &  -0.84  &  0.04  \\

58  &  4  &  \nodata  &  15.06$\pm$0.06  &  13.88$\pm$0.06  &  12.92$\pm$0.09  &  12.58$\pm$0.09  &  12.40$\pm$0.13  &  11.73$\pm$0.15  &  -1.80  &  1.53  \\

59  &  4  &  14.77$\pm$0.02  &  12.99$\pm$0.03  &  11.81$\pm$0.02  &  \nodata  &  9.76$\pm$0.02  &  9.35$\pm$0.03  &  8.56$\pm$0.03  &  -0.96  &  0.91  \\

60  &  4  &  16.84$\pm$0.21  &  15.55$\pm$0.13  &  14.57$\pm$0.11  &  13.38$\pm$0.11  &  12.90$\pm$0.11  &  12.95$\pm$0.23  &  \nodata  &  -2.06  &  \nodata  \\

61  &  2  &  17.17$\pm$0.22  &  15.79$\pm$0.12  &  14.86$\pm$0.12  &  13.71$\pm$0.13  &  13.22$\pm$0.12  &  12.72$\pm$0.13  &  11.82$\pm$0.13  &  -0.70  &  \nodata  \\

62  &  2  &  14.47$\pm$0.03  &  12.47$\pm$0.03  &  10.94$\pm$0.02  &  9.28$\pm$0.02  &  8.72$\pm$0.02  &  8.25$\pm$0.02  &  7.75$\pm$0.02  &  -1.27  &  0.95  \\

63  &  3  &  15.46$\pm$0.07  &  13.75$\pm$0.04  &  12.92$\pm$0.04  &  12.22$\pm$0.06  &  12.09$\pm$0.07  &  11.44$\pm$0.19  &  \nodata  &  -1.67  &  1.12  \\

66  &  4  &  16.58$\pm$0.14  &  14.83$\pm$0.12  &  14.18$\pm$0.09  &  \nodata  &  12.18$\pm$0.07  &  \nodata  &  11.29$\pm$0.16  &  -1.42  &  \nodata  \\

67  &  3  &  \nodata  &  15.36$\pm$0.09  &  14.05$\pm$0.07  &  12.83$\pm$0.08  &  12.34$\pm$0.08  &  11.87$\pm$0.12  &  11.03$\pm$0.22  &  -1.03  &  1.36  \\

68  &  4  &  16.72$\pm$0.16  &  15.15$\pm$0.08  &  14.58$\pm$0.09  &  \nodata  &  13.14$\pm$0.12  &  \nodata  &  12.07$\pm$0.15  &  -1.13  &  \nodata  \\

70  &  2  &  15.91$\pm$0.08  &  14.49$\pm$0.07  &  13.68$\pm$0.06  &  12.39$\pm$0.07  &  12.02$\pm$0.07  &  11.73$\pm$0.08  &  11.37$\pm$0.13  &  -1.83  &  0.69  \\

71  &  2  &  15.23$\pm$0.06  &  13.70$\pm$0.04  &  12.80$\pm$0.04  &  11.81$\pm$0.05  &  11.47$\pm$0.05  &  11.31$\pm$0.11  &  10.98$\pm$0.32  &  -2.08  &  0.76  \\

73  &  2  &  \nodata  &  15.10$\pm$0.08  &  14.28$\pm$0.10  &  \nodata  &  12.55$\pm$0.09  &  12.07$\pm$0.10  &  11.23$\pm$0.12  &  -0.71  &  \nodata  \\

74  &  3  &  \nodata  &  15.64$\pm$0.12  &  14.50$\pm$0.10  &  12.87$\pm$0.09  &  12.26$\pm$0.08  &  11.83$\pm$0.09  &  11.12$\pm$0.12  &  -0.90  &  \nodata  \\

75  &  4  &  16.24$\pm$0.09  &  14.72$\pm$0.04  &  13.84$\pm$0.04  &  12.81$\pm$0.09  &  12.24$\pm$0.08  &  11.84$\pm$0.09  &  10.95$\pm$0.09  &  -0.90  &  0.78  \\

76  &  3  &  \nodata  &  15.52$\pm$0.12  &  14.20$\pm$0.07  &  12.40$\pm$0.07  &  11.79$\pm$0.06  &  11.33$\pm$0.07  &  10.67$\pm$0.08  &  -0.91  &  \nodata  \\

79  &  1  &  12.85$\pm$0.02  &  12.30$\pm$0.03  &  12.14$\pm$0.03  &  12.04$\pm$0.06  &  12.00$\pm$0.07  &  11.89$\pm$0.09  &  11.65$\pm$0.15  &  -2.44  &  \nodata  \\

81  &  4  &  16.36$\pm$0.11  &  15.28$\pm$0.07  &  14.47$\pm$0.08  &  \nodata  &  13.08$\pm$0.11  &  \nodata  &  11.88$\pm$0.16  &  -0.92  &  \nodata  \\

83  &  3  &  16.31$\pm$0.13  &  14.85$\pm$0.07  &  13.84$\pm$0.05  &  12.98$\pm$0.09  &  12.56$\pm$0.09  &  12.04$\pm$0.11  &  10.84$\pm$0.12  &  -0.55  &  0.86  \\

87  &  2  &  13.78$\pm$0.03  &  12.68$\pm$0.03  &  11.79$\pm$0.03  &  10.44$\pm$0.03  &  10.06$\pm$0.03  &  9.70$\pm$0.03  &  9.00$\pm$0.03  &  -1.26  &  0.10  \\

88  &  4  &  15.16$\pm$0.05  &  13.76$\pm$0.04  &  12.74$\pm$0.04  &  \nodata  &  11.23$\pm$0.05  &  \nodata  &  \nodata  &  \nodata &  0.47  \\

89  &  3  &  \nodata  &  14.77$\pm$0.07  &  13.59$\pm$0.06  &  12.87$\pm$0.09  &  12.41$\pm$0.09  &  \nodata  &  \nodata  &  -1.47  &  1.10  \\

90  &  2 &  \nodata  &  15.56$\pm$0.12  &  15.09$\pm$0.14  &  13.93$\pm$0.14  &  13.56$\pm$0.14  &  13.26$\pm$0.17  &  12.66$\pm$0.22  &  -1.45  &  \nodata  \\

91  &  1  &  17.13$\pm$0.26  &  15.50$\pm$0.11  &  14.82$\pm$0.14  &  13.55$\pm$0.13  &  13.02$\pm$0.12  &  13.28$\pm$0.63  &  \nodata  &  -2.37  &  \nodata  \\

94  &  4  &  \nodata  &  15.03$\pm$0.09  &  13.84$\pm$0.07  &  12.90$\pm$0.10  &  12.59$\pm$0.10  &  \nodata  &  \nodata  &  -2.29  &  1.65  \\

96  &  2  &  15.71$\pm$0.08  &  13.91$\pm$0.05  &  12.70$\pm$0.04  &  11.46$\pm$0.05  &  10.87$\pm$0.04  &  10.51$\pm$0.05  &  9.57$\pm$0.06  &  -0.90  &  0.92  \\

101  &  1  &  16.68$\pm$0.17  &  15.20$\pm$0.09  &  14.57$\pm$0.11  &  13.20$\pm$0.10  &  12.79$\pm$0.10  &  12.39$\pm$0.15  &  \nodata  &  -1.33  &  \nodata  \\

102  &  3  &  \nodata  &  16.19$\pm$0.20  &  14.92$\pm$0.13  &  13.71$\pm$0.29  &  13.37$\pm$0.26  &  \nodata  &  \nodata  &  -1.53  &  \nodata  \\

103  &  3  &  12.57$\pm$0.03  &  11.53$\pm$0.03  &  10.76$\pm$0.02  &  9.77$\pm$0.02  &  9.33$\pm$0.02  &  8.84$\pm$0.03  &  8.14$\pm$0.06  &  -1.02  &  0.12  \\

104  &  3  &  16.17$\pm$0.12  &  14.05$\pm$0.07  &  12.77$\pm$0.05  &  11.49$\pm$0.05  &  10.92$\pm$0.04  &  10.33$\pm$0.04  &  9.36$\pm$0.05  &  -0.59  &  1.01  \\

105  &  3  &  15.80$\pm$0.08  &  14.32$\pm$0.04  &  13.12$\pm$0.03  &  12.39$\pm$0.08  &  11.88$\pm$0.07  &  \nodata  &  \nodata  &  -1.04  &  0.41  \\

107  &  1  &  17.10$\pm$0.21  &  15.88$\pm$0.16  &  15.03$\pm$0.15  &  13.61$\pm$0.12  &  12.86$\pm$0.10  &  12.73$\pm$0.15  &  11.80$\pm$0.18  &  -0.93  &  \nodata  \\

108  &  1  &  \nodata  &  15.37$\pm$0.16  &  15.12$\pm$0.15  &  14.01$\pm$0.15  &  13.69$\pm$0.16  &  \nodata  &  \nodata  &  -1.62  &  \nodata  \\

110  &  4  &  16.40$\pm$0.12  &  14.83$\pm$0.04  &  14.33$\pm$0.08  &  \nodata  &  12.99$\pm$0.11  &  \nodata  &  12.61$\pm$0.24  &  -2.28  &  \nodata  \\

111  &  4  &  16.54$\pm$0.14  &  14.88$\pm$0.06  &  14.23$\pm$0.07  &  12.78$\pm$0.17  &  12.44$\pm$0.24  &  \nodata  &  \nodata  &  -1.53  &  \nodata  \\

112  &  3  &  \nodata  &  14.93$\pm$0.08  &  13.73$\pm$0.06  &  12.80$\pm$0.14  &  12.19$\pm$0.12  &  \nodata  &  \nodata  &  -0.50  &  \nodata  \\

113  &  4  &  \nodata  &  14.81$\pm$0.06  &  \nodata  &  12.80$\pm$0.08  &  12.43$\pm$0.09  &  12.14$\pm$0.13  &  11.28$\pm$0.18  &  -1.16  &  \nodata  \\

115  &  3  &  \nodata  &  15.10$\pm$0.10  &  13.80$\pm$0.08  &  11.59$\pm$0.15  &  11.11$\pm$0.14  &  \nodata  &  \nodata  &  -0.99  &  \nodata  \\

117  &  3  &  \nodata  &  14.04$\pm$0.04  &  \nodata  &  12.06$\pm$0.08  &  11.54$\pm$0.07  &  11.01$\pm$0.39  &  \nodata  &  -0.86  &  \nodata  \\

118  &  3  &  17.15$\pm$0.19  &  15.92$\pm$0.14  &  14.51$\pm$0.08  &  13.15$\pm$0.10  &  12.59$\pm$0.09  &  12.16$\pm$0.14  &  11.46$\pm$0.30  &  -0.95  &  \nodata  \\

119  &  3  &  12.32$\pm$0.02  &  11.20$\pm$0.02  &  10.62$\pm$0.02  &  10.25$\pm$0.03  &  10.07$\pm$0.03  &  9.82$\pm$0.11  &  \nodata  &  -2.18  &  0.43  \\

120  &  3  &  13.27$\pm$0.03  &  12.71$\pm$0.03  &  12.44$\pm$0.04  &  12.31$\pm$0.08  &  12.14$\pm$0.09  &  \nodata  &  \nodata  &  -2.20  &  \nodata  \\

121  &  3  &  15.69$\pm$0.08  &  14.05$\pm$0.03  &  13.05$\pm$0.03  &  12.16$\pm$0.09  &  11.74$\pm$0.08  &  11.21$\pm$0.53  &  \nodata  &  -1.28  &  0.87  \\

122  &  1  &  16.37$\pm$0.13  &  14.69$\pm$0.04  &  13.80$\pm$0.05  &  12.83$\pm$0.08  &  12.39$\pm$0.08  &  12.01$\pm$0.10  &  11.59$\pm$0.14  &  -1.53  &  0.44  \\

124  &  3  &  16.77$\pm$0.19  &  15.34$\pm$0.12  &  14.39$\pm$0.13  &  13.02$\pm$0.15  &  12.60$\pm$0.15  &  \nodata  &  \nodata  &  -1.22  &  \nodata  \\

127  &  3  &  13.83$\pm$0.03  &  12.42$\pm$0.03  &  11.85$\pm$0.03  &  11.14$\pm$0.04  &  10.79$\pm$0.04  &  10.70$\pm$0.12  &  10.65$\pm$0.51  &  -2.49  &  0.86  \\

128  &  3  &  \nodata  &  \nodata  &  14.61$\pm$0.12  &  \nodata  &  12.26$\pm$0.14  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

130  &  3  &  15.68$\pm$0.05  &  14.05$\pm$0.03  &  13.13$\pm$0.04  &  12.13$\pm$0.06  &  11.66$\pm$0.06  &  11.33$\pm$0.08  &  10.60$\pm$0.12  &  -1.30  &  0.91  \\

131  &  3  &  16.80$\pm$0.19  &  15.65$\pm$0.14  &  14.29$\pm$0.09  &  13.10$\pm$0.14  &  12.52$\pm$0.13  &  \nodata  &  \nodata  &  -0.60  &  \nodata  \\

132  &  3  &  \nodata  &  \nodata  &  13.19$\pm$0.11  &  11.41$\pm$0.15  &  10.83$\pm$0.19  &  \nodata  &  \nodata  &  -0.59  &  \nodata  \\

134  &  3  &  16.83$\pm$0.20  &  15.60$\pm$0.12  &  14.99$\pm$0.13  &  14.52$\pm$0.20  &  14.29$\pm$0.25  &  \nodata  &  \nodata  &  -1.98  &  \nodata  \\

135  &  3  &  15.14$\pm$0.05  &  13.84$\pm$0.04  &  12.97$\pm$0.04  &  11.91$\pm$0.06  &  11.54$\pm$0.06  &  10.99$\pm$0.12  &  10.08$\pm$0.25  &  -0.81  &  0.43  \\

136  &  3  &  \nodata  &  14.26$\pm$0.06  &  13.46$\pm$0.07  &  12.71$\pm$0.19  &  12.49$\pm$0.22  &  \nodata  &  \nodata  &  -2.01  &  \nodata  \\

137  &  3  &  16.88$\pm$0.20  &  15.86$\pm$0.14  &  15.21$\pm$0.16  &  14.43$\pm$0.18  &  14.29$\pm$0.20  &  \nodata  &  \nodata  &  -2.31  &  \nodata  \\

139  &  3  &  \nodata  &  \nodata  &  13.41$\pm$0.05  &  12.94$\pm$0.12  &  12.80$\pm$0.13  &  11.93$\pm$0.57  &  \nodata  &  -0.94  &  \nodata  \\

140  &  2  &  \nodata  &  15.54$\pm$0.15  &  14.66$\pm$0.10  &  13.27$\pm$0.11  &  12.75$\pm$0.10  &  12.44$\pm$0.20  &  11.46$\pm$0.24  &  -0.85  &  \nodata  \\

142  &  3  &  15.32$\pm$0.06  &  13.98$\pm$0.04  &  13.52$\pm$0.05  &  13.27$\pm$0.13  &  13.04$\pm$0.13  &  \nodata  &  \nodata  &  -2.25  &  0.79  \\

143  &  3  &  16.08$\pm$0.11  &  14.51$\pm$0.06  &  13.66$\pm$0.07  &  11.61$\pm$0.11  &  11.31$\pm$0.14  &  \nodata  &  \nodata  &  -1.68  &  \nodata  \\

145  &  3  &  \nodata  &  15.66$\pm$0.12  &  14.36$\pm$0.10  &  13.37$\pm$0.11  &  12.88$\pm$0.10  &  12.62$\pm$0.18  &  11.66$\pm$0.25  &  -0.97  &  \nodata  \\

146  &  3  &  15.87$\pm$0.09  &  14.20$\pm$0.05  &  13.48$\pm$0.05  &  12.29$\pm$0.18  &  11.86$\pm$0.13  &  \nodata  &  \nodata  &  -1.62  &  1.13  \\

147  &  3  &  13.07$\pm$0.05  &  12.42$\pm$0.05  &  12.20$\pm$0.05  &  12.04$\pm$0.07  &  12.00$\pm$0.09  &  11.21$\pm$0.20  &  \nodata  &  -1.28  &  \nodata  \\

148  &  3  &  15.03$\pm$0.06  &  13.59$\pm$0.04  &  12.94$\pm$0.04  &  12.22$\pm$0.07  &  11.99$\pm$0.07  &  11.70$\pm$0.37  &  \nodata  &  -2.12  &  0.86  \\

149  &  3  &  16.99$\pm$0.23  &  14.34$\pm$0.05  &  13.11$\pm$0.04  &  12.00$\pm$0.07  &  11.61$\pm$0.06  &  10.70$\pm$0.23  &  \nodata  &  -0.77  &  1.48  \\

150  &  3  &  \nodata  &  15.01$\pm$0.06  &  13.75$\pm$0.04  &  12.66$\pm$0.11  &  12.12$\pm$0.09  &  11.53$\pm$0.58  &  \nodata  &  -1.08  &  1.36  \\

151  &  1  &  14.62$\pm$0.04  &  13.23$\pm$0.03  &  12.57$\pm$0.03  &  11.54$\pm$0.05  &  10.99$\pm$0.04  &  10.37$\pm$0.05  &  9.63$\pm$0.07  &  -0.78  &  0.77  \\

152  &  3  &  12.22$\pm$0.02  &  10.99$\pm$0.03  &  10.32$\pm$0.02  &  9.96$\pm$0.02  &  9.83$\pm$0.03  &  9.69$\pm$0.08  &  9.13$\pm$0.21  &  -2.03  &  0.50  \\

154  &  2  &  13.97$\pm$0.03  &  13.13$\pm$0.03  &  12.68$\pm$0.03  &  12.05$\pm$0.06  &  11.80$\pm$0.06  &  11.60$\pm$0.11  &  10.72$\pm$0.24  &  -1.40  &  0.09  \\

155  &  3  &  \nodata  &  15.56$\pm$0.12  &  14.56$\pm$0.11  &  13.86$\pm$0.18  &  13.78$\pm$0.19  &  \nodata  &  \nodata  &  -2.56  &  \nodata  \\

157  &  3  &  15.05$\pm$0.04  &  12.93$\pm$0.04  &  11.74$\pm$0.03  &  10.20$\pm$0.06  &  9.73$\pm$0.06  &  8.92$\pm$0.23  &  \nodata  &  -0.79  &  1.43  \\

158  &  3  &  14.44$\pm$0.03  &  11.18$\pm$0.02  &  9.41$\pm$0.03  &  8.27$\pm$0.01  &  7.92$\pm$0.01  &  7.63$\pm$0.03  &  7.14$\pm$0.09  &  -2.02  &  2.73  \\

159  &  3  &  11.89$\pm$0.02  &  11.50$\pm$0.03  &  11.43$\pm$0.02  &  11.43$\pm$0.06  &  11.46$\pm$0.07  &  11.20$\pm$0.58  &  \nodata  &  -2.44  &  \nodata  \\

160  &  3  &  16.67$\pm$0.16  &  15.53$\pm$0.13  &  14.97$\pm$0.15  &  13.65$\pm$0.17  &  13.58$\pm$0.19  &  \nodata  &  \nodata  &  -2.57  &  \nodata  \\

161  &  2  &  15.89$\pm$0.07  &  14.69$\pm$0.07  &  13.90$\pm$0.07  &  \nodata  &  12.73$\pm$0.10  &  \nodata  &  11.35$\pm$0.47  &  -0.64  &  0.35  \\

162  &  3  &  11.36$\pm$0.02  &  11.01$\pm$0.03  &  10.88$\pm$0.02  &  10.91$\pm$0.04  &  10.92$\pm$0.04  &  10.55$\pm$0.13  &  \nodata  &  -2.19  &  \nodata  \\

163  &  1  &  \nodata  &  \nodata  &  14.97$\pm$0.13  &  13.60$\pm$0.12  &  12.93$\pm$0.11  &  12.39$\pm$0.14  &  11.59$\pm$0.19  &  -0.58  &  \nodata  \\

167  &  4  &  \nodata  &  15.94$\pm$0.14  &  15.38$\pm$0.19  &  14.04$\pm$0.15  &  13.65$\pm$0.15  &  \nodata  &  \nodata  &  -1.34  &  \nodata  \\

168  &  4  &  \nodata  &  \nodata  &  14.93$\pm$0.14  &  12.94$\pm$0.16  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

170  &  3  &  \nodata  &  15.75$\pm$0.13  &  14.69$\pm$0.11  &  13.80$\pm$0.20  &  13.67$\pm$0.20  &  \nodata  &  \nodata  &  -2.32  &  \nodata  \\

171  &  3  &  12.48$\pm$0.02  &  10.95$\pm$0.02  &  10.31$\pm$0.02  &  9.89$\pm$0.04  &  9.81$\pm$0.04  &  \nodata  &  \nodata  &  -2.94  &  0.98  \\

172  &  3  &  17.04$\pm$0.21  &  15.24$\pm$0.08  &  14.22$\pm$0.08  &  13.13$\pm$0.11  &  12.74$\pm$0.10  &  \nodata  &  \nodata  &  -1.35  &  \nodata  \\

175  &  3  &  \nodata  &  15.76$\pm$0.14  &  15.20$\pm$0.16  &  13.11$\pm$0.13  &  12.81$\pm$0.18  &  \nodata  &  \nodata  &  -1.71  &  \nodata  \\

176  &  3  &  \nodata  &  15.02$\pm$0.07  &  13.85$\pm$0.04  &  12.56$\pm$0.10  &  12.01$\pm$0.08  &  11.61$\pm$0.62  &  \nodata  &  -1.28  &  0.78  \\

177  &  4  &  16.89$\pm$0.21  &  15.40$\pm$0.10  &  14.82$\pm$0.12  &  13.45$\pm$0.14  &  13.32$\pm$0.20  &  \nodata  &  \nodata  &  -2.37  &  \nodata  \\

178  &  3  &  13.21$\pm$0.03  &  12.38$\pm$0.03  &  11.90$\pm$0.03  &  11.64$\pm$0.07  &  11.43$\pm$0.07  &  \nodata  &  \nodata  &  -2.04  &  0.04  \\

179  &  4  &  16.85$\pm$0.14  &  15.13$\pm$0.09  &  14.16$\pm$0.07  &  12.80$\pm$0.08  &  12.30$\pm$0.08  &  12.07$\pm$0.12  &  11.65$\pm$0.25  &  -1.67  &  0.47  \\

180  &  1  &  15.18$\pm$0.05  &  14.00$\pm$0.03  &  13.39$\pm$0.04  &  12.86$\pm$0.09  &  12.60$\pm$0.09  &  12.39$\pm$0.12  &  11.72$\pm$0.13  &  -1.68  &  0.49  \\

184  &  1  &  15.67$\pm$0.08  &  13.96$\pm$0.11  &  12.87$\pm$0.06  &  11.54$\pm$0.19  &  11.07$\pm$0.16  &  \nodata  &  \nodata  &  -1.02  &  \nodata  \\

186  &  3  &  14.13$\pm$0.04  &  13.03$\pm$0.04  &  12.52$\pm$0.05  &  11.47$\pm$0.06  &  11.28$\pm$0.07  &  \nodata  &  \nodata  &  -2.29  &  0.45  \\

188  &  3  &  16.81$\pm$0.18  &  15.61$\pm$0.13  &  14.77$\pm$0.11  &  13.52$\pm$0.14  &  13.00$\pm$0.12  &  \nodata  &  \nodata  &  -0.83  &  \nodata  \\

189  &  2  &  \nodata  &  15.98$\pm$0.15  &  14.90$\pm$0.14  &  14.10$\pm$0.16  &  13.96$\pm$0.18  &  \nodata  &  \nodata  &  -2.31  &  \nodata  \\

191  &  4  &  15.79$\pm$0.08  &  14.42$\pm$0.06  &  13.63$\pm$0.06  &  12.67$\pm$0.08  &  12.19$\pm$0.08  &  11.65$\pm$0.10  &  10.64$\pm$0.11  &  -0.63  &  0.61  \\

192  &  4  &  16.66$\pm$0.17  &  14.89$\pm$0.07  &  14.23$\pm$0.06  &  13.14$\pm$0.12  &  12.78$\pm$0.12  &  12.97$\pm$1.09  &  \nodata  &  -2.56  &  \nodata  \\

196  &  4  &  \nodata  &  15.06$\pm$0.09  &  13.84$\pm$0.06  &  12.52$\pm$0.08  &  12.00$\pm$0.07  &  12.15$\pm$0.44  &  \nodata  &  -2.46  &  1.03  \\

197  &  3  &  15.92$\pm$0.10  &  13.93$\pm$0.04  &  12.62$\pm$0.03  &  11.09$\pm$0.05  &  10.53$\pm$0.04  &  10.29$\pm$0.26  &  \nodata  &  -1.65  &  1.13  \\

199  &  3  &  16.74$\pm$0.17  &  14.91$\pm$0.06  &  13.88$\pm$0.05  &  12.80$\pm$0.08  &  12.42$\pm$0.08  &  12.18$\pm$0.14  &  11.48$\pm$0.38  &  -1.57  &  1.02  \\

200  &  3  &  15.54$\pm$0.09  &  13.09$\pm$0.03  &  12.14$\pm$0.03  &  10.92$\pm$0.14  &  10.34$\pm$0.26  &  \nodata  &  \nodata  &  -1.36  &  1.95  \\

202  &  3  &  17.08$\pm$0.23  &  15.11$\pm$0.09  &  14.70$\pm$0.12  &  14.56$\pm$0.21  &  14.42$\pm$0.22  &  \nodata  &  \nodata  &  -2.28  &  \nodata  \\

204  &  1  &  \nodata  &  15.84$\pm$0.14  &  14.77$\pm$0.12  &  \nodata  &  12.50$\pm$0.15  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

205  &  3  &  15.42$\pm$0.05  &  13.89$\pm$0.03  &  12.93$\pm$0.03  &  12.13$\pm$0.08  &  11.78$\pm$0.07  &  11.88$\pm$0.77  &  \nodata  &  -2.60  &  0.72  \\

206  &  2  &  16.97$\pm$0.20  &  15.76$\pm$0.14  &  14.94$\pm$0.14  &  \nodata  &  13.70$\pm$0.15  &  \nodata  &  13.09$\pm$0.34  &  -1.91  &  \nodata  \\

209  &  3  &  14.75$\pm$0.03  &  13.26$\pm$0.03  &  12.63$\pm$0.03  &  12.08$\pm$0.07  &  11.96$\pm$0.08  &  11.24$\pm$0.27  &  \nodata  &  -1.50  &  0.93  \\

211  &  3  &  15.10$\pm$0.05  &  13.69$\pm$0.04  &  12.81$\pm$0.04  &  11.42$\pm$0.05  &  10.92$\pm$0.04  &  10.22$\pm$0.07  &  \nodata  &  -0.74  &  0.61  \\

212  &  3  &  16.85$\pm$0.20  &  15.38$\pm$0.10  &  14.67$\pm$0.13  &  13.07$\pm$0.17  &  12.99$\pm$0.18  &  \nodata  &  \nodata  &  -2.55  &  \nodata  \\

213  &  3  &  \nodata  &  16.37$\pm$0.24  &  14.81$\pm$0.16  &  11.64$\pm$0.14  &  11.19$\pm$0.17  &  \nodata  &  \nodata  &  -1.11  &  \nodata  \\

216  &  3  &  14.97$\pm$0.03  &  13.31$\pm$0.02  &  12.31$\pm$0.02  &  11.38$\pm$0.04  &  11.01$\pm$0.04  &  10.80$\pm$0.08  &  10.59$\pm$0.25  &  -2.14  &  0.88  \\

217  &  4  &  16.26$\pm$0.13  &  14.36$\pm$0.24  &  13.42$\pm$0.05  &  12.15$\pm$0.07  &  11.64$\pm$0.07  &  10.96$\pm$0.19  &  \nodata  &  -0.59  &  \nodata  \\

218  &  3  &  17.18$\pm$0.23  &  14.89$\pm$0.06  &  13.87$\pm$0.06  &  12.97$\pm$0.16  &  12.88$\pm$0.20  &  \nodata  &  \nodata  &  -2.51  &  \nodata  \\

219  &  1  &  14.04$\pm$0.02  &  13.56$\pm$0.03  &  13.38$\pm$0.05  &  \nodata  &  11.87$\pm$0.09  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

222  &  3  &  15.77$\pm$0.06  &  14.04$\pm$0.04  &  13.24$\pm$0.04  &  12.24$\pm$0.07  &  11.77$\pm$0.06  &  11.44$\pm$0.12  &  10.57$\pm$0.22  &  -1.18  &  1.18  \\

223  &  3  &  \nodata  &  15.72$\pm$0.14  &  14.41$\pm$0.11  &  12.79$\pm$0.19  &  12.29$\pm$0.14  &  \nodata  &  \nodata  &  -0.90  &  \nodata  \\

224  &  4  &  17.32$\pm$0.25  &  16.22$\pm$0.18  &  15.21$\pm$0.16  &  \nodata  &  13.16$\pm$0.12  &  \nodata  &  12.33$\pm$0.18  &  -1.52  &  \nodata  \\

226  &  4  &  14.70$\pm$0.08  &  13.39$\pm$0.06  &  12.83$\pm$0.05  &  \nodata  &  11.58$\pm$0.06  &  \nodata  &  10.24$\pm$0.07  &  -0.75  &  0.75  \\

228  &  3  &  17.05$\pm$0.21  &  15.34$\pm$0.09  &  14.06$\pm$0.06  &  13.21$\pm$0.29  &  12.84$\pm$0.22  &  \nodata  &  \nodata  &  -1.40  &  \nodata  \\

231  &  4  &  \nodata  &  15.24$\pm$0.08  &  14.34$\pm$0.09  &  \nodata  &  12.67$\pm$0.09  &  \nodata  &  11.46$\pm$0.19  &  -0.92  &  0.21  \\

232  &  4  &  \nodata  &  15.44$\pm$0.13  &  14.58$\pm$0.11  &  \nodata  &  12.85$\pm$0.10  &  \nodata  &  11.69$\pm$0.13  &  -0.99  &  \nodata  \\

233  &  3  &  13.35$\pm$0.03  &  12.10$\pm$0.02  &  11.41$\pm$0.02  &  10.43$\pm$0.03  &  10.05$\pm$0.03  &  9.73$\pm$0.04  &  9.37$\pm$0.08  &  -1.76  &  0.51  \\

234  &  1  &  15.54$\pm$0.06  &  13.88$\pm$0.05  &  13.08$\pm$0.04  &  11.93$\pm$0.06  &  11.45$\pm$0.05  &  11.07$\pm$0.07  &  10.53$\pm$0.13  &  -1.46  &  1.07  \\

235  &  1  &  \nodata  &  15.08$\pm$0.07  &  13.80$\pm$0.07  &  \nodata  &  11.88$\pm$0.08  &  \nodata  &  \nodata  &  \nodata &  1.03  \\

236  &  3  &  14.40$\pm$0.04  &  12.08$\pm$0.03  &  10.60$\pm$0.02  &  8.69$\pm$0.01  &  8.03$\pm$0.01  &  7.47$\pm$0.01  &  6.64$\pm$0.03  &  -0.77  &  1.48  \\

237  &  1  &  15.51$\pm$0.08  &  14.18$\pm$0.06  &  13.49$\pm$0.06  &  12.63$\pm$0.08  &  12.20$\pm$0.08  &  11.67$\pm$0.10  &  10.63$\pm$0.14  &  -0.67  &  0.66  \\

238  &  3  &  \nodata  &  14.42$\pm$0.06  &  13.30$\pm$0.07  &  11.11$\pm$0.16  &  10.63$\pm$0.17  &  \nodata  &  \nodata  &  -0.99  &  \nodata  \\

241  &  3  &  15.60$\pm$0.06  &  14.94$\pm$0.06  &  14.26$\pm$0.09  &  13.24$\pm$0.13  &  12.96$\pm$0.13  &  \nodata  &  \nodata  &  -1.77  &  \nodata  \\

242  &  4  &  16.04$\pm$0.08  &  14.41$\pm$0.04  &  13.46$\pm$0.03  &  12.61$\pm$0.19  &  12.22$\pm$0.12  &  \nodata  &  \nodata  &  -1.67  &  0.87  \\

244  &  3  &  10.62$\pm$0.02  &  9.29$\pm$0.03  &  8.48$\pm$0.02  &  7.82$\pm$0.01  &  7.54$\pm$0.01  &  7.27$\pm$0.02  &  6.74$\pm$0.06  &  -1.73  &  0.55  \\

245  &  1  &  15.07$\pm$0.05  &  13.77$\pm$0.05  &  13.22$\pm$0.04  &  12.56$\pm$0.07  &  12.14$\pm$0.07  &  11.73$\pm$0.08  &  10.91$\pm$0.16  &  -1.10  &  0.71  \\

246  &  3  &  13.76$\pm$0.03  &  12.73$\pm$0.03  &  12.35$\pm$0.03  &  12.17$\pm$0.06  &  12.12$\pm$0.07  &  11.94$\pm$0.24  &  \nodata  &  -2.56  &  0.44  \\

247  &  3  &  \nodata  &  14.83$\pm$0.07  &  12.67$\pm$0.03  &  \nodata  &  9.49$\pm$0.02  &  \nodata  &  8.01$\pm$0.07  &  -0.58  &  1.95  \\

248  &  4  &  14.70$\pm$0.04  &  13.46$\pm$0.05  &  12.80$\pm$0.03  &  \nodata  &  11.49$\pm$0.05  &  \nodata  &  10.93$\pm$0.09  &  -2.01  &  0.52  \\

249  &  3  &  13.65$\pm$0.12  &  12.24$\pm$0.06  &  11.04$\pm$0.05  &  9.57$\pm$0.05  &  8.93$\pm$0.06  &  8.56$\pm$0.11  &  \nodata  &  -1.09  &  0.57  \\

250  &  1  &  15.39$\pm$0.06  &  14.13$\pm$0.04  &  13.42$\pm$0.04  &  12.64$\pm$0.08  &  12.23$\pm$0.08  &  11.84$\pm$0.08  &  11.29$\pm$0.12  &  -1.42  &  0.53  \\

251  &  3  &  \nodata  &  14.59$\pm$0.08  &  13.03$\pm$0.07  &  11.74$\pm$0.28  &  11.19$\pm$0.27  &  \nodata  &  \nodata  &  -0.70  &  \nodata  \\

252  &  3  &  \nodata  &  15.89$\pm$0.14  &  15.30$\pm$0.20  &  14.89$\pm$0.27  &  14.90$\pm$0.39  &  \nodata  &  \nodata  &  -2.89  &  \nodata  \\

253  &  4  &  16.91$\pm$0.20  &  15.51$\pm$0.13  &  14.53$\pm$0.12  &  13.81$\pm$0.24  &  13.24$\pm$0.17  &  \nodata  &  \nodata  &  -0.66  &  \nodata  \\

254  &  3  &  16.63$\pm$0.15  &  14.78$\pm$0.05  &  13.74$\pm$0.04  &  12.49$\pm$0.08  &  12.04$\pm$0.08  &  11.21$\pm$0.11  &  \nodata  &  -0.62  &  0.79  \\

256  &  3  &  \nodata  &  15.81$\pm$0.14  &  13.97$\pm$0.09  &  12.20$\pm$0.07  &  11.45$\pm$0.05  &  11.06$\pm$0.09  &  10.15$\pm$0.15  &  -0.59  &  \nodata  \\

257  &  3  &  \nodata  &  14.58$\pm$0.05  &  13.65$\pm$0.05  &  11.62$\pm$0.16  &  11.48$\pm$0.25  &  \nodata  &  \nodata  &  -2.31  &  \nodata  \\

259  &  3  &  \nodata  &  14.52$\pm$0.08  &  13.02$\pm$0.07  &  11.27$\pm$0.10  &  10.72$\pm$0.08  &  \nodata  &  \nodata  &  -1.17  &  1.17  \\

261  &  2  &  17.36$\pm$0.30  &  15.10$\pm$0.08  &  13.70$\pm$0.05  &  \nodata  &  11.53$\pm$0.20  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

264  &  3  &  15.51$\pm$0.06  &  14.52$\pm$0.06  &  13.96$\pm$0.06  &  13.73$\pm$0.14  &  13.58$\pm$0.14  &  \nodata  &  \nodata  &  -2.36  &  0.23  \\

265  &  3  &  \nodata  &  16.05$\pm$0.18  &  15.15$\pm$0.13  &  13.65$\pm$0.13  &  13.01$\pm$0.11  &  \nodata  &  \nodata  &  -0.35  &  \nodata  \\

267  &  1  &  17.10$\pm$0.23  &  15.01$\pm$0.09  &  13.61$\pm$0.05  &  11.58$\pm$0.11  &  11.08$\pm$0.09  &  \nodata  &  \nodata  &  -1.13  &  0.54  \\

268  &  3  &  15.92$\pm$0.09  &  15.47$\pm$0.10  &  14.79$\pm$0.11  &  15.11$\pm$0.25  &  14.96$\pm$0.27  &  \nodata  &  \nodata  &  -2.29  &  \nodata  \\

269  &  4  &  15.92$\pm$0.07  &  13.88$\pm$0.03  &  12.50$\pm$0.02  &  11.14$\pm$0.05  &  10.54$\pm$0.04  &  10.37$\pm$0.20  &  10.69$\pm$1.43  &  -2.58  &  1.15  \\

272  &  4  &  13.27$\pm$0.03  &  12.08$\pm$0.02  &  11.32$\pm$0.02  &  \nodata  &  9.80$\pm$0.02  &  \nodata  &  8.24$\pm$0.03  &  -0.35  &  0.36  \\

273  &  3  &  \nodata  &  15.04$\pm$0.07  &  13.94$\pm$0.07  &  13.21$\pm$0.13  &  12.91$\pm$0.12  &  \nodata  &  \nodata  &  -1.72  &  \nodata  \\

275  &  1  &  16.86$\pm$0.18  &  15.52$\pm$0.13  &  14.36$\pm$0.09  &  13.13$\pm$0.10  &  12.52$\pm$0.09  &  12.00$\pm$0.11  &  11.08$\pm$0.13  &  -0.54  &  \nodata  \\

276  &  4  &  16.58$\pm$0.15  &  15.29$\pm$0.09  &  14.29$\pm$0.07  &  \nodata  &  12.86$\pm$0.10  &  \nodata  &  11.33$\pm$0.16  &  -0.37  &  \nodata  \\

277  &  1  &  15.65$\pm$0.08  &  14.40$\pm$0.07  &  13.82$\pm$0.05  &  12.95$\pm$0.09  &  12.53$\pm$0.09  &  12.11$\pm$0.12  &  11.30$\pm$0.23  &  -1.09  &  0.62  \\

279  &  2  &  \nodata  &  15.78$\pm$0.13  &  13.81$\pm$0.06  &  12.13$\pm$0.06  &  11.47$\pm$0.05  &  11.04$\pm$0.10  &  10.36$\pm$0.22  &  -0.89  &  \nodata  \\

282  &  3  &  13.30$\pm$0.03  &  12.58$\pm$0.04  &  12.25$\pm$0.06  &  12.40$\pm$0.13  &  12.22$\pm$0.19  &  \nodata  &  \nodata  &  -2.14  &  \nodata  \\

283  &  4  &  14.82$\pm$0.04  &  13.46$\pm$0.03  &  12.84$\pm$0.03  &  12.17$\pm$0.06  &  11.85$\pm$0.06  &  11.48$\pm$0.08  &  11.05$\pm$0.17  &  -1.70  &  0.77  \\

284  &  1  &  16.21$\pm$0.11  &  14.75$\pm$0.06  &  13.77$\pm$0.05  &  12.64$\pm$0.08  &  12.21$\pm$0.08  &  11.92$\pm$0.11  &  11.06$\pm$0.20  &  -1.21  &  0.71  \\

285  &  3  &  \nodata  &  15.50$\pm$0.10  &  \nodata  &  14.56$\pm$0.21  &  14.47$\pm$0.23  &  \nodata  &  \nodata  &  -2.51  &  \nodata  \\

286  &  1  &  15.17$\pm$0.04  &  13.52$\pm$0.03  &  12.59$\pm$0.03  &  11.67$\pm$0.05  &  11.19$\pm$0.05  &  10.93$\pm$0.09  &  10.04$\pm$0.18  &  -1.20  &  0.93  \\

287  &  3  &  16.29$\pm$0.14  &  15.41$\pm$0.10  &  14.65$\pm$0.11  &  14.11$\pm$0.15  &  13.75$\pm$0.16  &  \nodata  &  \nodata  &  -1.45  &  \nodata  \\

288  &  1  &  11.38$\pm$0.02  &  10.81$\pm$0.02  &  10.43$\pm$0.02  &  10.04$\pm$0.02  &  9.59$\pm$0.02  &  9.44$\pm$0.03  &  9.30$\pm$0.08  &  -2.09  &  \nodata  \\

289  &  1  &  15.19$\pm$0.05  &  13.58$\pm$0.02  &  12.76$\pm$0.03  &  11.41$\pm$0.04  &  10.74$\pm$0.04  &  10.11$\pm$0.04  &  9.23$\pm$0.05  &  -0.52  &  0.96  \\

293  &  3  &  11.70$\pm$0.02  &  10.97$\pm$0.03  &  10.50$\pm$0.03  &  10.11$\pm$0.06  &  9.78$\pm$0.10  &  9.25$\pm$0.22  &  \nodata  &  -1.22  &  \nodata  \\

294  &  1  &  16.74$\pm$0.16  &  15.36$\pm$0.10  &  15.01$\pm$0.16  &  13.91$\pm$0.14  &  13.50$\pm$0.14  &  13.07$\pm$0.17  &  13.09$\pm$0.61  &  -1.91  &  \nodata  \\

296  &  1  &  15.42$\pm$0.06  &  14.13$\pm$0.03  &  13.58$\pm$0.05  &  13.05$\pm$0.09  &  12.71$\pm$0.09  &  12.27$\pm$0.11  &  11.35$\pm$0.15  &  -1.03  &  0.72  \\

298  &  1  &  9.63$\pm$0.07  &  8.86$\pm$0.12  &  8.46$\pm$0.06  &  9.10$\pm$0.02  &  8.84$\pm$0.02  &  8.74$\pm$0.02  &  8.23$\pm$0.03  &  -1.93  &  \nodata  \\

299  &  4  &  15.96$\pm$0.09  &  14.64$\pm$0.05  &  13.80$\pm$0.05  &  \nodata  &  12.58$\pm$0.09  &  \nodata  &  12.20$\pm$0.54  &  -2.31  &  0.49  \\

300  &  4  &  16.49$\pm$0.15  &  15.30$\pm$0.09  &  14.80$\pm$0.12  &  \nodata  &  13.44$\pm$0.13  &  \nodata  &  12.64$\pm$0.36  &  -1.58  &  \nodata  \\

301  &  1  &  14.48$\pm$0.04  &  13.28$\pm$0.06  &  12.73$\pm$0.04  &  12.46$\pm$0.07  &  12.20$\pm$0.08  &  11.71$\pm$0.09  &  10.85$\pm$0.16  &  -1.08  &  0.58  \\

303  &  3  &  \nodata  &  15.14$\pm$0.08  &  13.72$\pm$0.05  &  11.92$\pm$0.06  &  11.36$\pm$0.05  &  10.60$\pm$0.12  &  \nodata  &  -0.74  &  1.44  \\

304  &  1  &  12.08$\pm$0.07  &  10.73$\pm$0.09  &  9.72$\pm$0.06  &  8.87$\pm$0.07  &  8.13$\pm$0.05  &  \nodata  &  \nodata  &  -0.14  &  0.38  \\

305  &  4  &  17.18$\pm$0.30  &  15.39$\pm$0.11  &  14.89$\pm$0.12  &  13.81$\pm$0.16  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

307  &  3  &  \nodata  &  \nodata  &  14.47$\pm$0.13  &  10.66$\pm$0.09  &  10.28$\pm$0.13  &  \nodata  &  \nodata  &  -1.39  &  \nodata  \\

308  &  3  &  12.57$\pm$0.03  &  10.73$\pm$0.03  &  9.77$\pm$0.02  &  9.20$\pm$0.02  &  9.02$\pm$0.02  &  8.94$\pm$0.02  &  8.41$\pm$0.05  &  -2.20  &  1.21  \\

309  &  4  &  16.82$\pm$0.17  &  15.45$\pm$0.11  &  14.53$\pm$0.10  &  \nodata  &  13.15$\pm$0.12  &  \nodata  &  12.05$\pm$0.28  &  -1.08  &  \nodata  \\

310  &  3  &  16.01$\pm$0.09  &  14.57$\pm$0.07  &  13.85$\pm$0.06  &  12.68$\pm$0.12  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  0.79  \\

311  &  3  &  14.94$\pm$0.04  &  12.99$\pm$0.02  &  11.83$\pm$0.02  &  10.80$\pm$0.03  &  10.33$\pm$0.03  &  9.96$\pm$0.07  &  9.56$\pm$0.20  &  -1.64  &  1.19  \\

312  &  3  &  15.78$\pm$0.08  &  14.59$\pm$0.06  &  14.03$\pm$0.06  &  13.57$\pm$0.13  &  13.49$\pm$0.14  &  \nodata  &  \nodata  &  -2.78  &  0.54  \\

313  &  3  &  \nodata  &  15.14$\pm$0.07  &  14.15$\pm$0.06  &  13.45$\pm$0.12  &  13.23$\pm$0.12  &  13.16$\pm$0.37  &  \nodata  &  -2.32  &  \nodata  \\

315  &  3  &  16.84$\pm$0.20  &  15.30$\pm$0.09  &  14.79$\pm$0.13  &  13.77$\pm$0.19  &  13.53$\pm$0.17  &  \nodata  &  \nodata  &  -1.92  &  \nodata  \\

319  &  1  &  17.38$\pm$0.27  &  16.04$\pm$0.15  &  15.44$\pm$0.19  &  13.97$\pm$0.17  &  13.50$\pm$0.16  &  \nodata  &  \nodata  &  -1.00  &  \nodata  \\

321  &  1  &  16.68$\pm$0.19  &  14.85$\pm$0.09  &  13.67$\pm$0.05  &  12.15$\pm$0.06  &  11.60$\pm$0.06  &  11.12$\pm$0.07  &  10.30$\pm$0.12  &  -0.90  &  0.85  \\

322  &  3  &  14.59$\pm$0.05  &  13.95$\pm$0.04  &  13.64$\pm$0.07  &  12.77$\pm$0.16  &  12.66$\pm$0.14  &  \nodata  &  \nodata  &  -2.46  &  \nodata  \\

323  &  3  &  16.94$\pm$0.19  &  15.69$\pm$0.13  &  15.03$\pm$0.14  &  13.81$\pm$0.14  &  13.44$\pm$0.14  &  \nodata  &  \nodata  &  -1.41  &  \nodata  \\

326  &  1  &  \nodata  &  15.91$\pm$0.14  &  14.52$\pm$0.09  &  \nodata  &  12.43$\pm$0.10  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

328  &  3  &  14.93$\pm$0.05  &  12.51$\pm$0.03  &  10.84$\pm$0.02  &  8.74$\pm$0.01  &  8.14$\pm$0.01  &  7.50$\pm$0.02  &  6.69$\pm$0.06  &  -0.73  &  1.50  \\

329  &  4  &  14.95$\pm$0.05  &  13.63$\pm$0.04  &  12.86$\pm$0.04  &  \nodata  &  11.68$\pm$0.06  &  \nodata  &  10.87$\pm$0.13  &  -1.61  &  0.57  \\

330  &  3  &  \nodata  &  15.31$\pm$0.11  &  13.81$\pm$0.07  &  12.11$\pm$0.06  &  11.38$\pm$0.05  &  11.08$\pm$0.17  &  \nodata  &  -0.91  &  \nodata  \\

331  &  4  &  \nodata  &  \nodata  &  13.11$\pm$0.04  &  11.77$\pm$0.05  &  11.32$\pm$0.05  &  10.95$\pm$0.09  &  9.99$\pm$0.17  &  -0.86  &  \nodata  \\

332  &  3  &  15.36$\pm$0.11  &  13.64$\pm$0.05  &  13.10$\pm$0.05  &  11.24$\pm$0.14  &  10.86$\pm$0.12  &  \nodata  &  \nodata  &  -1.37  &  \nodata  \\

333  &  3  &  \nodata  &  14.84$\pm$0.07  &  13.98$\pm$0.08  &  13.55$\pm$0.27  &  13.34$\pm$0.33  &  \nodata  &  \nodata  &  -2.06  &  \nodata  \\

335  &  3  &  16.24$\pm$0.10  &  14.86$\pm$0.07  &  14.28$\pm$0.09  &  \nodata  &  12.67$\pm$0.10  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

336  &  4  &  16.09$\pm$0.09  &  14.93$\pm$0.09  &  14.06$\pm$0.07  &  \nodata  &  12.00$\pm$0.07  &  \nodata  &  10.53$\pm$0.18  &  -0.49  &  0.21  \\

338  &  3  &  \nodata  &  15.16$\pm$0.10  &  13.84$\pm$0.08  &  12.14$\pm$0.11  &  11.84$\pm$0.09  &  \nodata  &  \nodata  &  -2.09  &  1.03  \\

339  &  3  &  \nodata  &  15.38$\pm$0.10  &  14.56$\pm$0.11  &  14.21$\pm$0.24  &  14.02$\pm$0.23  &  \nodata  &  \nodata  &  -2.14  &  \nodata  \\

340  &  3  &  15.90$\pm$0.08  &  14.57$\pm$0.05  &  13.95$\pm$0.05  &  13.06$\pm$0.11  &  12.67$\pm$0.10  &  12.52$\pm$0.52  &  \nodata  &  -2.05  &  0.71  \\

341  &  3  &  14.83$\pm$0.17  &  \nodata  &  12.32$\pm$0.10  &  \nodata  &  10.87$\pm$0.26  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

342  &  4  &  17.13$\pm$0.19  &  15.55$\pm$0.12  &  15.24$\pm$0.19  &  \nodata  &  13.45$\pm$0.13  &  \nodata  &  12.32$\pm$0.18  &  -1.04  &  \nodata  \\

343  &  3  &  15.20$\pm$0.05  &  13.70$\pm$0.03  &  12.84$\pm$0.03  &  11.82$\pm$0.06  &  11.40$\pm$0.05  &  11.44$\pm$0.42  &  \nodata  &  -2.35  &  0.75  \\

347  &  3  &  15.90$\pm$0.08  &  14.72$\pm$0.05  &  13.90$\pm$0.05  &  \nodata  &  12.68$\pm$0.10  &  \nodata  &  \nodata  &  \nodata &  0.28  \\

348  &  1  &  15.60$\pm$0.07  &  14.90$\pm$0.06  &  14.71$\pm$0.11  &  \nodata  &  13.04$\pm$0.19  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

349  &  1  &  16.86$\pm$0.16  &  15.61$\pm$0.11  &  14.73$\pm$0.11  &  13.74$\pm$0.13  &  13.36$\pm$0.13  &  12.77$\pm$0.15  &  11.99$\pm$0.39  &  -0.82  &  \nodata  \\

350  &  3  &  \nodata  &  15.56$\pm$0.11  &  14.47$\pm$0.09  &  12.94$\pm$0.11  &  12.45$\pm$0.10  &  \nodata  &  \nodata  &  -0.95  &  \nodata  \\

355  &  3  &  13.21$\pm$0.03  &  12.59$\pm$0.03  &  12.31$\pm$0.03  &  \nodata  &  12.10$\pm$0.07  &  \nodata  &  11.50$\pm$0.19  &  -1.92  &  \nodata  \\

357  &  4  &  15.77$\pm$0.08  &  14.22$\pm$0.04  &  13.64$\pm$0.04  &  \nodata  &  13.20$\pm$0.12  &  \nodata  &  12.54$\pm$0.37  &  -1.87  &  1.00  \\

359  &  4  &  16.08$\pm$0.09  &  14.77$\pm$0.07  &  14.01$\pm$0.06  &  \nodata  &  12.67$\pm$0.09  &  \nodata  &  11.83$\pm$0.19  &  -1.54  &  0.55  \\

360  &  3  &  \nodata  &  15.78$\pm$0.12  &  13.65$\pm$0.05  &  11.79$\pm$0.05  &  11.12$\pm$0.05  &  10.65$\pm$0.06  &  10.20$\pm$0.13  &  -1.07  &  \nodata  \\

361  &  3  &  9.52$\pm$0.02  &  9.08$\pm$0.03  &  8.92$\pm$0.02  &  8.88$\pm$0.01  &  8.89$\pm$0.02  &  8.79$\pm$0.05  &  8.51$\pm$0.16  &  -2.45  &  \nodata  \\

363  &  3  &  16.80$\pm$0.18  &  15.10$\pm$0.08  &  13.98$\pm$0.09  &  11.95$\pm$0.12  &  11.70$\pm$0.13  &  \nodata  &  \nodata  &  -1.88  &  \nodata  \\

364  &  4  &  16.45$\pm$0.16  &  15.02$\pm$0.14  &  14.66$\pm$0.11  &  \nodata  &  12.70$\pm$0.10  &  \nodata  &  12.00$\pm$0.29  &  -1.75  &  \nodata  \\

365  &  3  &  13.63$\pm$0.03  &  12.09$\pm$0.03  &  10.96$\pm$0.02  &  9.46$\pm$0.02  &  8.94$\pm$0.02  &  8.43$\pm$0.02  &  7.50$\pm$0.04  &  -0.72  &  0.60  \\

367  &  3  &  13.46$\pm$0.02  &  12.72$\pm$0.03  &  12.42$\pm$0.02  &  12.27$\pm$0.07  &  12.24$\pm$0.08  &  \nodata  &  \nodata  &  -2.76  &  0.07  \\

368  &  3  &  \nodata  &  15.69$\pm$0.13  &  14.67$\pm$0.11  &  13.20$\pm$0.13  &  12.80$\pm$0.12  &  \nodata  &  \nodata  &  -1.31  &  \nodata  \\

369  &  3  &  15.82$\pm$0.14  &  14.79$\pm$0.09  &  14.14$\pm$0.08  &  13.25$\pm$0.11  &  13.07$\pm$0.13  &  \nodata  &  \nodata  &  -2.14  &  \nodata  \\

370  &  3  &  \nodata  &  15.75$\pm$0.14  &  13.98$\pm$0.06  &  12.20$\pm$0.08  &  12.07$\pm$0.10  &  \nodata  &  \nodata  &  -2.35  &  \nodata  \\

371  &  2  &  16.95$\pm$0.19  &  15.20$\pm$0.07  &  14.39$\pm$0.08  &  13.73$\pm$0.13  &  13.30$\pm$0.12  &  12.72$\pm$0.14  &  11.85$\pm$0.19  &  -0.69  &  \nodata  \\

374  &  3  &  16.78$\pm$0.20  &  15.89$\pm$0.14  &  14.79$\pm$0.13  &  13.97$\pm$0.18  &  13.70$\pm$0.21  &  \nodata  &  \nodata  &  -1.81  &  \nodata  \\

376  &  3  &  \nodata  &  15.79$\pm$0.15  &  14.24$\pm$0.07  &  12.14$\pm$0.08  &  11.58$\pm$0.06  &  \nodata  &  \nodata  &  -0.65  &  \nodata  \\

377  &  1  &  15.99$\pm$0.12  &  14.84$\pm$0.10  &  14.23$\pm$0.09  &  13.60$\pm$0.14  &  13.24$\pm$0.13  &  \nodata  &  \nodata  &  -1.45  &  \nodata  \\

378  &  3  &  16.31$\pm$0.11  &  14.43$\pm$0.05  &  13.74$\pm$0.05  &  13.12$\pm$0.14  &  13.07$\pm$0.15  &  \nodata  &  \nodata  &  -2.70  &  \nodata  \\

379  &  3  &  \nodata  &  14.94$\pm$0.07  &  13.34$\pm$0.04  &  12.13$\pm$0.07  &  11.47$\pm$0.06  &  11.21$\pm$0.30  &  \nodata  &  -1.51  &  1.53  \\

383  &  3  &  \nodata  &  15.66$\pm$0.13  &  14.80$\pm$0.11  &  13.51$\pm$0.12  &  13.02$\pm$0.12  &  12.81$\pm$0.59  &  \nodata  &  -1.54  &  \nodata  \\

384  &  3  &  15.65$\pm$0.12  &  14.03$\pm$0.06  &  13.05$\pm$0.06  &  12.44$\pm$0.18  &  12.02$\pm$0.19  &  \nodata  &  \nodata  &  -1.22  &  \nodata  \\

385  &  3  &  \nodata  &  \nodata  &  14.85$\pm$0.14  &  \nodata  &  12.53$\pm$0.35  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

386  &  4  &  17.01$\pm$0.19  &  15.97$\pm$0.14  &  15.16$\pm$0.14  &  \nodata  &  13.05$\pm$0.11  &  \nodata  &  12.03$\pm$0.34  &  -1.22  &  \nodata  \\

387  &  1  &  14.69$\pm$0.03  &  13.42$\pm$0.02  &  12.73$\pm$0.02  &  11.92$\pm$0.08  &  11.48$\pm$0.07  &  10.15$\pm$0.13  &  \nodata  &  0.40  &  0.54  \\

389  &  1  &  13.34$\pm$0.04  &  11.83$\pm$0.05  &  10.70$\pm$0.03  &  9.81$\pm$0.03  &  9.49$\pm$0.03  &  \nodata  &  \nodata  &  -1.84  &  0.53  \\

390  &  3  &  15.67$\pm$0.09  &  13.55$\pm$0.04  &  12.19$\pm$0.03  &  10.47$\pm$0.03  &  9.83$\pm$0.03  &  9.13$\pm$0.05  &  8.11$\pm$0.12  &  -0.35  &  1.29  \\

391  &  3  &  \nodata  &  15.90$\pm$0.16  &  15.63$\pm$0.24  &  14.44$\pm$0.21  &  14.11$\pm$0.21  &  \nodata  &  \nodata  &  -1.54  &  \nodata  \\

392  &  3  &  16.73$\pm$0.19  &  14.92$\pm$0.08  &  13.93$\pm$0.07  &  12.62$\pm$0.16  &  12.31$\pm$0.16  &  \nodata  &  \nodata  &  -1.64  &  \nodata  \\

393  &  4  &  \nodata  &  15.95$\pm$0.15  &  15.10$\pm$0.15  &  \nodata  &  13.24$\pm$0.12  &  \nodata  &  12.79$\pm$0.32  &  -2.15  &  \nodata  \\

394  &  3  &  13.53$\pm$0.10  &  12.11$\pm$0.06  &  11.23$\pm$0.04  &  9.53$\pm$0.07  &  9.03$\pm$0.12  &  \nodata  &  \nodata  &  -1.14  &  0.61  \\

395  &  1  &  14.71$\pm$0.05  &  13.51$\pm$0.05  &  13.02$\pm$0.04  &  12.35$\pm$0.07  &  12.12$\pm$0.07  &  11.76$\pm$0.10  &  10.87$\pm$0.13  &  -1.28  &  0.61  \\

397  &  3  &  \nodata  &  15.65$\pm$0.14  &  14.72$\pm$0.11  &  13.75$\pm$0.15  &  13.59$\pm$0.16  &  \nodata  &  \nodata  &  -2.24  &  \nodata  \\

399  &  3  &  14.64$\pm$0.04  &  13.28$\pm$0.04  &  12.56$\pm$0.05  &  11.87$\pm$0.09  &  11.52$\pm$0.09  &  \nodata  &  \nodata  &  -1.75  &  0.67  \\

401  &  1  &  16.89$\pm$0.18  &  15.22$\pm$0.06  &  14.36$\pm$0.06  &  13.65$\pm$0.12  &  13.19$\pm$0.12  &  12.89$\pm$0.15  &  12.01$\pm$0.19  &  -1.04  &  \nodata  \\

402  &  3  &  16.34$\pm$0.16  &  13.94$\pm$0.05  &  12.89$\pm$0.04  &  13.35$\pm$1.35  &  12.33$\pm$0.70  &  \nodata  &  \nodata  &  1.12  &  \nodata  \\

405  &  1  &  15.90$\pm$0.08  &  14.37$\pm$0.06  &  13.54$\pm$0.05  &  12.50$\pm$0.07  &  12.13$\pm$0.07  &  11.79$\pm$0.08  &  11.05$\pm$0.09  &  -1.36  &  0.83  \\

406  &  4  &  16.42$\pm$0.13  &  15.11$\pm$0.08  &  14.76$\pm$0.13  &  13.82$\pm$0.17  &  13.49$\pm$0.17  &  \nodata  &  \nodata  &  -1.59  &  \nodata  \\

407  &  3  &  16.97$\pm$0.22  &  15.45$\pm$0.10  &  14.98$\pm$0.15  &  14.00$\pm$0.37  &  13.76$\pm$0.33  &  \nodata  &  \nodata  &  -1.92  &  \nodata  \\

408  &  3  &  \nodata  &  \nodata  &  14.29$\pm$0.10  &  \nodata  &  13.00$\pm$0.15  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

409  &  3  &  16.97$\pm$0.19  &  15.86$\pm$0.16  &  15.19$\pm$0.18  &  13.65$\pm$0.19  &  13.50$\pm$0.17  &  \nodata  &  \nodata  &  -2.31  &  \nodata  \\

410  &  4  &  \nodata  &  15.38$\pm$0.12  &  14.95$\pm$0.14  &  \nodata  &  13.42$\pm$0.14  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

411  &  3  &  16.66$\pm$0.15  &  14.95$\pm$0.07  &  13.88$\pm$0.08  &  12.47$\pm$0.07  &  11.98$\pm$0.07  &  11.71$\pm$0.11  &  10.15$\pm$0.21  &  -0.40  &  0.74  \\

412  &  3  &  \nodata  &  15.61$\pm$0.14  &  13.53$\pm$0.05  &  12.15$\pm$0.15  &  11.62$\pm$0.11  &  \nodata  &  \nodata  &  -0.81  &  \nodata  \\

413  &  3  &  \nodata  &  15.53$\pm$0.12  &  14.50$\pm$0.09  &  13.81$\pm$0.14  &  13.62$\pm$0.16  &  \nodata  &  \nodata  &  -2.11  &  \nodata  \\

415  &  3  &  13.97$\pm$0.03  &  12.81$\pm$0.03  &  12.21$\pm$0.02  &  11.84$\pm$0.05  &  11.72$\pm$0.06  &  11.50$\pm$0.17  &  \nodata  &  -2.35  &  0.46  \\

416  &  3  &  14.60$\pm$0.04  &  13.60$\pm$0.05  &  13.12$\pm$0.04  &  12.75$\pm$0.09  &  12.58$\pm$0.10  &  \nodata  &  \nodata  &  -2.33  &  0.31  \\

417  &  3  &  16.78$\pm$0.17  &  14.80$\pm$0.07  &  13.56$\pm$0.05  &  12.70$\pm$0.18  &  12.63$\pm$0.23  &  \nodata  &  \nodata  &  -2.57  &  \nodata  \\

418  &  3  &  12.99$\pm$0.04  &  12.22$\pm$0.04  &  11.68$\pm$0.04  &  11.38$\pm$0.04  &  11.18$\pm$0.05  &  10.70$\pm$0.10  &  9.87$\pm$0.19  &  -1.11  &  \nodata  \\

419  &  2  &  16.22$\pm$0.11  &  15.30$\pm$0.09  &  14.87$\pm$0.13  &  \nodata  &  13.30$\pm$0.14  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

420  &  1  &  15.31$\pm$0.06  &  14.19$\pm$0.04  &  13.36$\pm$0.04  &  12.41$\pm$0.07  &  12.12$\pm$0.07  &  11.81$\pm$0.13  &  11.09$\pm$0.29  &  -1.41  &  0.19  \\

421  &  1  &  16.26$\pm$0.12  &  15.44$\pm$0.10  &  14.84$\pm$0.13  &  13.86$\pm$0.14  &  13.54$\pm$0.14  &  12.77$\pm$0.19  &  \nodata  &  -0.77  &  \nodata  \\

422  &  1  &  16.67$\pm$0.16  &  15.88$\pm$0.13  &  15.27$\pm$0.17  &  \nodata  &  13.80$\pm$0.16  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

423  &  3  &  16.42$\pm$0.12  &  15.23$\pm$0.09  &  14.96$\pm$0.14  &  14.71$\pm$0.21  &  14.60$\pm$0.23  &  \nodata  &  \nodata  &  -2.44  &  \nodata  \\

424  &  3  &  \nodata  &  15.29$\pm$0.11  &  13.99$\pm$0.07  &  \nodata  &  10.94$\pm$0.04  &  \nodata  &  10.34$\pm$0.26  &  -1.91  &  \nodata  \\

425  &  1  &  \nodata  &  \nodata  &  15.07$\pm$0.14  &  13.85$\pm$0.14  &  13.23$\pm$0.12  &  12.86$\pm$0.14  &  12.23$\pm$0.15  &  -1.06  &  \nodata  \\

426  &  1  &  15.06$\pm$0.05  &  13.81$\pm$0.04  &  13.33$\pm$0.04  &  12.74$\pm$0.08  &  12.45$\pm$0.08  &  12.11$\pm$0.10  &  11.43$\pm$0.14  &  -1.48  &  0.68  \\

428  &  1  &  \nodata  &  15.62$\pm$0.12  &  14.79$\pm$0.12  &  13.66$\pm$0.13  &  13.29$\pm$0.12  &  12.89$\pm$0.14  &  12.32$\pm$0.16  &  -1.33  &  \nodata  \\

429  &  1  &  16.11$\pm$0.10  &  14.94$\pm$0.07  &  14.22$\pm$0.08  &  13.78$\pm$0.13  &  13.43$\pm$0.13  &  13.17$\pm$0.16  &  12.58$\pm$0.18  &  -1.58  &  0.37  \\

430  &  3  &  14.74$\pm$0.04  &  13.00$\pm$0.03  &  12.24$\pm$0.03  &  11.60$\pm$0.06  &  11.50$\pm$0.06  &  10.95$\pm$0.32  &  \nodata  &  -1.93  &  1.20  \\

431  &  3  &  17.13$\pm$0.24  &  15.55$\pm$0.11  &  14.90$\pm$0.13  &  \nodata  &  12.97$\pm$0.11  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

432  &  3  &  16.36$\pm$0.11  &  15.40$\pm$0.11  &  14.89$\pm$0.13  &  14.68$\pm$0.21  &  14.38$\pm$0.22  &  \nodata  &  \nodata  &  -1.70  &  \nodata  \\

433  &  3  &  15.05$\pm$0.05  &  13.86$\pm$0.04  &  13.14$\pm$0.04  &  \nodata  &  11.79$\pm$0.06  &  \nodata  &  10.24$\pm$0.13  &  -0.37  &  0.39  \\

435  &  3  &  16.66$\pm$0.18  &  15.53$\pm$0.11  &  14.98$\pm$0.15  &  \nodata  &  13.50$\pm$0.14  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

436  &  1  &  16.58$\pm$0.13  &  15.79$\pm$0.14  &  \nodata  &  14.59$\pm$0.20  &  14.09$\pm$0.19  &  \nodata  &  \nodata  &  -0.88  &  \nodata  \\

441  &  3  &  11.12$\pm$0.02  &  10.17$\pm$0.02  &  9.18$\pm$0.02  &  \nodata  &  7.21$\pm$0.01  &  \nodata  &  6.22$\pm$0.02  &  -1.27  &  \nodata  \\

442  &  1  &  15.52$\pm$0.06  &  14.72$\pm$0.07  &  14.11$\pm$0.06  &  13.54$\pm$0.17  &  13.09$\pm$0.18  &  \nodata  &  \nodata  &  -1.13  &  \nodata  \\

444  &  3  &  \nodata  &  15.58$\pm$0.13  &  \nodata  &  14.31$\pm$0.18  &  14.21$\pm$0.20  &  \nodata  &  \nodata  &  -2.47  &  \nodata  \\

445  &  3  &  16.07$\pm$0.10  &  14.84$\pm$0.06  &  14.24$\pm$0.08  &  \nodata  &  12.80$\pm$0.12  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

446  &  1  &  16.63$\pm$0.16  &  15.10$\pm$0.10  &  14.31$\pm$0.09  &  13.30$\pm$0.10  &  12.87$\pm$0.10  &  12.44$\pm$0.11  &  11.77$\pm$0.16  &  -1.12  &  \nodata  \\

448  &  1  &  15.30$\pm$0.07  &  14.17$\pm$0.06  &  13.40$\pm$0.05  &  12.03$\pm$0.06  &  11.52$\pm$0.05  &  11.15$\pm$0.06  &  10.39$\pm$0.07  &  -1.06  &  0.27  \\

449  &  1  &  15.17$\pm$0.06  &  13.99$\pm$0.04  &  13.31$\pm$0.04  &  12.79$\pm$0.09  &  12.52$\pm$0.09  &  12.27$\pm$0.29  &  \nodata  &  -2.00  &  0.43  \\

450  &  3  &  \nodata  &  15.85$\pm$0.19  &  15.19$\pm$0.19  &  \nodata  &  13.30$\pm$0.13  &  \nodata  &  12.78$\pm$0.22  &  -2.05  &  \nodata  \\

451  &  4  &  14.35$\pm$0.03  &  12.99$\pm$0.03  &  12.18$\pm$0.03  &  11.00$\pm$0.04  &  \nodata  &  10.34$\pm$0.04  &  \nodata  &  -1.76  &  0.58  \\

452  &  1  &  \nodata  &  15.00$\pm$0.07  &  13.29$\pm$0.05  &  11.69$\pm$0.05  &  10.86$\pm$0.04  &  10.25$\pm$0.04  &  9.51$\pm$0.04  &  -0.59  &  1.25  \\

456  &  3  &  13.38$\pm$0.02  &  12.63$\pm$0.03  &  12.19$\pm$0.03  &  \nodata  &  10.82$\pm$0.04  &  \nodata  &  9.45$\pm$0.07  &  -0.64  &  \nodata  \\

457  &  1  &  15.98$\pm$0.09  &  13.90$\pm$0.04  &  12.39$\pm$0.03  &  10.55$\pm$0.03  &  9.92$\pm$0.03  &  9.32$\pm$0.03  &  8.34$\pm$0.02  &  -0.50  &  1.08  \\

461  &  1  &  16.53$\pm$0.14  &  14.93$\pm$0.07  &  13.93$\pm$0.06  &  \nodata  &  12.41$\pm$0.08  &  12.17$\pm$0.10  &  11.51$\pm$0.14  &  -1.43  &  0.75  \\

462  &  3  &  12.01$\pm$0.02  &  11.31$\pm$0.03  &  10.84$\pm$0.02  &  \nodata  &  9.95$\pm$0.03  &  \nodata  &  9.40$\pm$0.04  &  -1.99  &  \nodata  \\

464  &  2  &  15.80$\pm$0.11  &  14.60$\pm$0.07  &  14.02$\pm$0.07  &  12.91$\pm$0.10  &  12.68$\pm$0.11  &  11.82$\pm$0.32  &  \nodata  &  -0.79  &  \nodata  \\

465  &  3  &  15.66$\pm$0.07  &  14.38$\pm$0.05  &  14.19$\pm$0.08  &  13.96$\pm$0.15  &  13.91$\pm$0.17  &  \nodata  &  \nodata  &  -2.95  &  0.72  \\

469  &  1  &  \nodata  &  \nodata  &  \nodata  &  13.90$\pm$0.14  &  13.37$\pm$0.13  &  12.94$\pm$0.15  &  12.30$\pm$0.17  &  -1.05  &  \nodata  \\

470  &  2  &  \nodata  &  \nodata  &  \nodata  &  12.69$\pm$0.08  &  12.29$\pm$0.08  &  11.93$\pm$0.10  &  10.96$\pm$0.10  &  -0.91  &  \nodata  \\

473  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.81$\pm$0.31  &  14.47$\pm$0.24  &  \nodata  &  \nodata  &  -1.53  &  \nodata  \\

474  &  2  &  \nodata  &  \nodata  &  \nodata  &  13.12$\pm$0.10  &  12.22$\pm$0.08  &  11.69$\pm$0.10  &  11.03$\pm$0.24  &  -0.52  &  \nodata  \\

476  &  3  &  \nodata  &  \nodata  &  \nodata  &  11.52$\pm$0.22  &  10.88$\pm$0.15  &  \nodata  &  \nodata  &  -0.38  &  \nodata  \\

479  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.00$\pm$0.22  &  13.91$\pm$0.28  &  \nodata  &  \nodata  &  -2.49  &  \nodata  \\

480  &  2  &  \nodata  &  \nodata  &  \nodata  &  13.38$\pm$0.11  &  12.61$\pm$0.09  &  12.12$\pm$0.11  &  11.45$\pm$0.13  &  -0.69  &  \nodata  \\

483  &  3  &  \nodata  &  \nodata  &  \nodata  &  13.81$\pm$0.26  &  13.78$\pm$0.30  &  \nodata  &  \nodata  &  -2.74  &  \nodata  \\

485  &  3  &  \nodata  &  \nodata  &  \nodata  &  13.96$\pm$0.14  &  13.41$\pm$0.14  &  12.84$\pm$0.16  &  12.05$\pm$0.23  &  -0.67  &  \nodata  \\

486  &  1  &  \nodata  &  \nodata  &  \nodata  &  11.50$\pm$0.05  &  11.10$\pm$0.05  &  10.72$\pm$0.07  &  10.05$\pm$0.12  &  -1.22  &  \nodata  \\

487  &  1  &  \nodata  &  \nodata  &  \nodata  &  11.82$\pm$0.05  &  11.25$\pm$0.05  &  10.93$\pm$0.06  &  10.12$\pm$0.09  &  -0.98  &  \nodata  \\

488  &  3  &  \nodata  &  \nodata  &  \nodata  &  12.22$\pm$0.06  &  11.97$\pm$0.07  &  11.53$\pm$0.10  &  10.88$\pm$0.19  &  -1.31  &  \nodata  \\

489  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.06$\pm$0.17  &  13.85$\pm$0.28  &  \nodata  &  \nodata  &  -2.04  &  \nodata  \\

491  &  3  &  \nodata  &  \nodata  &  \nodata  &  12.53$\pm$0.12  &  11.97$\pm$0.10  &  \nodata  &  \nodata  &  -0.64  &  \nodata  \\

494  &  4  &  \nodata  &  \nodata  &  \nodata  &  11.49$\pm$0.26  &  10.89$\pm$0.24  &  \nodata  &  \nodata  &  -0.53  &  \nodata  \\

495  &  2  &  16.72$\pm$0.19  &  15.59$\pm$0.13  &  15.27$\pm$0.18  &  14.22$\pm$0.16  &  13.89$\pm$0.16  &  13.56$\pm$0.24  &  12.68$\pm$0.44  &  -1.13  &  \nodata  \\

496  &  2  &  14.85$\pm$0.04  &  13.67$\pm$0.03  &  13.12$\pm$0.03  &  12.59$\pm$0.08  &  12.14$\pm$0.07  &  11.90$\pm$0.09  &  11.26$\pm$0.14  &  -1.49  &  0.55  \\

497  &  2  &  \nodata  &  15.56$\pm$0.12  &  14.62$\pm$0.09  &  13.79$\pm$0.13  &  13.34$\pm$0.13  &  13.07$\pm$0.16  &  12.41$\pm$0.17  &  -1.34  &  \nodata  \\

498  &  2  &  15.63$\pm$0.07  &  14.19$\pm$0.05  &  13.33$\pm$0.04  &  12.26$\pm$0.07  &  11.85$\pm$0.06  &  11.59$\pm$0.08  &  10.80$\pm$0.08  &  -1.34  &  0.68  \\

499  &  2  &  15.60$\pm$0.07  &  14.57$\pm$0.06  &  14.06$\pm$0.07  &  13.12$\pm$0.10  &  12.73$\pm$0.10  &  12.40$\pm$0.11  &  11.54$\pm$0.11  &  -1.14  &  0.35  \\

500  &  3  &  15.35$\pm$0.05  &  13.88$\pm$0.04  &  13.09$\pm$0.04  &  12.42$\pm$0.12  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  0.77  \\

501  &  3  &  15.83$\pm$0.09  &  14.19$\pm$0.06  &  13.37$\pm$0.06  &  12.07$\pm$0.08  &  11.89$\pm$0.09  &  \nodata  &  \nodata  &  -2.56  &  1.02  \\

503  &  2  &  14.53$\pm$0.03  &  13.43$\pm$0.03  &  12.86$\pm$0.03  &  \nodata  &  11.24$\pm$0.05  &  \nodata  &  10.29$\pm$0.06  &  -1.36  &  0.40  \\

504  &  2  &  15.52$\pm$0.05  &  14.20$\pm$0.04  &  13.63$\pm$0.04  &  13.02$\pm$0.09  &  12.72$\pm$0.10  &  12.58$\pm$0.13  &  11.90$\pm$0.14  &  -1.75  &  0.75  \\

506  &  2  &  16.87$\pm$0.18  &  15.21$\pm$0.13  &  14.41$\pm$0.09  &  13.92$\pm$0.14  &  13.42$\pm$0.13  &  13.14$\pm$0.15  &  12.31$\pm$0.17  &  -1.07  &  \nodata  \\

507  &  2  &  17.33$\pm$0.26  &  16.21$\pm$0.18  &  15.43$\pm$0.20  &  \nodata  &  13.31$\pm$0.13  &  \nodata  &  12.31$\pm$0.16  &  -1.25  &  \nodata  \\

508  &  2  &  15.13$\pm$0.06  &  13.84$\pm$0.06  &  13.04$\pm$0.06  &  \nodata  &  11.78$\pm$0.06  &  \nodata  &  11.06$\pm$0.10  &  -1.75  &  0.49  \\

509  &  2  &  16.58$\pm$0.12  &  15.14$\pm$0.08  &  14.48$\pm$0.09  &  13.27$\pm$0.10  &  12.84$\pm$0.10  &  12.39$\pm$0.11  &  11.54$\pm$0.12  &  -0.89  &  \nodata  \\

510  &  2  &  \nodata  &  15.19$\pm$0.16  &  14.56$\pm$0.12  &  13.13$\pm$0.10  &  12.60$\pm$0.09  &  12.34$\pm$0.12  &  12.18$\pm$0.23  &  -1.82  &  \nodata  \\

512  &  3  &  \nodata  &  15.83$\pm$0.14  &  14.50$\pm$0.10  &  13.53$\pm$0.20  &  13.19$\pm$0.20  &  \nodata  &  \nodata  &  -1.55  &  \nodata  \\

513  &  2  &  16.27$\pm$0.10  &  14.98$\pm$0.05  &  14.39$\pm$0.08  &  13.84$\pm$0.13  &  13.47$\pm$0.13  &  12.94$\pm$0.15  &  11.95$\pm$0.16  &  -0.79  &  0.68  \\

514  &  3  &  13.96$\pm$0.03  &  12.83$\pm$0.03  &  12.38$\pm$0.03  &  12.02$\pm$0.06  &  11.97$\pm$0.07  &  11.34$\pm$0.21  &  \nodata  &  -1.70  &  0.55  \\

515  &  2  &  14.18$\pm$0.03  &  13.00$\pm$0.02  &  12.15$\pm$0.03  &  11.40$\pm$0.04  &  10.98$\pm$0.04  &  10.55$\pm$0.05  &  9.55$\pm$0.04  &  -0.80  &  0.26  \\

518  &  3  &  16.62$\pm$0.17  &  14.39$\pm$0.05  &  13.30$\pm$0.04  &  12.52$\pm$0.08  &  12.22$\pm$0.08  &  11.98$\pm$0.19  &  \nodata  &  -2.24  &  1.45  \\

519  &  2  &  14.74$\pm$0.05  &  13.49$\pm$0.04  &  12.85$\pm$0.03  &  \nodata  &  11.31$\pm$0.05  &  \nodata  &  10.53$\pm$0.07  &  -1.64  &  0.58  \\

520  &  2  &  15.60$\pm$0.07  &  14.66$\pm$0.08  &  14.02$\pm$0.08  &  \nodata  &  12.64$\pm$0.09  &  \nodata  &  11.54$\pm$0.12  &  -1.08  &  0.09  \\

521  &  2  &  15.60$\pm$0.06  &  14.31$\pm$0.06  &  13.57$\pm$0.05  &  \nodata  &  12.02$\pm$0.07  &  \nodata  &  11.62$\pm$0.12  &  -2.28  &  0.53  \\

522  &  2  &  16.54$\pm$0.13  &  15.02$\pm$0.06  &  14.48$\pm$0.08  &  \nodata  &  12.91$\pm$0.10  &  \nodata  &  12.14$\pm$0.14  &  -1.63  &  \nodata  \\

523  &  3  &  \nodata  &  15.34$\pm$0.11  &  13.54$\pm$0.07  &  12.44$\pm$0.07  &  12.14$\pm$0.07  &  12.16$\pm$0.16  &  \nodata  &  -2.34  &  \nodata  \\

525  &  2  &  15.73$\pm$0.07  &  14.36$\pm$0.05  &  13.70$\pm$0.05  &  12.99$\pm$0.09  &  12.60$\pm$0.09  &  12.16$\pm$0.10  &  11.19$\pm$0.09  &  -0.93  &  0.75  \\

526  &  2  &  14.69$\pm$0.05  &  13.52$\pm$0.05  &  12.77$\pm$0.04  &  \nodata  &  11.57$\pm$0.06  &  \nodata  &  10.64$\pm$0.07  &  -1.39  &  0.35  \\

527  &  2  &  16.75$\pm$0.16  &  15.46$\pm$0.09  &  14.64$\pm$0.11  &  13.80$\pm$0.13  &  13.38$\pm$0.13  &  13.08$\pm$0.17  &  12.21$\pm$0.23  &  -1.09  &  \nodata  \\

528  &  2  &  \nodata  &  15.72$\pm$0.15  &  14.69$\pm$0.10  &  13.75$\pm$0.13  &  13.36$\pm$0.13  &  13.03$\pm$0.15  &  12.45$\pm$0.17  &  -1.40  &  \nodata  \\

529  &  2  &  \nodata  &  15.90$\pm$0.13  &  14.38$\pm$0.08  &  12.31$\pm$0.07  &  11.83$\pm$0.06  &  11.38$\pm$0.07  &  10.72$\pm$0.08  &  -1.06  &  \nodata  \\

530  &  3  &  15.07$\pm$0.04  &  14.50$\pm$0.02  &  14.23$\pm$0.06  &  13.54$\pm$0.13  &  13.21$\pm$0.13  &  \nodata  &  \nodata  &  -1.55  &  \nodata  \\

532  &  2  &  15.84$\pm$0.07  &  14.69$\pm$0.05  &  14.30$\pm$0.08  &  13.73$\pm$0.13  &  13.40$\pm$0.13  &  12.78$\pm$0.13  &  11.71$\pm$0.12  &  -0.60  &  0.57  \\

533  &  2  &  16.52$\pm$0.12  &  15.17$\pm$0.11  &  14.49$\pm$0.09  &  \nodata  &  13.01$\pm$0.11  &  \nodata  &  12.32$\pm$0.17  &  -1.76  &  \nodata  \\

534  &  2  &  15.37$\pm$0.05  &  13.86$\pm$0.02  &  13.17$\pm$0.03  &  \nodata  &  11.87$\pm$0.06  &  \nodata  &  11.15$\pm$0.10  &  -1.76  &  0.94  \\

535  &  2  &  15.50$\pm$0.07  &  14.29$\pm$0.04  &  13.54$\pm$0.05  &  12.84$\pm$0.08  &  12.52$\pm$0.09  &  12.33$\pm$0.11  &  11.73$\pm$0.12  &  -1.71  &  0.40  \\

537  &  2  &  16.18$\pm$0.10  &  15.01$\pm$0.09  &  14.62$\pm$0.11  &  \nodata  &  12.99$\pm$0.11  &  \nodata  &  11.79$\pm$0.13  &  -0.92  &  \nodata  \\

538  &  2  &  \nodata  &  15.23$\pm$0.09  &  15.07$\pm$0.16  &  13.90$\pm$0.14  &  13.73$\pm$0.15  &  \nodata  &  \nodata  &  -2.17  &  \nodata  \\

539  &  2  &  14.88$\pm$0.06  &  13.51$\pm$0.05  &  12.79$\pm$0.03  &  11.49$\pm$0.05  &  11.08$\pm$0.04  &  10.80$\pm$0.05  &  10.02$\pm$0.06  &  -1.33  &  0.68  \\

540  &  3  &  \nodata  &  13.57$\pm$0.05  &  \nodata  &  11.94$\pm$0.09  &  11.72$\pm$0.08  &  \nodata  &  \nodata  &  -2.00  &  \nodata  \\

541  &  2  &  16.92$\pm$0.29  &  15.24$\pm$0.11  &  14.43$\pm$0.11  &  13.58$\pm$0.12  &  13.20$\pm$0.12  &  13.00$\pm$0.14  &  12.45$\pm$0.16  &  -1.62  &  \nodata  \\

542  &  2  &  17.05$\pm$0.21  &  15.16$\pm$0.06  &  14.40$\pm$0.07  &  13.36$\pm$0.11  &  12.89$\pm$0.10  &  12.57$\pm$0.12  &  12.16$\pm$0.15  &  -1.52  &  \nodata  \\

544  &  2  &  16.53$\pm$0.13  &  15.21$\pm$0.08  &  14.32$\pm$0.08  &  13.42$\pm$0.11  &  13.08$\pm$0.11  &  12.73$\pm$0.15  &  11.74$\pm$0.21  &  -0.97  &  \nodata  \\

545  &  2  &  12.34$\pm$0.04  &  11.42$\pm$0.04  &  10.85$\pm$0.03  &  10.33$\pm$0.03  &  9.81$\pm$0.03  &  9.48$\pm$0.03  &  8.81$\pm$0.03  &  -1.19  &  0.11  \\

546  &  2 &  \nodata  &  15.63$\pm$0.11  &  15.50$\pm$0.23  &  14.32$\pm$0.17  &  14.00$\pm$0.17  &  13.64$\pm$0.33  &  \nodata  &  -1.58  &  \nodata  \\

547  &  2  &  16.81$\pm$0.18  &  15.27$\pm$0.10  &  14.61$\pm$0.10  &  13.33$\pm$0.11  &  12.98$\pm$0.11  &  12.77$\pm$0.16  &  12.10$\pm$0.30  &  -1.51  &  \nodata  \\

548  &  2  &  15.23$\pm$0.06  &  13.96$\pm$0.04  &  13.43$\pm$0.04  &  12.58$\pm$0.08  &  12.09$\pm$0.07  &  11.75$\pm$0.09  &  11.29$\pm$0.19  &  -1.53  &  0.71  \\

549  &  2  &  \nodata  &  15.23$\pm$0.08  &  \nodata  &  13.40$\pm$0.11  &  12.85$\pm$0.10  &  12.49$\pm$0.12  &  11.85$\pm$0.17  &  -1.13  &  \nodata  \\

550  &  2  &  \nodata  &  15.26$\pm$0.10  &  14.15$\pm$0.10  &  \nodata  &  12.15$\pm$0.18  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

551  &  3  &  \nodata  &  15.77$\pm$0.14  &  14.96$\pm$0.15  &  \nodata  &  13.13$\pm$0.12  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

552  &  3  &  15.47$\pm$0.05  &  14.30$\pm$0.05  &  13.51$\pm$0.04  &  12.61$\pm$0.08  &  12.42$\pm$0.08  &  12.34$\pm$0.11  &  \nodata  &  -2.45  &  0.31  \\

556  &  4  &  \nodata  &  \nodata  &  14.90$\pm$0.11  &  13.29$\pm$0.11  &  12.56$\pm$0.09  &  12.40$\pm$0.14  &  11.85$\pm$0.24  &  -1.33  &  \nodata  \\

557  &  2  &  16.79$\pm$0.16  &  15.52$\pm$0.11  &  15.04$\pm$0.13  &  \nodata  &  13.57$\pm$0.15  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

558  &  4  &  16.33$\pm$0.13  &  15.67$\pm$0.12  &  14.86$\pm$0.14  &  14.29$\pm$0.19  &  14.10$\pm$0.21  &  \nodata  &  \nodata  &  -2.12  &  \nodata  \\

560  &  3  &  15.74$\pm$0.10  &  14.24$\pm$0.04  &  13.31$\pm$0.04  &  11.99$\pm$0.22  &  11.62$\pm$0.22  &  \nodata  &  \nodata  &  -1.39  &  \nodata  \\

563  &  3  &  \nodata  &  15.80$\pm$0.13  &  15.10$\pm$0.13  &  13.80$\pm$0.14  &  13.35$\pm$0.13  &  \nodata  &  \nodata  &  -1.11  &  \nodata  \\

564  &  3  &  \nodata  &  15.67$\pm$0.13  &  14.69$\pm$0.12  &  13.34$\pm$0.12  &  12.99$\pm$0.15  &  \nodata  &  \nodata  &  -1.50  &  \nodata  \\

565  &  4  &  14.00$\pm$0.10  &  12.31$\pm$0.11  &  10.61$\pm$0.09  &  \nodata  &  8.52$\pm$0.17  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

566  &  2  &  \nodata  &  \nodata  &  \nodata  &  12.24$\pm$0.06  &  11.92$\pm$0.07  &  11.68$\pm$0.08  &  10.87$\pm$0.09  &  -1.35  &  \nodata  \\

567  &  2  &  \nodata  &  \nodata  &  \nodata  &  13.84$\pm$0.14  &  13.32$\pm$0.13  &  12.95$\pm$0.15  &  12.26$\pm$0.22  &  -1.09  &  \nodata  \\

568  &  2  &  \nodata  &  \nodata  &  \nodata  &  13.23$\pm$0.10  &  12.53$\pm$0.09  &  12.00$\pm$0.09  &  11.23$\pm$0.10  &  -0.59  &  \nodata  \\

569  &  2  &  \nodata  &  \nodata  &  \nodata  &  13.24$\pm$0.11  &  12.78$\pm$0.11  &  12.29$\pm$0.12  &  11.68$\pm$0.12  &  -1.08  &  \nodata  \\

570  &  3  &  \nodata  &  \nodata  &  \nodata  &  13.55$\pm$0.12  &  13.11$\pm$0.12  &  \nodata  &  \nodata  &  -1.16  &  \nodata  \\

574  &  3  &  16.93$\pm$0.16  &  16.24$\pm$0.18  &  15.15$\pm$0.16  &  14.67$\pm$0.20  &  14.49$\pm$0.22  &  \nodata  &  \nodata  &  -2.15  &  \nodata  \\

575  &  3  &  10.24$\pm$0.02  &  9.00$\pm$0.02  &  7.88$\pm$0.02  &  6.88$\pm$0.01  &  6.22$\pm$0.01  &  5.66$\pm$0.01  &  5.20$\pm$0.05  &  -0.97  &  0.12  \\

579  &  3  &  \nodata  &  15.08$\pm$0.09  &  14.33$\pm$0.09  &  \nodata  &  12.90$\pm$0.15  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

582  &  3  &  16.81$\pm$0.20  &  15.03$\pm$0.09  &  14.39$\pm$0.12  &  13.33$\pm$0.55  &  13.27$\pm$0.54  &  \nodata  &  \nodata  &  -2.62  &  \nodata  \\

583  &  3  &  \nodata  &  15.88$\pm$0.20  &  14.96$\pm$0.18  &  12.98$\pm$0.20  &  12.72$\pm$0.24  &  \nodata  &  \nodata  &  -1.84  &  \nodata  \\

584  &  3  &  \nodata  &  \nodata  &  11.54$\pm$0.06  &  \nodata  &  9.32$\pm$0.33  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

587  &  3  &  8.16$\pm$0.02  &  7.14$\pm$0.04  &  6.53$\pm$0.02  &  \nodata  &  6.26$\pm$0.02  &  6.04$\pm$0.03  &  \nodata  &  -2.11  &  0.23  \\


604  &  2  &  16.67$\pm$0.16  &  15.58$\pm$0.11  &  14.78$\pm$0.10  &  14.24$\pm$0.16  &  13.80$\pm$0.16  &  13.34$\pm$0.18  &  12.64$\pm$0.28  &  -1.03   & \nodata   \\

625  &  2  &  15.97$\pm$0.08  &  14.38$\pm$0.04  &  13.72$\pm$0.05  &  12.86$\pm$0.09  &  12.46$\pm$0.09  &  12.01$\pm$0.13  &  11.17$\pm$0.31  &   -0.93  & 1.04     \\

641  &  1  &  \nodata  &  16.30$\pm$0.19  &  14.98$\pm$0.15  &  14.32$\pm$0.17  &  13.88$\pm$0.16  &  13.41$\pm$0.18  &  13.00$\pm$0.24   &   -1.34 &  \nodata      \\

651  &  4  &  \nodata  &  14.94$\pm$0.07  &  13.43$\pm$0.04  &  12.08$\pm$0.06  &  11.48$\pm$0.05  &  11.09$\pm$0.11  &  10.64$\pm$0.35   &  -1.25   &   1.52    \\

662  &  3  &  \nodata  &  14.21$\pm$0.07  &  12.71$\pm$0.05  &  11.40$\pm$0.05  &  10.85$\pm$0.04  &  10.35$\pm$0.16  &  \nodata   &   \nodata   &   \nodata    \\

666  &  4  &  16.22$\pm$0.11  &  14.51$\pm$0.06  &  13.66$\pm$0.05  &  12.73$\pm$0.08  &  12.42$\pm$0.09  &  12.15$\pm$0.15  &  \nodata   &  \nodata    &  \nodata      \\

670  &  1  &  \nodata  &  15.60$\pm$0.11  &  14.65$\pm$0.09  &  13.68$\pm$0.13  &  13.16$\pm$0.12  &  12.60$\pm$0.16  &  11.75$\pm$0.28   &   \nodata   &    \nodata    \\

672  &  4  &  15.96$\pm$0.09  &  14.50$\pm$0.06  &  13.63$\pm$0.06  &  13.09$\pm$0.10  &  12.86$\pm$0.11  &  12.38$\pm$0.21  &  \nodata    &   \nodata   &    \nodata   \\

673  &  4  &  \nodata  &  \nodata  &  15.03$\pm$0.15  &  13.24$\pm$0.10  &  12.60$\pm$0.09  &  12.24$\pm$0.12  &  \nodata   &   \nodata   &   \nodata     \\

675  &  1  &  \nodata  &  \nodata  &  14.43$\pm$0.08  &  12.99$\pm$0.09  &  12.60$\pm$0.09  &  12.15$\pm$0.15  &  \nodata   &   \nodata   &    \nodata    \\

693  &  4  &   \nodata  &  \nodata  &  14.30$\pm$0.08  &  12.19$\pm$0.06  &  11.35$\pm$0.05  &  10.92$\pm$0.10  &  10.30$\pm$0.30   &    \nodata  &    \nodata    \\

710  &  4  &  \nodata  &  13.46$\pm$0.03  &  10.74$\pm$0.02  &  8.96$\pm$0.01  &  8.63$\pm$0.01  &  8.24$\pm$0.02  &  8.19$\pm$0.06   &   \nodata   &   \nodata     \\

757  &  1  &  \nodata  &  \nodata  &  \nodata  &  14.01$\pm$0.15  &  13.34$\pm$0.13  &  12.90$\pm$0.15  &  12.07$\pm$0.20   &    \nodata  &   \nodata     \\

779  &  4  &  \nodata  &  \nodata  &  \nodata  &  13.47$\pm$0.11  &  12.89$\pm$0.11  &  12.34$\pm$0.16  &  11.94$\pm$0.51   &   \nodata   &   \nodata     \\

796  &  4  &  \nodata  &  15.28$\pm$0.07  &  12.81$\pm$0.03  &  10.95$\pm$0.04  &  10.58$\pm$0.04  &  10.26$\pm$0.05  &  10.41$\pm$0.15   &  \nodata    &   \nodata     \\

797  &  4  &  \nodata  &  \nodata  &  15.06$\pm$0.15  &  13.55$\pm$0.12  &  13.04$\pm$0.11  &  12.63$\pm$0.16  &  12.37$\pm$0.37   &  -1.51   &  \nodata     \\

798  &  4  &  \nodata  &  12.96$\pm$0.16  &  11.61$\pm$0.15  &  10.64$\pm$0.11  &  9.76$\pm$0.20  &  9.12$\pm$0.20  &  7.10$\pm$0.34    &   1.11  &   \nodata   \\

803  &  2    &  10.41$\pm$0.03  &  8.99$\pm$0.02  &  8.50$\pm$0.02  &  8.69$\pm$0.01  &  8.39$\pm$0.01  &  8.11$\pm$0.01  &  8.09$\pm$0.02   &   \nodata   &   \nodata     \\

804  &  1   &  11.52$\pm$0.02  &  9.58$\pm$0.02  &  8.74$\pm$0.02  &  8.79$\pm$0.01  &  8.42$\pm$0.01  &  8.11$\pm$0.02  &  8.09$\pm$0.02    &   \nodata   &   \nodata    \\

805  &  4   &  16.47$\pm$0.12  &  14.46$\pm$0.06  &  13.41$\pm$0.05  &  12.64$\pm$0.08  &  12.25$\pm$0.08  &  11.76$\pm$0.15  &  -100.00$\pm$10.00   &   \nodata   &  \nodata      \\

806  &  1   &  11.00$\pm$0.02  &  9.40$\pm$0.02  &  8.71$\pm$0.02  &  8.74$\pm$0.01  &  8.55$\pm$0.01  &  8.22$\pm$0.02  &  8.15$\pm$0.02   &  \nodata    &    \nodata    \\

807  &  1    &  16.07$\pm$0.09  &  14.93$\pm$0.06  &  14.29$\pm$0.07  &  13.20$\pm$0.10  &  12.82$\pm$0.10  &  12.29$\pm$0.10  &  10.61$\pm$0.07    &   \nodata   &   \nodata    \\

808  &  2    &  10.46$\pm$0.02  &  8.98$\pm$0.03  &  8.31$\pm$0.03  &  8.72$\pm$0.01  &  8.28$\pm$0.01  &  7.90$\pm$0.01  &  7.93$\pm$0.03   &    \nodata  &   \nodata     \\

809  &  1    &  10.35$\pm$0.02  &  8.80$\pm$0.04  &  8.19$\pm$0.02  &  8.90$\pm$0.01  &  8.12$\pm$0.01  &  7.75$\pm$0.01  &  7.68$\pm$0.02    &   \nodata   &   \nodata    \\

810  &  4   &   \nodata &   \nodata  &   \nodata  &  7.78$\pm$0.01  &  7.73$\pm$0.01  &  7.69$\pm$0.01  &  7.66$\pm$0.02   &   \nodata   &   \nodata     \\

811  &  4  &  9.12$\pm$0.03  &  7.46$\pm$0.05  &  6.60$\pm$0.03  &  6.59$\pm$0.01  &  6.39$\pm$0.01  &  6.02$\pm$0.01  &  5.88$\pm$0.01   &   \nodata   &   \nodata     \\

812  &  4  &  14.11$\pm$0.03  &  11.05$\pm$0.02  &  9.66$\pm$0.02  &  8.72$\pm$0.01  &  8.66$\pm$0.01  &  8.39$\pm$0.02  &  8.28$\pm$0.04   &   \nodata   &    \nodata    \\



\enddata

\end{deluxetable}
\endcenter





\center
\begin{deluxetable}{rrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Photometry of the Class III YSOs in RCW 38. \protect\label{tablephot3}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}   &  \colhead{$\alpha_{IRAC}$}   &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{}  &  \colhead{[mag.]}   }

\startdata

17  &  3  &  15.85$\pm$0.10  &  14.71$\pm$0.07  &  14.20$\pm$0.08  &  13.83$\pm$0.14  &  13.72$\pm$0.15  &  \nodata  &  \nodata  &  -2.67  &  0.52  \\

36  &  3  &  14.94$\pm$0.04  &  13.67$\pm$0.03  &  13.38$\pm$0.03  &  12.83$\pm$0.10  &  13.17$\pm$0.24  &  \nodata  &  \nodata  &  -4.48  &  0.71  \\

65  &  3  &  12.22$\pm$0.02  &  11.97$\pm$0.03  &  11.76$\pm$0.02  &  11.75$\pm$0.06  &  11.70$\pm$0.07  &  \nodata  &  \nodata  &  -2.66  &  \nodata  \\

77  &  3  &  14.19$\pm$0.03  &  13.42$\pm$0.03  &  13.04$\pm$0.03  &  12.74$\pm$0.08  &  12.69$\pm$0.09  &  12.68$\pm$0.15  &  \nodata  &  -2.78  &  0.05  \\

82  &  3  &  11.64$\pm$0.02  &  11.39$\pm$0.03  &  11.34$\pm$0.03  &  11.37$\pm$0.04  &  11.37$\pm$0.05  &  11.47$\pm$0.08  &  11.98$\pm$0.55  &  -3.61  &  \nodata  \\

93  &  1  &  15.31$\pm$0.07  &  14.33$\pm$0.09  &  13.87$\pm$0.07  &  \nodata  &  13.65$\pm$0.25  &  \nodata  &  \nodata  &  \nodata &  0.32  \\

99  &  3  &  16.56$\pm$0.16  &  14.88$\pm$0.06  &  14.05$\pm$0.07  &  13.19$\pm$0.12  &  13.27$\pm$0.14  &  \nodata  &  \nodata  &  -3.19  &  \nodata  \\

100  &  1  &  15.21$\pm$0.05  &  14.18$\pm$0.04  &  13.81$\pm$0.06  &  13.57$\pm$0.12  &  \nodata  &  13.53$\pm$0.27  &  \nodata  &  -2.94  &  0.45  \\

109  &  3  &  14.08$\pm$0.03  &  13.45$\pm$0.03  &  13.35$\pm$0.05  &  13.08$\pm$0.13  &  13.15$\pm$0.15  &  \nodata  &  \nodata  &  -3.15  &  0.04  \\

123  &  3  &  \nodata  &  14.80$\pm$0.06  &  13.84$\pm$0.05  &  13.31$\pm$0.31  &  13.19$\pm$0.31  &  \nodata  &  \nodata  &  -2.39  &  \nodata  \\

125  &  3  &  \nodata  &  15.42$\pm$0.12  &  \nodata  &  \nodata  &  13.14$\pm$0.20  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

129  &  4  &  8.59$\pm$0.02  &  8.25$\pm$0.04  &  8.07$\pm$0.02  &  8.00$\pm$0.01  &  \nodata  &  7.98$\pm$0.01  &  \nodata  &  -2.84  &  \nodata  \\

133  &  3  &  \nodata  &  14.15$\pm$0.05  &  13.13$\pm$0.04  &  12.22$\pm$0.09  &  12.05$\pm$0.10  &  \nodata  &  \nodata  &  -2.78  &  1.50  \\

166  &  3  &  15.77$\pm$0.08  &  14.57$\pm$0.07  &  13.85$\pm$0.07  &  12.93$\pm$0.16  &  13.17$\pm$0.20  &  \nodata  &  \nodata  &  -3.96  &  0.41  \\

169  &  3  &  16.52$\pm$0.14  &  15.10$\pm$0.08  &  14.56$\pm$0.09  &  14.13$\pm$0.16  &  14.05$\pm$0.18  &  \nodata  &  \nodata  &  -2.53  &  \nodata  \\

190  &  3  &  15.91$\pm$0.10  &  14.10$\pm$0.05  &  13.20$\pm$0.06  &  12.58$\pm$0.29  &  12.52$\pm$0.27  &  \nodata  &  \nodata  &  -3.08  &  1.22  \\

194  &  3  &  \nodata  &  9.95$\pm$0.05  &  9.26$\pm$0.03  &  9.02$\pm$0.07  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  0.88  \\

195  &  3  &  15.58$\pm$0.07  &  14.27$\pm$0.04  &  13.74$\pm$0.05  &  13.54$\pm$0.12  &  13.52$\pm$0.14  &  \nodata  &  \nodata  &  -3.11  &  0.74  \\

210  &  3  &  12.15$\pm$0.03  &  11.66$\pm$0.03  &  11.39$\pm$0.03  &  11.25$\pm$0.04  &  11.20$\pm$0.05  &  11.21$\pm$0.09  &  11.18$\pm$0.33  &  -2.83  &  \nodata  \\

221  &  3  &  15.88$\pm$0.08  &  14.37$\pm$0.05  &  13.68$\pm$0.05  &  13.37$\pm$0.13  &  13.29$\pm$0.14  &  \nodata  &  \nodata  &  -2.92  &  0.93  \\

225  &  3  &  13.86$\pm$0.04  &  13.13$\pm$0.04  &  13.01$\pm$0.05  &  12.91$\pm$0.10  &  12.88$\pm$0.12  &  \nodata  &  \nodata  &  -2.80  &  0.13  \\

229  &  3  &  16.28$\pm$0.12  &  14.74$\pm$0.07  &  14.07$\pm$0.06  &  13.52$\pm$0.13  &  13.52$\pm$0.17  &  \nodata  &  \nodata  &  -2.84  &  \nodata  \\

243  &  3  &  14.66$\pm$0.02  &  12.71$\pm$0.02  &  11.83$\pm$0.02  &  11.14$\pm$0.12  &  10.96$\pm$0.14  &  \nodata  &  \nodata  &  -2.71  &  1.42  \\

255  &  3  &  14.28$\pm$0.03  &  12.41$\pm$0.03  &  11.51$\pm$0.03  &  10.80$\pm$0.10  &  10.66$\pm$0.08  &  \nodata  &  \nodata  &  -2.83  &  1.31  \\

262  &  1  &  16.43$\pm$0.14  &  15.07$\pm$0.08  &  14.62$\pm$0.09  &  14.29$\pm$0.18  &  14.25$\pm$0.21  &  \nodata  &  \nodata  &  -2.69  &  \nodata  \\

263  &  3  &  16.18$\pm$0.10  &  14.81$\pm$0.07  &  14.20$\pm$0.08  &  13.87$\pm$0.24  &  13.77$\pm$0.24  &  \nodata  &  \nodata  &  -2.77  &  0.79  \\

278  &  3  &  15.93$\pm$0.09  &  15.25$\pm$0.10  &  15.16$\pm$0.20  &  14.76$\pm$0.22  &  14.78$\pm$0.26  &  \nodata  &  \nodata  &  -2.94  &  \nodata  \\

280  &  3  &  15.46$\pm$0.06  &  14.16$\pm$0.03  &  13.56$\pm$0.03  &  12.91$\pm$0.13  &  12.92$\pm$0.19  &  \nodata  &  \nodata  &  -3.18  &  0.68  \\

281  &  3  &  12.30$\pm$0.06  &  10.88$\pm$0.04  &  10.24$\pm$0.05  &  9.40$\pm$0.14  &  9.62$\pm$0.39  &  \nodata  &  \nodata  &  -4.02  &  0.84  \\

290  &  3  &  \nodata  &  13.65$\pm$0.04  &  12.76$\pm$0.04  &  12.22$\pm$0.08  &  12.16$\pm$0.13  &  \nodata  &  \nodata  &  -3.13  &  1.26  \\

295  &  3  &  15.56$\pm$0.07  &  14.03$\pm$0.06  &  13.25$\pm$0.05  &  12.96$\pm$0.10  &  12.83$\pm$0.11  &  12.81$\pm$0.54  &  \nodata  &  -2.84  &  0.87  \\

297  &  3  &  14.75$\pm$0.04  &  13.45$\pm$0.05  &  12.82$\pm$0.04  &  12.53$\pm$0.07  &  12.48$\pm$0.09  &  \nodata  &  \nodata  &  -2.92  &  0.65  \\

302  &  3  &  16.77$\pm$0.18  &  15.70$\pm$0.13  &  15.04$\pm$0.14  &  \nodata  &  13.97$\pm$0.49  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

314  &  3  &  14.05$\pm$0.03  &  13.39$\pm$0.03  &  13.25$\pm$0.04  &  13.16$\pm$0.10  &  13.06$\pm$0.12  &  13.22$\pm$0.62  &  \nodata  &  -3.02  &  0.06  \\

317  &  3  &  11.14$\pm$0.02  &  10.33$\pm$0.02  &  9.89$\pm$0.02  &  9.44$\pm$0.10  &  9.53$\pm$0.24  &  \nodata  &  \nodata  &  -3.24  &  0.06  \\

318  &  4  &  13.59$\pm$0.03  &  12.38$\pm$0.03  &  11.74$\pm$0.03  &  \nodata  &  11.25$\pm$0.05  &  \nodata  &  11.17$\pm$0.16  &  -2.80  &  0.50  \\

320  &  3  &  16.31$\pm$0.12  &  14.77$\pm$0.08  &  13.85$\pm$0.07  &  13.38$\pm$0.12  &  13.29$\pm$0.13  &  \nodata  &  \nodata  &  -2.50  &  \nodata  \\

327  &  3  &  15.35$\pm$0.06  &  14.04$\pm$0.04  &  13.52$\pm$0.04  &  13.05$\pm$0.10  &  12.96$\pm$0.14  &  \nodata  &  \nodata  &  -2.78  &  0.75  \\

334  &  3  &  14.64$\pm$0.04  &  13.30$\pm$0.03  &  12.66$\pm$0.04  &  12.43$\pm$0.08  &  12.36$\pm$0.09  &  12.25$\pm$0.42  &  \nodata  &  -2.73  &  0.71  \\

337  &  3  &  11.51$\pm$0.07  &  10.52$\pm$0.08  &  9.32$\pm$0.06  &  9.76$\pm$0.13  &  9.22$\pm$0.20  &  \nodata  &  \nodata  &  -0.76  &  \nodata  \\

345  &  3  &  15.83$\pm$0.06  &  14.61$\pm$0.06  &  14.01$\pm$0.07  &  13.75$\pm$0.21  &  13.62$\pm$0.19  &  \nodata  &  \nodata  &  -2.55  &  0.55  \\

354  &  4  &  \nodata  &  15.22$\pm$0.08  &  14.21$\pm$0.07  &  13.07$\pm$0.25  &  13.03$\pm$0.26  &  \nodata  &  \nodata  &  -2.67  &  \nodata  \\

358  &  3  &  16.08$\pm$0.09  &  15.09$\pm$0.07  &  14.51$\pm$0.09  &  14.16$\pm$0.26  &  14.19$\pm$0.30  &  \nodata  &  \nodata  &  -3.06  &  0.20  \\

366  &  3  &  16.27$\pm$0.11  &  15.28$\pm$0.09  &  14.87$\pm$0.13  &  14.44$\pm$0.21  &  14.77$\pm$0.33  &  \nodata  &  \nodata  &  -4.15  &  \nodata  \\

372  &  3  &  16.34$\pm$0.12  &  14.65$\pm$0.06  &  14.02$\pm$0.07  &  13.60$\pm$0.23  &  13.54$\pm$0.25  &  \nodata  &  \nodata  &  -2.66  &  \nodata  \\

373  &  3  &  14.34$\pm$0.03  &  13.07$\pm$0.04  &  12.40$\pm$0.04  &  11.65$\pm$0.19  &  11.69$\pm$0.32  &  \nodata  &  \nodata  &  -3.25  &  0.58  \\

375  &  3  &  15.69$\pm$0.09  &  14.36$\pm$0.05  &  13.75$\pm$0.06  &  13.57$\pm$0.13  &  13.53$\pm$0.16  &  \nodata  &  \nodata  &  -3.01  &  0.72  \\

380  &  4  &  17.16$\pm$0.21  &  15.81$\pm$0.13  &  15.48$\pm$0.22  &  14.78$\pm$0.22  &  14.93$\pm$0.31  &  \nodata  &  \nodata  &  -3.43  &  \nodata  \\

398  &  3  &  15.69$\pm$0.09  &  14.31$\pm$0.05  &  13.62$\pm$0.05  &  13.22$\pm$0.12  &  13.18$\pm$0.15  &  \nodata  &  \nodata  &  -2.97  &  0.72  \\

400  &  3  &  13.15$\pm$0.02  &  11.74$\pm$0.02  &  11.14$\pm$0.02  &  10.76$\pm$0.04  &  10.76$\pm$0.05  &  10.41$\pm$0.24  &  \nodata  &  -2.43  &  0.86  \\

427  &  3  &  13.24$\pm$0.03  &  12.68$\pm$0.03  &  12.59$\pm$0.03  &  12.65$\pm$0.08  &  12.57$\pm$0.09  &  12.52$\pm$0.15  &  \nodata  &  -2.63  &  \nodata  \\

437  &  4  &  10.95$\pm$0.02  &  10.55$\pm$0.02  &  10.46$\pm$0.02  &  10.48$\pm$0.03  &  \nodata  &  10.48$\pm$0.10  &  \nodata  &  -2.89  &  \nodata  \\

439  &  4  &  14.90$\pm$0.05  &  14.19$\pm$0.04  &  14.06$\pm$0.08  &  13.86$\pm$0.14  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  0.12  \\

440  &  3  &  10.93$\pm$0.02  &  9.87$\pm$0.03  &  9.41$\pm$0.02  &  9.14$\pm$0.02  &  9.09$\pm$0.02  &  9.06$\pm$0.02  &  9.03$\pm$0.04  &  -2.83  &  0.42  \\

447  &  3  &  14.34$\pm$0.03  &  13.42$\pm$0.03  &  13.00$\pm$0.03  &  12.70$\pm$0.08  &  12.61$\pm$0.09  &  12.54$\pm$0.16  &  \nodata  &  -2.63  &  0.25  \\

454  &  3  &  15.44$\pm$0.06  &  14.69$\pm$0.06  &  14.65$\pm$0.11  &  13.94$\pm$0.15  &  13.86$\pm$0.17  &  \nodata  &  \nodata  &  -2.55  &  \nodata  \\

455  &  3  &  15.42$\pm$0.06  &  14.82$\pm$0.06  &  14.64$\pm$0.09  &  14.44$\pm$0.18  &  14.45$\pm$0.22  &  \nodata  &  \nodata  &  -2.93  &  \nodata  \\

458  &  3  &  15.65$\pm$0.08  &  14.37$\pm$0.07  &  13.75$\pm$0.07  &  13.65$\pm$0.13  &  13.64$\pm$0.15  &  \nodata  &  \nodata  &  -3.07  &  0.62  \\

463  &  4  &  15.49$\pm$0.05  &  14.41$\pm$0.05  &  13.89$\pm$0.06  &  13.62$\pm$0.12  &  \nodata  &  13.70$\pm$0.37  &  \nodata  &  -3.14  &  0.40  \\

468  &  3  &  \nodata  &  \nodata  &  \nodata  &  13.59$\pm$0.32  &  13.62$\pm$0.32  &  \nodata  &  \nodata  &  -2.97  &  \nodata  \\

482  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.47$\pm$0.25  &  14.56$\pm$0.28  &  \nodata  &  \nodata  &  -3.21  &  \nodata  \\

484  &  3  &  \nodata  &  \nodata  &  \nodata  &  14.96$\pm$0.23  &  14.96$\pm$0.28  &  \nodata  &  \nodata  &  -2.85  &  \nodata  \\

511  &  3  &  \nodata  &  14.55$\pm$0.06  &  13.90$\pm$0.07  &  13.59$\pm$0.16  &  13.68$\pm$0.22  &  \nodata  &  \nodata  &  -3.23  &  \nodata  \\

517  &  3  &  15.64$\pm$0.08  &  14.31$\pm$0.04  &  13.93$\pm$0.06  &  13.26$\pm$0.13  &  13.13$\pm$0.17  &  \nodata  &  \nodata  &  -2.65  &  0.77  \\

553  &  3  &  17.07$\pm$0.22  &  15.48$\pm$0.10  &  14.37$\pm$0.08  &  13.41$\pm$0.13  &  13.39$\pm$0.18  &  \nodata  &  \nodata  &  -2.78  &  \nodata  \\

554  &  2  &  \nodata  &  15.00$\pm$0.07  &  14.00$\pm$0.06  &  13.83$\pm$0.30  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

555  &  3  &  \nodata  &  14.20$\pm$0.17  &  12.57$\pm$0.15  &  \nodata  &  10.70$\pm$0.44  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

562  &  4  &  16.81$\pm$0.17  &  16.00$\pm$0.19  &  15.09$\pm$0.18  &  15.09$\pm$0.28  &  15.09$\pm$0.32  &  \nodata  &  \nodata  &  -2.86  &  \nodata  \\

576  &  3  &  15.34$\pm$0.06  &  14.41$\pm$0.05  &  14.10$\pm$0.09  &  \nodata  &  13.98$\pm$0.32  &  \nodata  &  \nodata  &  \nodata &  0.35  \\

578  &  3  &  \nodata  &  15.31$\pm$0.10  &  14.43$\pm$0.11  &  \nodata  &  13.95$\pm$0.67  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

580  &  3  &  16.50$\pm$0.14  &  14.87$\pm$0.08  &  \nodata  &  12.76$\pm$0.32  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

586  &  3  &  14.55$\pm$0.19  &  12.99$\pm$0.12  &  11.96$\pm$0.14  &  11.37$\pm$0.41  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

588  &  3  &  15.47$\pm$0.06  &  14.79$\pm$0.05  &  14.61$\pm$0.11  &  14.51$\pm$0.73  &  \nodata  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

591  &  4  &  \nodata  &  14.93$\pm$0.37  &  14.51$\pm$0.19  &  \nodata  &  14.14$\pm$0.28  &  \nodata  &  \nodata  &  \nodata &  \nodata  \\

\enddata

\end{deluxetable}
\endcenter
















\center
\begin{deluxetable}{rrrrrrrrrrr}
\tablecolumns{11}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Photometry of the Candidate [3.6] v. [3.6-5.8] YSOs in RCW 38. \protect\label{tablephotcandy}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{RA}  & \colhead{Dec} & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}   \\
\colhead{ID}  &  \colhead{ID}   &  \colhead{J2000}   &  \colhead{J2000}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   }

\startdata

605  &  4  &  8:59:31.23  &  -47:35:21.43  &  16.50$\pm$0.15  &  15.53$\pm$0.12  &  14.77$\pm$0.12  &  14.31$\pm$0.17  &  14.17$\pm$0.19  &  12.87$\pm$0.16  &  \nodata  \\

606  &  4  &  8:59:34.90  &  -47:34:27.35  &  15.99$\pm$0.09  &  14.39$\pm$0.05  &  13.70$\pm$0.05  &  13.21$\pm$0.10  &  13.13$\pm$0.12  &  12.53$\pm$0.14  &  \nodata  \\

607  &  4  &  8:58:42.74  &  -47:36:43.69  &  16.72$\pm$0.15  &  14.73$\pm$0.06  &  14.18$\pm$0.07  &  13.52$\pm$0.12  &  13.38$\pm$0.13  &  13.03$\pm$0.19  &  \nodata  \\

609  &  4  &  8:59:33.28  &  -47:37:8.86  &  16.65$\pm$0.17  &  15.34$\pm$0.11  &  14.76$\pm$0.11  &  13.82$\pm$0.14  &  13.53$\pm$0.14  &  13.01$\pm$0.22  &  12.44$\pm$0.35  \\

610  &  4  &  8:58:27.16  &  -47:34:48.51  &  16.40$\pm$0.11  &  14.83$\pm$0.06  &  14.41$\pm$0.07  &  13.75$\pm$0.13  &  13.62$\pm$0.15  &  12.63$\pm$0.16  &  \nodata  \\

611  &  2  &  8:59:13.96  &  -47:41:39.99  &  15.59$\pm$0.06  &  14.14$\pm$0.04  &  13.57$\pm$0.05  &  13.16$\pm$0.10  &  13.17$\pm$0.12  &  12.53$\pm$0.16  &  \nodata  \\

612  &  4  &  8:58:40.20  &  -47:36:13.47  &  16.78$\pm$0.17  &  14.90$\pm$0.07  &  14.16$\pm$0.06  &  13.50$\pm$0.12  &  13.33$\pm$0.13  &  12.22$\pm$0.12  &  \nodata  \\

613  &  4  &  8:58:22.97  &  -47:34:43.75  &  \nodata  &  13.53$\pm$0.05  &  12.92$\pm$0.04  &  12.54$\pm$0.08  &  12.47$\pm$0.09  &  11.91$\pm$0.14  &  \nodata  \\

614  &  4  &  8:58:33.15  &  -47:38:3.43  &  \nodata  &  16.16$\pm$0.18  &  14.76$\pm$0.13  &  13.81$\pm$0.14  &  13.26$\pm$0.12  &  13.07$\pm$0.20  &  12.11$\pm$0.34  \\

615  &  4  &  8:59:18.39  &  -47:35:26.73  &  14.28$\pm$0.04  &  12.49$\pm$0.03  &  11.77$\pm$0.03  &  11.29$\pm$0.05  &  11.23$\pm$0.06  &  10.76$\pm$0.09  &  \nodata  \\

616  &  4  &  8:58:27.47  &  -47:34:41.02  &  \nodata  &  15.40$\pm$0.10  &  14.35$\pm$0.06  &  13.76$\pm$0.13  &  13.31$\pm$0.13  &  12.96$\pm$0.20  &  \nodata  \\

617  &  4  &  8:59:19.70  &  -47:36:37.43  &  14.46$\pm$0.03  &  12.52$\pm$0.03  &  11.71$\pm$0.03  &  11.15$\pm$0.04  &  11.07$\pm$0.05  &  10.59$\pm$0.12  &  9.52$\pm$0.22  \\

618  &  4  &  8:59:13.67  &  -47:35:30.00  &  15.10$\pm$0.05  &  12.98$\pm$0.03  &  12.01$\pm$0.03  &  11.37$\pm$0.05  &  11.28$\pm$0.06  &  10.27$\pm$0.11  &  \nodata  \\

619  &  2  &  8:58:30.63  &  -47:39:5.79  &  \nodata  &  15.99$\pm$0.16  &  14.69$\pm$0.11  &  13.73$\pm$0.13  &  13.27$\pm$0.12  &  12.99$\pm$0.19  &  12.12$\pm$0.43  \\

620  &  2  &  8:58:39.97  &  -47:39:23.21  &  15.91$\pm$0.08  &  14.90$\pm$0.10  &  14.39$\pm$0.09  &  13.97$\pm$0.14  &  13.88$\pm$0.16  &  13.32$\pm$0.18  &  \nodata  \\

621  &  3  &  8:58:47.57  &  -47:36:48.69  &  15.82$\pm$0.08  &  14.03$\pm$0.03  &  13.06$\pm$0.04  &  12.17$\pm$0.06  &  12.04$\pm$0.08  &  10.65$\pm$0.05  &  \nodata  \\

622  &  2  &  8:58:23.49  &  -47:36:11.34  &  15.88$\pm$0.07  &  14.77$\pm$0.05  &  14.19$\pm$0.07  &  13.88$\pm$0.14  &  13.78$\pm$0.16  &  12.96$\pm$0.19  &  \nodata  \\

623  &  4  &  8:58:36.54  &  -47:35:19.58  &  \nodata  &  15.94$\pm$0.18  &  15.07$\pm$0.14  &  14.15$\pm$0.16  &  13.78$\pm$0.16  &  13.07$\pm$0.17  &  \nodata  \\

624  &  4  &  8:59:31.35  &  -47:34:10.74  &  13.20$\pm$0.02  &  12.71$\pm$0.03  &  12.65$\pm$0.03  &  12.71$\pm$0.09  &  12.69$\pm$0.10  &  12.45$\pm$0.41  &  \nodata  \\


626  &  2  &  8:58:20.53  &  -47:38:5.60  &  15.94$\pm$0.08  &  14.48$\pm$0.08  &  13.89$\pm$0.06  &  13.40$\pm$0.11  &  13.16$\pm$0.12  &  12.78$\pm$0.13  &  12.08$\pm$0.15  \\

627  &  4  &  8:59:34.63  &  -47:36:52.46  &  15.64$\pm$0.07  &  14.32$\pm$0.05  &  13.73$\pm$0.06  &  13.27$\pm$0.11  &  13.23$\pm$0.12  &  12.52$\pm$0.20  &  \nodata  \\

628  &  2  &  8:59:18.19  &  -47:40:49.22  &  16.90$\pm$0.20  &  15.42$\pm$0.10  &  14.62$\pm$0.10  &  14.07$\pm$0.15  &  13.93$\pm$0.17  &  13.22$\pm$0.20  &  \nodata  \\

629  &  4  &  8:59:21.27  &  -47:37:16.29  &  16.82$\pm$0.17  &  14.59$\pm$0.05  &  13.51$\pm$0.05  &  12.78$\pm$0.08  &  12.56$\pm$0.09  &  12.03$\pm$0.14  &  \nodata  \\

630  &  4  &  8:58:31.47  &  -47:34:32.12  &  \nodata  &  15.04$\pm$0.07  &  13.93$\pm$0.06  &  13.10$\pm$0.10  &  12.95$\pm$0.11  &  12.25$\pm$0.15  &  \nodata  \\

631  &  4  &  8:58:50.14  &  -47:37:14.00  &  \nodata  &  15.80$\pm$0.15  &  14.60$\pm$0.10  &  13.39$\pm$0.11  &  13.04$\pm$0.11  &  12.85$\pm$0.18  &  12.25$\pm$0.31  \\

632  &  3  &  8:58:11.72  &  -47:34:5.11  &  \nodata  &  14.89$\pm$0.06  &  13.89$\pm$0.06  &  13.14$\pm$0.10  &  12.71$\pm$0.10  &  12.32$\pm$0.16  &  12.21$\pm$0.30  \\

633  &  2  &  8:59:41.48  &  -47:39:19.30  &  16.84$\pm$0.19  &  15.37$\pm$0.11  &  14.64$\pm$0.10  &  13.81$\pm$0.14  &  13.75$\pm$0.16  &  12.59$\pm$0.16  &  10.67$\pm$0.12  \\

634  &  4  &  8:59:51.34  &  -47:36:28.79  &  16.03$\pm$0.09  &  14.24$\pm$0.04  &  13.30$\pm$0.04  &  12.52$\pm$0.08  &  12.36$\pm$0.08  &  11.79$\pm$0.15  &  \nodata  \\

635  &  1  &  8:59:57.85  &  -47:35:31.17  &  15.56$\pm$0.06  &  13.56$\pm$0.03  &  12.67$\pm$0.03  &  12.09$\pm$0.06  &  11.95$\pm$0.07  &  11.47$\pm$0.10  &  10.57$\pm$0.18  \\

636  &  4  &  8:59:33.95  &  -47:27:59.48  &  15.63$\pm$0.07  &  13.64$\pm$0.03  &  12.79$\pm$0.04  &  12.21$\pm$0.07  &  12.15$\pm$0.08  &  11.48$\pm$0.17  &  \nodata  \\

637  &  1  &  9:00:01.70  &  -47:35:09.27  &  14.35$\pm$0.04  &  13.89$\pm$0.04  &  13.73$\pm$0.05  &  13.65$\pm$0.13  &  13.62$\pm$0.15  &  12.77$\pm$0.15  &  \nodata  \\

638  &  2  &  8:58:12.46  &  -47:24:24.79  &  14.67$\pm$0.04  &  13.98$\pm$0.03  &  13.72$\pm$0.05  &  13.49$\pm$0.12  &  13.40$\pm$0.13  &  12.96$\pm$0.17  &  \nodata  \\

639  &  1  &  8:58:20.92  &  -47:19:33.19  &  16.03$\pm$0.10  &  14.58$\pm$0.09  &  \nodata  &  13.51$\pm$0.12  &  13.47$\pm$0.14  &  12.28$\pm$0.20  &  \nodata  \\

640  &  1  &  8:59:56.93  &  -47:35:16.14  &  16.74$\pm$0.17  &  15.11$\pm$0.08  &  14.53$\pm$0.09  &  14.20$\pm$0.16  &  14.02$\pm$0.18  &  13.44$\pm$0.20  &  \nodata  \\


642  &  1  &  8:58:42.97  &  -47:18:24.80  &  15.07$\pm$0.05  &  13.52$\pm$0.03  &  12.99$\pm$0.03  &  12.60$\pm$0.08  &  12.51$\pm$0.09  &  11.97$\pm$0.17  &  \nodata  \\

643  &  4  &  8:59:20.03  &  -47:29:42.94  &  15.19$\pm$0.06  &  13.04$\pm$0.03  &  12.08$\pm$0.02  &  11.41$\pm$0.05  &  11.27$\pm$0.05  &  10.86$\pm$0.09  &  \nodata  \\

644  &  1  &  8:58:9.63  &  -47:17:24.85  &  15.27$\pm$0.06  &  14.74$\pm$0.05  &  14.50$\pm$0.09  &  14.18$\pm$0.16  &  14.11$\pm$0.18  &  13.09$\pm$0.20  &  \nodata  \\

645  &  1  &  8:58:2.22  &  -47:24:54.32  &  13.32$\pm$0.03  &  12.40$\pm$0.02  &  12.03$\pm$0.03  &  11.45$\pm$0.04  &  11.26$\pm$0.05  &  10.95$\pm$0.06  &  10.54$\pm$0.20  \\

646  &  2  &  8:58:29.65  &  -47:22:54.97  &  13.84$\pm$0.03  &  13.34$\pm$0.03  &  13.10$\pm$0.04  &  13.01$\pm$0.09  &  12.97$\pm$0.11  &  12.28$\pm$0.14  &  \nodata  \\

647  &  4  &  8:59:40.51  &  -47:29:8.46  &  15.45$\pm$0.06  &  13.89$\pm$0.04  &  13.17$\pm$0.04  &  12.55$\pm$0.08  &  12.52$\pm$0.09  &  11.16$\pm$0.16  &  \nodata  \\

648  &  1  &  8:58:22.83  &  -47:17:14.87  &  14.70$\pm$0.06  &  14.02$\pm$0.07  &  13.91$\pm$0.07  &  13.63$\pm$0.12  &  13.51$\pm$0.14  &  12.59$\pm$0.18  &  \nodata  \\

649  &  1  &  8:58:9.24  &  -47:25:32.72  &  16.13$\pm$0.09  &  14.77$\pm$0.08  &  14.07$\pm$0.08  &  13.41$\pm$0.11  &  13.22$\pm$0.12  &  12.51$\pm$0.17  &  11.21$\pm$0.29  \\

650  &  1  &  8:57:44.56  &  -47:25:55.79  &  16.21$\pm$0.11  &  14.79$\pm$0.08  &  14.16$\pm$0.09  &  13.53$\pm$0.12  &  13.17$\pm$0.12  &  12.80$\pm$0.16  &  12.08$\pm$0.29  \\


652  &  2  &  8:58:18.05  &  -47:30:22.96  &  \nodata  &  15.45$\pm$0.10  &  13.93$\pm$0.05  &  13.15$\pm$0.10  &  12.96$\pm$0.11  &  12.71$\pm$0.16  &  11.59$\pm$0.17  \\

653  &  1  &  8:58:43.45  &  -47:18:19.13  &  13.14$\pm$0.02  &  12.61$\pm$0.03  &  12.24$\pm$0.03  &  12.11$\pm$0.06  &  12.03$\pm$0.07  &  11.50$\pm$0.10  &  10.44$\pm$0.14  \\

654  &  4  &  8:59:24.65  &  -47:25:6.28  &  14.31$\pm$0.03  &  13.66$\pm$0.02  &  13.50$\pm$0.04  &  13.28$\pm$0.11  &  13.30$\pm$0.13  &  12.60$\pm$0.17  &  \nodata  \\

655  &  4  &  8:58:28.74  &  -47:29:2.91  &  17.12$\pm$0.20  &  14.14$\pm$0.05  &  12.86$\pm$0.03  &  11.96$\pm$0.06  &  11.83$\pm$0.06  &  11.30$\pm$0.09  &  \nodata  \\

656  &  4  &  8:59:18.19  &  -47:30:20.83  &  \nodata  &  \nodata  &  14.78$\pm$0.13  &  12.04$\pm$0.07  &  11.32$\pm$0.06  &  9.88$\pm$0.08  &  \nodata  \\

657  &  4  &  8:59:37.70  &  -47:33:57.50  &  15.32$\pm$0.06  &  14.12$\pm$0.04  &  13.46$\pm$0.06  &  12.76$\pm$0.08  &  12.55$\pm$0.09  &  12.42$\pm$0.18  &  \nodata  \\

658  &  1  &  8:58:18.86  &  -47:15:19.57  &  15.77$\pm$0.08  &  14.93$\pm$0.07  &  14.30$\pm$0.08  &  13.98$\pm$0.15  &  13.85$\pm$0.16  &  12.97$\pm$0.19  &  \nodata  \\

659  &  1  &  8:58:4.58  &  -47:25:5.91  &  \nodata  &  14.94$\pm$0.14  &  \nodata  &  13.00$\pm$0.09  &  12.53$\pm$0.09  &  12.23$\pm$0.11  &  12.09$\pm$0.29  \\

660  &  2  &  8:58:16.90  &  -47:32:13.77  &  15.29$\pm$0.05  &  14.34$\pm$0.05  &  14.11$\pm$0.05  &  14.09$\pm$0.15  &  14.17$\pm$0.19  &  12.96$\pm$0.19  &  \nodata  \\

661  &  4  &  8:58:44.27  &  -47:25:6.50  &  \nodata  &  14.81$\pm$0.06  &  13.43$\pm$0.04  &  12.54$\pm$0.08  &  12.40$\pm$0.08  &  11.38$\pm$0.12  &  \nodata  \\


663  &  2  &  8:58:12.88  &  -47:27:24.48  &  \nodata  &  15.37$\pm$0.09  &  14.68$\pm$0.11  &  13.93$\pm$0.14  &  13.84$\pm$0.16  &  12.98$\pm$0.19  &  \nodata  \\

664  &  1  &  8:58:06.52  &  -47:23:52.66  &  \nodata  &  14.60$\pm$0.08  &  13.73$\pm$0.06  &  12.97$\pm$0.09  &  12.53$\pm$0.09  &  11.92$\pm$0.18  &  10.91$\pm$0.26  \\

665  &  4  &  8:58:28.08  &  -47:24:49.27  &  14.63$\pm$0.03  &  13.83$\pm$0.03  &  13.46$\pm$0.04  &  13.26$\pm$0.10  &  13.18$\pm$0.12  &  13.05$\pm$0.29  &  \nodata  \\


667  &  3  &  8:58:35.20  &  -47:29:0.77  &  16.15$\pm$0.08  &  14.34$\pm$0.03  &  13.56$\pm$0.04  &  12.77$\pm$0.09  &  12.56$\pm$0.10  &  11.39$\pm$0.11  &  \nodata  \\

668  &  4  &  8:58:28.29  &  -47:31:20.53  &  16.07$\pm$0.08  &  13.54$\pm$0.02  &  12.34$\pm$0.03  &  11.59$\pm$0.05  &  11.44$\pm$0.06  &  10.99$\pm$0.19  &  \nodata  \\

669  &  1  &  8:58:7.87  &  -47:27:20.48  &  \nodata  &  15.93$\pm$0.15  &  15.12$\pm$0.17  &  14.10$\pm$0.15  &  13.64$\pm$0.15  &  13.30$\pm$0.19  &  12.45$\pm$0.20  \\


671  &  4  &  8:58:41.00  &  -47:25:25.68  &  16.77$\pm$0.16  &  14.90$\pm$0.07  &  13.80$\pm$0.06  &  12.87$\pm$0.10  &  12.51$\pm$0.09  &  11.41$\pm$0.21  &  \nodata  \\



674  &  2  &  8:58:14.50  &  -47:29:21.12  &  \nodata  &  15.74$\pm$0.11  &  14.65$\pm$0.10  &  14.05$\pm$0.15  &  13.51$\pm$0.14  &  12.81$\pm$0.17  &  11.90$\pm$0.30  \\


676  &  2  &  8:58:15.79  &  -47:22:44.93  &  \nodata  &  15.44$\pm$0.10  &  14.42$\pm$0.07  &  13.13$\pm$0.10  &  12.71$\pm$0.09  &  12.44$\pm$0.14  &  12.30$\pm$0.71  \\

677  &  4  &  8:59:18.00  &  -47:24:5.53  &  14.65$\pm$0.03  &  13.85$\pm$0.03  &  13.56$\pm$0.04  &  13.28$\pm$0.11  &  13.17$\pm$0.12  &  12.01$\pm$0.17  &  \nodata  \\

678  &  4  &  8:59:5.21  &  -47:23:36.97  &  \nodata  &  15.51$\pm$0.11  &  14.41$\pm$0.08  &  13.45$\pm$0.12  &  13.15$\pm$0.13  &  11.61$\pm$0.14  &  \nodata  \\

679  &  2  &  8:58:30.32  &  -47:32:46.22  &  \nodata  &  15.67$\pm$0.11  &  14.43$\pm$0.08  &  13.47$\pm$0.12  &  13.35$\pm$0.13  &  12.12$\pm$0.17  &  \nodata  \\

680  &  4  &  8:59:48.63  &  -47:31:23.81  &  13.50$\pm$0.03  &  12.79$\pm$0.03  &  12.52$\pm$0.03  &  12.22$\pm$0.08  &  12.18$\pm$0.09  &  10.69$\pm$0.19  &  \nodata  \\

681  &  2  &  8:58:17.55  &  -47:29:53.37  &  16.56$\pm$0.17  &  14.74$\pm$0.06  &  13.68$\pm$0.04  &  13.10$\pm$0.10  &  12.94$\pm$0.11  &  12.40$\pm$0.13  &  \nodata  \\

682  &  2  &  8:58:53.97  &  -47:25:47.10  &  \nodata  &  14.76$\pm$0.11  &  14.06$\pm$0.10  &  13.04$\pm$0.11  &  12.63$\pm$0.10  &  11.72$\pm$0.13  &  \nodata  \\

683  &  1  &  8:57:51.15  &  -47:19:31.05  &  14.52$\pm$0.03  &  13.98$\pm$0.02  &  13.64$\pm$0.05  &  13.47$\pm$0.11  &  13.38$\pm$0.13  &  12.83$\pm$0.17  &  \nodata  \\

684  &  1  &  8:57:57.84  &  -47:24:19.11  &  16.25$\pm$0.09  &  14.85$\pm$0.07  &  14.13$\pm$0.07  &  13.38$\pm$0.11  &  13.12$\pm$0.12  &  12.40$\pm$0.20  &  \nodata  \\

685  &  2  &  8:58:28.42  &  -47:19:48.13  &  15.29$\pm$0.05  &  14.15$\pm$0.03  &  13.66$\pm$0.05  &  13.39$\pm$0.11  &  13.23$\pm$0.12  &  12.35$\pm$0.19  &  \nodata  \\

686  &  2  &  8:58:15.28  &  -47:24:6.54  &  17.14$\pm$0.22  &  15.39$\pm$0.12  &  14.59$\pm$0.11  &  13.89$\pm$0.14  &  13.49$\pm$0.14  &  13.26$\pm$0.24  &  \nodata  \\

687  &  2  &  8:59:5.40  &  -47:19:31.73  &  15.80$\pm$0.08  &  14.35$\pm$0.05  &  13.72$\pm$0.05  &  13.36$\pm$0.11  &  13.34$\pm$0.13  &  12.60$\pm$0.17  &  \nodata  \\

688  &  2  &  8:59:1.03  &  -47:20:41.83  &  15.48$\pm$0.06  &  14.15$\pm$0.04  &  13.68$\pm$0.04  &  13.33$\pm$0.11  &  13.32$\pm$0.13  &  12.21$\pm$0.20  &  \nodata  \\

689  &  2  &  8:58:18.12  &  -47:21:30.70  &  16.47$\pm$0.12  &  15.01$\pm$0.06  &  14.38$\pm$0.08  &  13.69$\pm$0.13  &  13.34$\pm$0.13  &  12.99$\pm$0.17  &  13.08$\pm$0.33  \\

690  &  2  &  8:58:44.67  &  -47:20:34.00  &  \nodata  &  15.90$\pm$0.14  &  14.86$\pm$0.13  &  14.12$\pm$0.16  &  13.60$\pm$0.14  &  12.75$\pm$0.17  &  \nodata  \\

691  &  1  &  8:58:3.71  &  -47:29:52.98  &  \nodata  &  15.34$\pm$0.10  &  14.35$\pm$0.07  &  13.72$\pm$0.14  &  13.59$\pm$0.15  &  13.01$\pm$0.18  &  \nodata  \\

692  &  2  &  8:58:52.66  &  -47:23:24.41  &  14.09$\pm$0.03  &  13.40$\pm$0.03  &  13.12$\pm$0.03  &  13.18$\pm$0.10  &  13.18$\pm$0.12  &  12.14$\pm$0.19  &  \nodata  \\


694  &  4  &  8:59:22.94  &  -47:26:41.34  &  \nodata  &  \nodata  &  14.68$\pm$0.11  &  13.37$\pm$0.12  &  12.79$\pm$0.10  &  11.87$\pm$0.20  &  \nodata  \\

695  &  4  &  8:58:24.42  &  -47:31:16.95  &  15.74$\pm$0.08  &  13.71$\pm$0.05  &  12.86$\pm$0.04  &  12.26$\pm$0.07  &  12.16$\pm$0.08  &  11.45$\pm$0.14  &  \nodata  \\

696  &  1  &  8:58:13.13  &  -47:31:23.74  &  17.14$\pm$0.22  &  14.55$\pm$0.04  &  13.52$\pm$0.04  &  12.91$\pm$0.09  &  12.79$\pm$0.10  &  11.81$\pm$0.10  &  \nodata  \\

697  &  4  &  8:58:42.42  &  -47:30:41.58  &  12.38$\pm$0.03  &  11.98$\pm$0.02  &  11.92$\pm$0.03  &  11.92$\pm$0.06  &  11.92$\pm$0.07  &  11.03$\pm$0.15  &  \nodata  \\

698  &  2  &  8:58:43.96  &  -47:23:5.36  &  13.41$\pm$0.03  &  12.64$\pm$0.03  &  12.14$\pm$0.03  &  11.87$\pm$0.06  &  11.82$\pm$0.06  &  11.27$\pm$0.09  &  \nodata  \\

699  &  4  &  8:59:27.05  &  -47:27:14.62  &  15.27$\pm$0.05  &  13.67$\pm$0.03  &  13.02$\pm$0.04  &  12.57$\pm$0.08  &  12.52$\pm$0.09  &  11.65$\pm$0.19  &  \nodata  \\

700  &  2  &  8:58:15.81  &  -47:24:13.15  &  \nodata  &  15.46$\pm$0.10  &  \nodata  &  13.54$\pm$0.12  &  13.11$\pm$0.11  &  13.09$\pm$0.17  &  12.19$\pm$0.30  \\

701  &  1  &  8:57:55.15  &  -47:23:45.19  &  16.09$\pm$0.09  &  14.72$\pm$0.06  &  14.18$\pm$0.07  &  13.92$\pm$0.14  &  13.72$\pm$0.15  &  13.27$\pm$0.17  &  12.80$\pm$0.25  \\

702  &  4  &  8:58:45.29  &  -47:23:53.58  &  14.65$\pm$0.03  &  13.16$\pm$0.04  &  12.52$\pm$0.03  &  12.08$\pm$0.07  &  12.01$\pm$0.07  &  11.28$\pm$0.16  &  \nodata  \\

703  &  4  &  8:59:24.30  &  -47:32:41.46  &  15.32$\pm$0.06  &  12.79$\pm$0.03  &  11.65$\pm$0.03  &  10.83$\pm$0.04  &  10.69$\pm$0.05  &  9.94$\pm$0.20  &  \nodata  \\

704  &  2  &  8:58:18.80  &  -47:30:59.35  &  \nodata  &  16.05$\pm$0.15  &  14.30$\pm$0.08  &  13.33$\pm$0.11  &  13.16$\pm$0.12  &  12.67$\pm$0.18  &  \nodata  \\

705  &  1  &  8:58:6.99  &  -47:31:10.52  &  \nodata  &  16.25$\pm$0.19  &  14.31$\pm$0.08  &  13.35$\pm$0.11  &  12.99$\pm$0.11  &  12.73$\pm$0.13  &  12.78$\pm$0.25  \\

706  &  4  &  8:58:34.71  &  -47:30:0.21  &  15.67$\pm$0.06  &  14.15$\pm$0.04  &  13.44$\pm$0.04  &  12.98$\pm$0.10  &  12.82$\pm$0.10  &  12.10$\pm$0.17  &  \nodata  \\

707  &  4  &  8:58:46.37  &  -47:33:43.20  &  15.13$\pm$0.05  &  13.06$\pm$0.03  &  12.14$\pm$0.03  &  11.54$\pm$0.05  &  11.49$\pm$0.05  &  10.79$\pm$0.07  &  \nodata  \\

708  &  1  &  9:0:8.19  &  -47:32:34.14  &  14.79$\pm$0.04  &  13.73$\pm$0.03  &  13.21$\pm$0.04  &  12.85$\pm$0.09  &  12.72$\pm$0.10  &  12.15$\pm$0.18  &  \nodata  \\

709  &  3  &  8:58:49.77  &  -47:25:35.02  &  14.67$\pm$0.04  &  13.58$\pm$0.03  &  12.89$\pm$0.03  &  12.53$\pm$0.08  &  12.39$\pm$0.09  &  11.77$\pm$0.20  &  \nodata  \\


711  &  2  &  8:58:18.12  &  -47:31:40.29  &  \nodata  &  15.17$\pm$0.08  &  14.29$\pm$0.07  &  13.25$\pm$0.11  &  12.92$\pm$0.11  &  12.10$\pm$0.20  &  \nodata  \\

712  &  4  &  8:59:15.60  &  -47:29:25.31  &  \nodata  &  \nodata  &  14.09$\pm$0.12  &  12.10$\pm$0.07  &  11.48$\pm$0.10  &  10.39$\pm$0.44  &  \nodata  \\

713  &  4  &  8:58:55.38  &  -47:23:24.64  &  10.40$\pm$0.02  &  9.86$\pm$0.03  &  9.54$\pm$0.02  &  9.36$\pm$0.02  &  9.15$\pm$0.02  &  8.63$\pm$0.08  &  \nodata  \\

714  &  1  &  8:58:19.57  &  -47:18:29.18  &  14.60$\pm$0.04  &  13.99$\pm$0.05  &  13.69$\pm$0.06  &  13.67$\pm$0.12  &  13.61$\pm$0.14  &  12.92$\pm$0.18  &  \nodata  \\

715  &  4  &  8:58:55.31  &  -47:26:39.43  &  14.81$\pm$0.04  &  13.19$\pm$0.03  &  12.47$\pm$0.03  &  12.04$\pm$0.06  &  12.00$\pm$0.07  &  11.33$\pm$0.15  &  \nodata  \\

716  &  2  &  8:58:17.21  &  -47:24:0.55  &  \nodata  &  \nodata  &  14.32$\pm$0.10  &  13.20$\pm$0.10  &  12.75$\pm$0.10  &  12.52$\pm$0.16  &  12.18$\pm$0.42  \\

717  &  2  &  8:59:4.82  &  -47:22:36.47  &  \nodata  &  \nodata  &  14.70$\pm$0.10  &  12.79$\pm$0.08  &  12.29$\pm$0.08  &  12.03$\pm$0.19  &  \nodata  \\

718  &  3  &  8:58:20.61  &  -47:31:26.81  &  \nodata  &  15.68$\pm$0.12  &  14.61$\pm$0.09  &  13.86$\pm$0.14  &  13.66$\pm$0.15  &  12.43$\pm$0.18  &  \nodata  \\

719  &  1  &  8:58:4.46  &  -47:22:52.42  &  10.34$\pm$0.03  &  9.54$\pm$0.03  &  9.07$\pm$0.02  &  9.03$\pm$0.05  &  8.64$\pm$0.04  &  7.72$\pm$0.17  &  \nodata  \\

720  &  4  &  8:58:30.34  &  -47:32:15.63  &  \nodata  &  \nodata  &  14.31$\pm$0.07  &  12.51$\pm$0.07  &  12.04$\pm$0.07  &  11.86$\pm$0.19  &  \nodata  \\

721  &  1  &  8:58:3.37  &  -47:25:15.68  &  15.61$\pm$0.07  &  14.35$\pm$0.05  &  13.90$\pm$0.06  &  13.18$\pm$0.10  &  12.80$\pm$0.10  &  12.46$\pm$0.12  &  12.09$\pm$0.46  \\

722  &  1  &  8:58:4.80  &  -47:16:19.31  &  15.35$\pm$0.06  &  14.60$\pm$0.05  &  14.36$\pm$0.08  &  14.17$\pm$0.16  &  14.17$\pm$0.19  &  13.41$\pm$0.19  &  \nodata  \\

723  &  4  &  8:59:30.69  &  -47:23:52.14  &  14.05$\pm$0.03  &  12.17$\pm$0.03  &  11.35$\pm$0.02  &  10.84$\pm$0.03  &  10.82$\pm$0.04  &  10.24$\pm$0.06  &  \nodata  \\

724  &  2  &  9:0:0.30  &  -47:22:11.17  &  15.66$\pm$0.09  &  14.14$\pm$0.05  &  13.52$\pm$0.05  &  12.92$\pm$0.09  &  12.70$\pm$0.10  &  11.92$\pm$0.13  &  \nodata  \\

725  &  2  &  8:59:56.91  &  -47:19:24.36  &  14.99$\pm$0.06  &  14.20$\pm$0.05  &  13.81$\pm$0.06  &  13.45$\pm$0.11  &  13.34$\pm$0.13  &  12.42$\pm$0.17  &  \nodata  \\

726  &  1  &  9:0:11.27  &  -47:28:4.77  &  13.70$\pm$0.03  &  12.47$\pm$0.03  &  11.99$\pm$0.03  &  11.62$\pm$0.05  &  11.61$\pm$0.06  &  11.08$\pm$0.06  &  \nodata  \\

727  &  1  &  9:0:14.76  &  -47:24:11.22  &  15.29$\pm$0.05  &  14.37$\pm$0.05  &  14.06$\pm$0.08  &  13.67$\pm$0.13  &  13.59$\pm$0.14  &  12.60$\pm$0.16  &  \nodata  \\

728  &  1  &  8:59:4.84  &  -47:18:20.54  &  14.71$\pm$0.04  &  13.27$\pm$0.03  &  12.59$\pm$0.03  &  12.27$\pm$0.07  &  12.23$\pm$0.08  &  11.58$\pm$0.13  &  \nodata  \\

729  &  1  &  8:59:15.76  &  -47:17:14.76  &  \nodata  &  15.70$\pm$0.14  &  14.47$\pm$0.09  &  13.80$\pm$0.13  &  13.40$\pm$0.13  &  13.06$\pm$0.15  &  \nodata  \\

730  &  2  &  8:59:26.91  &  -47:20:25.36  &  13.23$\pm$0.02  &  12.62$\pm$0.02  &  12.44$\pm$0.03  &  12.25$\pm$0.07  &  12.27$\pm$0.08  &  11.58$\pm$0.16  &  \nodata  \\

731  &  1  &  9:0:10.03  &  -47:18:21.31  &  16.02$\pm$0.09  &  13.73$\pm$0.03  &  12.64$\pm$0.03  &  11.82$\pm$0.06  &  11.87$\pm$0.07  &  10.99$\pm$0.09  &  \nodata  \\

732  &  1  &  9:0:26.47  &  -47:26:27.64  &  16.05$\pm$0.08  &  14.52$\pm$0.05  &  13.93$\pm$0.05  &  13.50$\pm$0.12  &  13.42$\pm$0.13  &  12.57$\pm$0.19  &  \nodata  \\

733  &  2  &  8:59:19.02  &  -47:22:18.25  &  16.62$\pm$0.14  &  13.59$\pm$0.03  &  12.19$\pm$0.03  &  11.17$\pm$0.04  &  10.98$\pm$0.04  &  10.40$\pm$0.08  &  \nodata  \\

734  &  1  &  8:59:35.46  &  -47:16:17.62  &  16.39$\pm$0.14  &  15.36$\pm$0.12  &  14.91$\pm$0.15  &  14.48$\pm$0.18  &  14.10$\pm$0.18  &  13.30$\pm$0.20  &  \nodata  \\

735  &  4  &  8:59:35.23  &  -47:25:22.69  &  14.41$\pm$0.03  &  13.73$\pm$0.04  &  13.48$\pm$0.05  &  13.16$\pm$0.10  &  13.14$\pm$0.12  &  12.48$\pm$0.15  &  \nodata  \\

736  &  1  &  8:59:55.07  &  -47:30:33.31  &  15.32$\pm$0.06  &  14.16$\pm$0.04  &  13.63$\pm$0.05  &  13.05$\pm$0.11  &  13.03$\pm$0.13  &  11.53$\pm$0.20  &  \nodata  \\

737  &  4  &  8:59:44.53  &  -47:25:23.90  &  \nodata  &  16.09$\pm$0.20  &  14.94$\pm$0.13  &  13.77$\pm$0.14  &  13.16$\pm$0.12  &  12.12$\pm$0.18  &  \nodata  \\

738  &  2  &  9:0:1.14  &  -47:21:6.24  &  14.79$\pm$0.04  &  14.17$\pm$0.04  &  13.94$\pm$0.06  &  13.60$\pm$0.12  &  13.61$\pm$0.14  &  12.85$\pm$0.18  &  \nodata  \\

739  &  1  &  9:0:23.53  &  -47:25:40.13  &  15.71$\pm$0.08  &  14.36$\pm$0.06  &  13.78$\pm$0.06  &  13.33$\pm$0.11  &  13.33$\pm$0.13  &  12.61$\pm$0.15  &  \nodata  \\

740  &  2  &  8:59:32.78  &  -47:18:46.69  &  15.75$\pm$0.08  &  14.75$\pm$0.06  &  14.34$\pm$0.08  &  14.10$\pm$0.15  &  13.98$\pm$0.17  &  13.27$\pm$0.18  &  \nodata  \\

741  &  1  &  9:0:4.63  &  -47:27:50.81  &  15.24$\pm$0.07  &  14.04$\pm$0.04  &  13.46$\pm$0.04  &  13.08$\pm$0.10  &  13.07$\pm$0.11  &  12.15$\pm$0.13  &  \nodata  \\

742  &  3  &  8:59:49.89  &  -47:28:8.35  &  13.00$\pm$0.03  &  12.60$\pm$0.03  &  12.30$\pm$0.03  &  12.07$\pm$0.07  &  11.94$\pm$0.07  &  10.41$\pm$0.08  &  \nodata  \\

743  &  1  &  8:59:52.77  &  -47:31:25.31  &  14.06$\pm$0.03  &  13.53$\pm$0.03  &  13.45$\pm$0.04  &  13.35$\pm$0.12  &  13.45$\pm$0.14  &  12.19$\pm$0.18  &  \nodata  \\

744  &  2  &  8:59:44.22  &  -47:20:57.65  &  14.39$\pm$0.03  &  13.11$\pm$0.03  &  12.57$\pm$0.03  &  12.33$\pm$0.07  &  12.33$\pm$0.08  &  11.69$\pm$0.15  &  \nodata  \\

745  &  1  &  9:0:11.85  &  -47:27:44.52  &  16.24$\pm$0.13  &  14.77$\pm$0.08  &  14.08$\pm$0.07  &  13.44$\pm$0.13  &  13.10$\pm$0.12  &  11.79$\pm$0.16  &  \nodata  \\

746  &  1  &  8:59:59.36  &  -47:28:28.39  &  16.63$\pm$0.14  &  15.10$\pm$0.08  &  14.34$\pm$0.08  &  13.70$\pm$0.13  &  13.36$\pm$0.13  &  12.37$\pm$0.17  &  \nodata  \\

747  &  2  &  8:59:37.95  &  -47:19:50.73  &  14.31$\pm$0.03  &  13.70$\pm$0.03  &  13.38$\pm$0.03  &  13.25$\pm$0.10  &  13.20$\pm$0.12  &  12.52$\pm$0.16  &  \nodata  \\

748  &  4  &  8:59:38.49  &  -47:26:59.74  &  15.65$\pm$0.07  &  14.31$\pm$0.06  &  13.58$\pm$0.05  &  12.78$\pm$0.08  &  12.56$\pm$0.09  &  12.17$\pm$0.13  &  11.56$\pm$0.26  \\

749  &  2  &  9:0:3.46  &  -47:20:6.97  &  15.28$\pm$0.06  &  14.02$\pm$0.05  &  13.44$\pm$0.05  &  13.10$\pm$0.10  &  13.05$\pm$0.11  &  12.47$\pm$0.19  &  \nodata  \\

750  &  1  &  9:0:14.60  &  -47:21:39.77  &  14.68$\pm$0.04  &  14.02$\pm$0.04  &  13.86$\pm$0.05  &  13.65$\pm$0.12  &  13.58$\pm$0.14  &  12.99$\pm$0.17  &  \nodata  \\

751  &  1  &  8:59:6.69  &  -47:15:17.16  &  \nodata  &  15.58$\pm$0.12  &  14.66$\pm$0.12  &  13.62$\pm$0.12  &  13.15$\pm$0.12  &  12.84$\pm$0.16  &  \nodata  \\

752  &  1  &  8:59:1.98  &  -47:14:51.33  &  14.27$\pm$0.03  &  13.52$\pm$0.03  &  13.23$\pm$0.03  &  13.03$\pm$0.10  &  12.99$\pm$0.11  &  12.30$\pm$0.19  &  \nodata  \\

753  &  1  &  9:0:10.46  &  -47:29:53.13  &  15.22$\pm$0.06  &  14.17$\pm$0.04  &  13.63$\pm$0.05  &  13.20$\pm$0.11  &  13.09$\pm$0.12  &  12.11$\pm$0.15  &  \nodata  \\

754  &  1  &  9:0:14.39  &  -47:23:45.79  &  14.96$\pm$0.04  &  13.74$\pm$0.04  &  13.25$\pm$0.04  &  12.98$\pm$0.09  &  12.97$\pm$0.11  &  12.38$\pm$0.13  &  \nodata  \\

755  &  2  &  8:59:40.77  &  -47:21:5.13  &  14.89$\pm$0.05  &  13.41$\pm$0.03  &  12.80$\pm$0.03  &  12.43$\pm$0.07  &  12.41$\pm$0.08  &  11.89$\pm$0.11  &  \nodata  \\


758  &  1  &  8:58:17.67  &  -47:24:29.88  &  \nodata  &  \nodata  &  \nodata  &  13.28$\pm$0.10  &  13.04$\pm$0.11  &  12.68$\pm$0.15  &  \nodata  \\

759  &  2  &  8:58:21.70  &  -47:22:56.12  &  \nodata  &  \nodata  &  \nodata  &  13.70$\pm$0.13  &  13.47$\pm$0.14  &  12.75$\pm$0.18  &  \nodata  \\

760  &  4  &  8:58:18.76  &  -47:24:22.30  &  \nodata  &  \nodata  &  \nodata  &  13.94$\pm$0.14  &  13.25$\pm$0.12  &  13.12$\pm$0.22  &  12.65$\pm$0.49  \\

761  &  1  &  8:58:21.62  &  -47:23:48.73  &  \nodata  &  \nodata  &  \nodata  &  13.60$\pm$0.12  &  13.19$\pm$0.13  &  12.83$\pm$0.17  &  11.95$\pm$0.26  \\

763  &  2  &  8:58:15.54  &  -47:26:57.93  &  \nodata  &  \nodata  &  \nodata  &  14.05$\pm$0.15  &  13.43$\pm$0.13  &  12.77$\pm$0.18  &  11.80$\pm$0.27  \\

764  &  2  &  8:58:26.74  &  -47:23:23.43  &  \nodata  &  \nodata  &  \nodata  &  13.80$\pm$0.14  &  13.15$\pm$0.12  &  12.29$\pm$0.15  &  \nodata  \\

765  &  1  &  8:58:10.94  &  -47:30:37.90  &  \nodata  &  \nodata  &  \nodata  &  14.44$\pm$0.19  &  14.13$\pm$0.19  &  12.84$\pm$0.19  &  \nodata  \\

766  &  2  &  8:58:20.55  &  -47:30:49.23  &  \nodata  &  \nodata  &  \nodata  &  13.58$\pm$0.12  &  12.87$\pm$0.10  &  12.59$\pm$0.22  &  12.15$\pm$0.66  \\

767  &  4  &  8:58:26.17  &  -47:30:41.48  &  \nodata  &  \nodata  &  \nodata  &  14.12$\pm$0.17  &  12.30$\pm$0.08  &  11.33$\pm$0.11  &  10.86$\pm$0.38  \\

768  &  2  &  8:58:28.20  &  -47:37:20.01  &  \nodata  &  \nodata  &  \nodata  &  14.35$\pm$0.17  &  13.80$\pm$0.16  &  13.45$\pm$0.20  &  12.40$\pm$0.22  \\

769  &  1  &  8:59:16.48  &  -47:16:28.73  &  \nodata  &  \nodata  &  \nodata  &  13.89$\pm$0.14  &  13.39$\pm$0.13  &  13.18$\pm$0.18  &  12.79$\pm$0.25  \\

770  &  2  &  8:58:32.91  &  -47:38:50.48  &  \nodata  &  \nodata  &  \nodata  &  14.30$\pm$0.17  &  13.82$\pm$0.16  &  12.27$\pm$0.16  &  11.01$\pm$0.26  \\

771  &  3  &  8:58:40.36  &  -47:36:4.87  &  \nodata  &  \nodata  &  \nodata  &  14.34$\pm$0.18  &  14.02$\pm$0.18  &  12.74$\pm$0.19  &  \nodata  \\

772  &  3  &  8:58:41.31  &  -47:36:0.94  &  \nodata  &  \nodata  &  \nodata  &  14.02$\pm$0.15  &  13.53$\pm$0.19  &  12.78$\pm$0.19  &  \nodata  \\

773  &  2  &  8:59:16.10  &  -47:22:58.05  &  \nodata  &  \nodata  &  \nodata  &  12.78$\pm$0.09  &  12.57$\pm$0.09  &  11.66$\pm$0.12  &  \nodata  \\

775  &  4  &  8:59:15.31  &  -47:27:19.50  &  \nodata  &  \nodata  &  \nodata  &  14.47$\pm$0.19  &  13.30$\pm$0.13  &  12.10$\pm$0.18  &  \nodata  \\

776  &  4  &  8:58:54.64  &  -47:38:2.19  &  \nodata  &  \nodata  &  \nodata  &  13.85$\pm$0.14  &  13.38$\pm$0.13  &  12.63$\pm$0.16  &  \nodata  \\

777  &  2  &  8:58:59.49  &  -47:38:19.84  &  \nodata  &  \nodata  &  \nodata  &  13.92$\pm$0.14  &  13.73$\pm$0.15  &  13.01$\pm$0.19  &  \nodata  \\

778  &  1  &  8:59:46.84  &  -47:17:43.17  &  \nodata  &  \nodata  &  \nodata  &  14.36$\pm$0.18  &  13.54$\pm$0.15  &  13.19$\pm$0.17  &  \nodata  \\


780  &  4  &  8:59:41.34  &  -47:31:23.10  &  \nodata  &  \nodata  &  \nodata  &  13.24$\pm$0.11  &  12.55$\pm$0.11  &  10.75$\pm$0.09  &  \nodata  \\

781  &  2  &  8:58:15.30  &  -47:22:17.38  &  \nodata  &  \nodata  &  \nodata  &  14.31$\pm$0.17  &  13.73$\pm$0.15  &  13.08$\pm$0.19  &  11.78$\pm$0.20  \\

782  &  3  &  8:58:23.66  &  -47:32:11.95  &  \nodata  &  \nodata  &  \nodata  &  14.25$\pm$0.16  &  13.87$\pm$0.17  &  13.00$\pm$0.20  &  \nodata  \\

783  &  4  &  8:58:47.58  &  -47:29:26.61  &  \nodata  &  \nodata  &  \nodata  &  13.23$\pm$0.13  &  12.50$\pm$0.10  &  11.10$\pm$0.18  &  \nodata  \\

784  &  3  &  8:58:48.32  &  -47:31:1.03  &  \nodata  &  \nodata  &  \nodata  &  13.26$\pm$0.12  &  12.72$\pm$0.11  &  11.41$\pm$0.20  &  \nodata  \\

785  &  4  &  8:58:39.32  &  -47:34:55.32  &  \nodata  &  \nodata  &  \nodata  &  13.82$\pm$0.16  &  13.16$\pm$0.14  &  12.48$\pm$0.15  &  \nodata  \\

786  &  2  &  9:0:13.42  &  -47:37:27.09  &  15.55$\pm$0.05  &  14.81$\pm$0.07  &  14.29$\pm$0.08  &  13.99$\pm$0.14  &  13.98$\pm$0.17  &  13.32$\pm$0.20  &  \nodata  \\

787  &  2  &  9:0:36.59  &  -47:42:5.82  &  16.77$\pm$0.18  &  15.52$\pm$0.13  &  14.64$\pm$0.12  &  14.22$\pm$0.16  &  14.05$\pm$0.18  &  13.53$\pm$0.19  &  12.95$\pm$0.22  \\

788  &  2  &  9:0:41.01  &  -47:40:8.41  &  \nodata  &  \nodata  &  15.04$\pm$0.14  &  13.84$\pm$0.14  &  13.52$\pm$0.14  &  13.18$\pm$0.17  &  \nodata  \\

789  &  2  &  8:58:36.19  &  -47:41:13.37  &  16.87$\pm$0.16  &  15.41$\pm$0.09  &  14.94$\pm$0.12  &  14.23$\pm$0.16  &  13.90$\pm$0.16  &  13.49$\pm$0.18  &  12.92$\pm$0.23  \\

790  &  4  &  8:58:47.47  &  -47:34:43.87  &  \nodata  &  15.45$\pm$0.11  &  14.01$\pm$0.07  &  12.91$\pm$0.10  &  12.71$\pm$0.11  &  12.02$\pm$0.18  &  \nodata  \\

791  &  4  &  8:58:37.31  &  -47:34:9.69  &  17.07$\pm$0.19  &  14.53$\pm$0.03  &  13.33$\pm$0.03  &  12.58$\pm$0.08  &  12.48$\pm$0.09  &  12.02$\pm$0.13  &  11.55$\pm$0.35  \\

792  &  2  &  8:58:34.92  &  -47:43:3.83  &  \nodata  &  15.61$\pm$0.16  &  14.94$\pm$0.13  &  13.78$\pm$0.13  &  13.52$\pm$0.14  &  13.05$\pm$0.16  &  12.51$\pm$0.20  \\

793  &  2  &  8:58:41.69  &  -47:42:36.40  &  16.06$\pm$0.09  &  14.78$\pm$0.06  &  14.27$\pm$0.07  &  13.87$\pm$0.14  &  13.66$\pm$0.15  &  13.20$\pm$0.18  &  \nodata  \\

794  &  4  &  8:58:34.78  &  -47:34:5.65  &  \nodata  &  15.85$\pm$0.12  &  14.43$\pm$0.08  &  13.32$\pm$0.11  &  13.07$\pm$0.12  &  12.31$\pm$0.13  &  \nodata  \\

795  &  2  &  9:0:9.07  &  -47:41:41.67  &  \nodata  &  15.71$\pm$0.12  &  14.84$\pm$0.12  &  13.85$\pm$0.14  &  13.26$\pm$0.12  &  12.93$\pm$0.16  &  12.54$\pm$0.32  \\




799  &  2  &  8:58:39.86  &  -47:46:10.51  &  \nodata  &  \nodata  &  \nodata  &  13.95$\pm$0.15  &  14.04$\pm$0.18  &  13.28$\pm$0.18  &  13.54$\pm$0.27  \\

800  &  2  &  8:58:50.44  &  -47:42:28.84  &  \nodata  &  \nodata  &  \nodata  &  14.37$\pm$0.17  &  13.77$\pm$0.16  &  13.38$\pm$0.18  &  12.05$\pm$0.17  \\

801  &  2  &  9:0:10.01  &  -47:36:10.54  &  \nodata  &  \nodata  &  \nodata  &  13.72$\pm$0.13  &  13.11$\pm$0.12  &  12.88$\pm$0.18  &  12.22$\pm$0.50  \\

802  &  2  &  8:58:20.70  &  -47:33:37.89  &  \nodata  &  \nodata  &  \nodata  &  14.20$\pm$0.16  &  13.87$\pm$0.16  &  12.92$\pm$0.19  &  \nodata  \\


\enddata

\end{deluxetable}
\endcenter


















\center
\begin{deluxetable}{rrrrrrrrrrrrr}
\tablecolumns{13}
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Astrometry \& Photometry of Candidate Variable YSOs in RCW 38. \protect\label{tablevariables}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{RA}  & \colhead{Dec}  & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &  \colhead{5.8${\mu}m$} &  \colhead{8.0${\mu}m$}   &  \colhead{$A_{K}$} & \colhead{Class} \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{J2000}   &  \colhead{J2000}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}    &  \colhead{[mag.]}  & \colhead{} }

\startdata 

    oc1-v1 		& 2 	&        8:58:28.56 &      -47:39:00.9 &       9.991$\pm$0.026  &       8.205$\pm$0.044 &       7.413$\pm$0.026 &      \nodata   &      \nodata    &       6.855$\pm$0.008 &      6.813$\pm$0.012   &  1.25  &  III    \\      
    oc2-v2 		&  3 	&        8:58:59.40 &      -47:34:16.6 &       8.654$\pm$0.021  &       7.784$\pm$0.039 &       7.489$\pm$0.029 &      7.385$\pm$0.008 &       7.471$\pm$0.009 &      7.365$\pm$0.063  &       7.234$\pm$0.257   &    0.28  &  III       \\
    v3 			& 2 	&        8:58:53.32 &      -47:41:02.9 &       11.533$\pm$0.023  &       10.446$\pm$0.027 &       9.989$\pm$0.022 &       9.784$\pm$0.021 &      9.793$\pm$0.025 &       9.747$\pm$0.0319 &      9.660$\pm$0.045   &  0.48  &  III         \\
    v4 			& 2 	&        8:59:44.28 &      -47:42:44.9 &       11.723$\pm$0.021  &       10.379$\pm$0.025 &       9.903$\pm$0.024 &       9.603$\pm$0.019 &      9.664$\pm$0.023 &       9.533$\pm$0.029 &     9.553$\pm$0.048   &   0.78   &  III       \\
    v5 			& 1 	&        8:59:55.54 &      -47:40:48.4 &       11.615$\pm$0.021 &       10.267$\pm$0.024 &       9.763$\pm$0.024 &       9.516$\pm$0.018 &      9.326$\pm$0.020 &       9.215$\pm$0.024 &      9.192$\pm$0.038   &   0.79   &  III       \\       
    oc5-v6 		& 1 	&        8:58:20.07 &      -47:23:48.6 &       9.094$\pm$0.030 &       8.372$\pm$0.049 &       8.012$\pm$0.038 &      \nodata &       8.110$\pm$0.012   &       7.451$\pm$0.011 &       7.249$\pm$0.018   &    \nodata     &  III     \\    
    oc6-v7 		& 1 	&        8:57:46.59 &      -47:32:32.4 &       9.793$\pm$0.021 &       8.425$\pm$0.039 &       7.710$\pm$0.036 &      \nodata &      \nodata &       6.802$\pm$0.008 &       6.723$\pm$0.012   &     0.68   &  III     \\       
    v8 			& 1 	&        8:59:59.74 &      -47:37:51.4 &       9.094$\pm$0.0223 &       8.991$\pm$0.025 &       8.951$\pm$0.023 &       9.211$\pm$0.016 &       8.997$\pm$0.017 &       8.874$\pm$0.021 &       8.973$\pm$0.034   &     \nodata   &  III      \\
    v9 			& 1 	&        8:57:54.23 &      -47:25:54.7 &      \nodata       &                      12.765$\pm$0.070 &      \nodata                   &       11.714$\pm$0.051 &       11.740$\pm$0.061 &       11.413$\pm$0.069 &       10.581$\pm$0.070   &    \nodata   &  II       \\
    oc7-v10 	& 2 	&        8:58:15.87 &      -47:30:18.8 &       11.92$\pm$0.024 &       9.854$\pm$0.021 &       8.975$\pm$0.021 &      8.859$\pm$0.014 &       8.537$\pm$0.014 &       8.314$\pm$0.017 &       8.265$\pm$0.025   &   1.54   &  III       \\    
    oc13-v12 	& 3 	&        8:59:27.44 &      -47:25:36.4 &       9.682$\pm$0.023 &       8.037$\pm$0.027 &       7.353$\pm$0.026 &      7.143$\pm$0.006 &      7.086$\pm$0.007 &       6.921$\pm$0.008 &       6.844$\pm$0.014   &    1.10    &  III     \\
    oc15-v13 	& 3 	&        8:59:31.83 &      -47:33:21.5 &       8.122$\pm$0.021 &       7.368$\pm$0.034 &       7.094$\pm$0.017 &      7.118$\pm$0.007 &       7.104$\pm$0.007 &       6.998$\pm$0.010 &       6.942$\pm$0.042   &   0.12    &  III      \\    
    v14 		& 1 	&        8:59:40.45 &      -47:33:48.6 &       10.879$\pm$0.023 &       10.089$\pm$0.024 &       9.860$\pm$0.024 &       9.742$\pm$0.020 &       9.803$\pm$0.025 &       9.684$\pm$0.032 &       9.656$\pm$0.071   &    0.20   &  III       \\
    v15 		& 2 	&        8:58:29.41 &      -47:30:06.4 &       10.285$\pm$0.023 &       10.019$\pm$0.021 &       9.989$\pm$0.019 &     10.052$\pm$0.024 &       10.044$\pm$0.027 &      9.966$\pm$0.049 &       9.610$\pm$ 0.147   &    v \nodata   &  III     \\    
    v16 		& 2 	&        8:59:19.50 &      -47:26:01.3 &       16.469$\pm$ 0.123 &       14.456$\pm$0.057 &       13.415$\pm$0.055 &       12.627$\pm$0.079 &      12.253$\pm$0.078 &       11.854$\pm$0.174 &      10.820$\pm$0.373   &   1.06    &  III      \\    
    v17 		& 1 	&        8:59:37.48 &      -47:32:38.8 &       9.906$\pm$0.021 &       9.131$\pm$0.024 &       8.887$\pm$0.023 &       8.992$\pm$0.015 &       8.817$\pm$0.016 &       8.752$\pm$0.023 &       8.783$\pm$0.077   &    0.18    &  III     \\    
    v18 		& 1 	&        8:58:33.66 &      -47:20:30.9 &       13.346$\pm$0.027 &       12.188$\pm$0.023 &       11.755$\pm$0.024 &       11.479$\pm$0.045 &       11.454$\pm$0.053 &       11.001$\pm$0.059 &       11.152$\pm$ 0.140   &    0.59    &  III      \\
    v19 		& 3 	&        8:59:15.60 &      -47:29:25.3 &      \nodata                      &      \nodata                       &       14.090$\pm$0.116 &       11.748$\pm$0.061 &      10.986$\pm$0.056 &       9.845$\pm$0.169  &      \nodata   &    \nodata    &  II      \\     
    v20 		& 1 	&        9: 0:15.61 &      -47:22:43.7 &       11.627$\pm$0.022 &       10.575$\pm$0.025 &       10.175$\pm$0.023 &       9.946$\pm$0.022 &       9.933$\pm$0.026 &       9.938$\pm$0.036 &       9.906$\pm$0.071   &    0.47    &  III     \\    
    v21 		& 1 	&        8:59:27.91 &      -47:23:34.6 &       15.232$\pm$0.041 &       13.697$\pm$0.041 &       13.105$\pm$0.031 &       12.697$\pm$0.082 &       12.639$\pm$0.095 &       12.379$\pm$ 0.327 &       11.694$\pm$ 0.909    &   0.98    &  II      \\   
    oc23-v22 	& 1	&        8:59:45.44 &      -47:18:24.5 &       7.135$\pm$0.023 &       6.661$\pm$0.022 &       6.567$\pm$0.021 &      \nodata &      \nodata &       6.699$\pm$0.008 &       6.576$\pm$0.011   &     \nodata    &  III     \\   
    oc26-v23	& 1 	&        8:59:49.06 &      -47:20:11.1 &       10.065$\pm$0.021 &       8.791$\pm$0.032 &       8.310$\pm$0.025 &       8.574$\pm$0.0121 &       8.215$\pm$0.012 &       7.968$\pm$0.014 &       7.928$\pm$0.019   &   0.71    &  III      \\    
    v24 		& 1	&        8:59:58.96 &      -47:19:21.9 &       11.527$\pm$0.021 &       10.477$\pm$0.022 &       10.000$\pm$0.023 &       9.632$\pm$0.019 &       9.352$\pm$0.020 &       9.275$\pm$0.027 &       9.219$\pm$0.059   &   0.40    &  III      \\
    v25		& 4 	&        8:58:24.23 &      -47:37:13.1 &      9.119$\pm$0.030  &     7.462$\pm$0.053   &    6.598$\pm$0.027    &     6.591$\pm$0.006    &       6.391$\pm$0.006       &       6.018$\pm$0.006        &      5.881$\pm$0.008    &   1.01    &  III      \\

\enddata

\end{deluxetable}
\endcenter










\center
\begin{deluxetable}{rrrrrrrrrrrr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Astrometry Photometry of candidate O-type stars in RCW 38. \protect\label{tableOstars}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{RA}  & \colhead{Dec}  & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}    &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{J2000}   &  \colhead{J2000}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}    &  \colhead{[mag.]}   }

\startdata

oc1-v1		& 2  &      8:58:28.56   &   -47:39:00.9   &    9.99$\pm$0.026   &    8.204$\pm$0.044   &    7.413$\pm$0.026   &   \nodata   &   \nodata   &    6.855$\pm$0.008   &   6.813$\pm$0.012   &  1.25  \\
oc2-v2		& 3  &      8:58:59.40   &   -47:34:16.6   &    8.65$\pm$0.021   &    7.783$\pm$0.040    &    7.488$\pm$0.029   &    7.386$\pm$0.008    &   7.472$\pm$0.010     &   7.365$\pm$0.064    &   7.234$\pm$0.257   &  0.28  \\
oc3			& 2  &      8:59:34.59   &   -47:39:51.8   &    12.31$\pm$0.021   &    10.334$\pm$0.025  &    9.460$\pm$0.021   &    9.084$\pm$0.015    &   9.004$\pm$0.017     &    8.784$\pm$0.020   &   8.786$\pm$0.042   &  1.45  \\
604			& 2  &      8:58:42.91   &   -47:39:37.6   &    10.40$\pm$0.027   &    8.994$\pm$0.022   &    8.498$\pm$0.021   &    8.689$\pm$0.013    &   8.388$\pm$0.013     &    8.111$\pm$0.015   &   8.086$\pm$0.023   &  0.85  \\
oc5-v6		& 1  &      8:58:20.07   &   -47:23:48.6   &    9.09$\pm$0.030   &    8.372$\pm$0.049   &    8.012$\pm$0.038   &   \nodata   &   8.110$\pm$0.012     &  7.451$\pm$0.011     &   7.249$\pm$0.018   &  \nodata \\
oc6-v7		& 1  &      8:57:46.59   &   -47:32:32.4   &    9.79$\pm$0.021   &    8.425$\pm$0.040   &    7.710$\pm$0.036   &   \nodata   &   \nodata   &    6.802$\pm$ 0.008   &   6.723$\pm$0.012   &  0.69  \\
oc7-v10		& 2  &      8:58:15.87   &   -47:30:18.8   &    11.92$\pm$0.024   &    9.854$\pm$0.022   &    8.975$\pm$0.021   &    8.859$\pm$0.014   &    8.537$\pm$0.014     &  8.314$\pm$0.017     &   8.265$\pm$0.025   &  1.54  \\
oc8			& 1  &      8:58:9.835   &   -47:13:32.4   &    11.02$\pm$0.026   &    9.321$\pm$0.022   &    8.585$\pm$0.021   &   \nodata   &   8.429$\pm$0.013     &  8.095$\pm$0.015     &   8.101$\pm$0.026   &  1.16 \\
158			& 2  &      8:58:59.82   &   -47:32:22.8   &    14.44$\pm$0.031   &    11.175$\pm$0.025  &    9.406$\pm$0.026   &    8.752$\pm$0.016   &    8.105$\pm$0.015     &  7.656$\pm$0.029     &  \nodata  &  2.73 \\	
oc10	 		& 4  &      8:59:32.07   &   -47:30:59.5   &    8.04$\pm$0.024   &    6.916$\pm$0.031   &    6.458$\pm$0.021   &   6.746$\pm$0.006   &  6.452$\pm$0.006   &    6.281$\pm$0.007    &   6.269$\pm$0.013   &  0.54 \\
804    	 	& 1  &      8:57:34.06   &   -47:27:41.4   &    11.51$\pm$0.022   &    9.576$\pm$0.022   &    8.737$\pm$0.021   &    8.793$\pm$0.014     &   8.424$\pm$0.013     &  8.113$\pm$0.015     &   8.093$\pm$0.021   &  1.41 \\
oc12 		& 1  &      8:58:45.99   &   -47:18:31.8   &    9.44$\pm$0.023   &    7.795$\pm$0.029   &    7.083$\pm$0.026   &   \nodata   &   \nodata   &    6.634$\pm$ 0.008  &   6.584$\pm$0.015   &  1.10  \\
oc13-v12	 	& 3  &      8:59:27.44   &   -47:25:36.5   &    9.68$\pm$0.023   &    8.036$\pm$0.027   &    7.353$\pm$0.023   &    7.143$\pm$0.006    &   7.086$\pm$0.007     &    6.921$\pm$0.009   &   6.844$\pm$0.014   &  1.10  \\
oc14 		& 1  &      8:59:34.67   &   -47:28:22.4   &    9.61$\pm$0.024   &    8.712$\pm$0.042   &    8.394$\pm$0.017   &    8.665$\pm$0.013    &   8.369$\pm$0.013     &  8.195$\pm$0.027     &   8.065$\pm$0.101   &  0.32 \\
oc15-v13	 	& 3  &      8:59:31.83   &   -47:33:21.5   &    8.12$\pm$0.021   &    7.368$\pm$0.034   &    7.093$\pm$0.017   &    7.117$\pm$0.007    &   7.105$\pm$0.008     &  6.998$\pm$0.010     &   6.942$\pm$0.042   &  0.12 \\
244   	 	& 3  &      8:59:28.82   &   -47:32:21.7   &    10.62$\pm$0.024  &    9.286$\pm$0.027   &    8.484$\pm$0.023   &    7.825$\pm$0.009    &   7.539$\pm$0.009     &    7.274$\pm$0.019   &   6.739$\pm$0.057   &  0.55  \\
oc17 		& 1  &      8:58:34.83   &   -47:21:02.4   &    11.89$\pm$0.026  &    10.054$\pm$0.023  &    9.316$\pm$0.023   &    9.008$\pm$0.015    &   8.932$\pm$0.017     &  8.665$\pm$0.021     &   8.541$\pm$0.056   &  1.31 \\
oc18 		& 4  &      8:59:26.79   &   -47:25:08.8   &    11.27$\pm$0.024  &    9.627$\pm$0.024   &    8.944$\pm$0.023   &    8.533$\pm$0.012    &   8.616$\pm$0.015     &  8.419$\pm$0.018     &   8.382$\pm$0.036   &  1.10 \\
oc19 		& 1  &      8:59:27.46   &   -47:29:11.9   &    11.64$\pm$0.023  &    9.849$\pm$0.025   &    9.001$\pm$0.023   &   \nodata   &   8.371$\pm$0.013     &  8.156$\pm$0.020     &   8.309$\pm$0.068   &  1.23\\
oc20 		& 1  &      8:57:56.30   &   -47:17:59.5   &    8.62$\pm$0.027   &    7.749$\pm$0.036   &    7.443$\pm$0.018  &   \nodata   &   \nodata   &    7.233$\pm$0.010   &   7.189$\pm$0.014   &  0.28  \\
806	   		& 1  &      8:57:41.31   &   -47:25:32.7   &    11.00$\pm$0.024  &    9.401$\pm$0.022   &    8.713$\pm$0.021   &    8.741$\pm$0.013    &   8.549$\pm$0.014     &  8.220$\pm$0.016     &   8.149$\pm$0.022   &  1.05 \\
oc22	 		& 1  &      8:59:25.32   &   -47:16:54.3   &    8.23$\pm$0.024   &    7.771$\pm$0.026   &    7.479$\pm$0.020   &   \nodata   &   7.723$\pm$0.010      &  7.383$\pm$0.011     &   7.326$\pm$0.016   &  \nodata \\
oc23-v22	 	& 1  &      8:59:45.44   &   -47:18:24.5   &    7.13$\pm$0.023   &    6.661$\pm$0.023   &    6.567$\pm$0.021   &   \nodata   &   \nodata   &    6.699$\pm$0.008   &   6.576$\pm$0.011   &  \nodata  \\
oc24 		& 1  &      8:59:54.16   &   -47:24:01.9   &    10.81$\pm$0.027  &    9.444$\pm$0.030   &    8.861$\pm$0.027   &    8.700$\pm$0.013    &   8.583$\pm$0.014     &  8.420$\pm$0.018     &   8.391$\pm$0.034   &  0.80\\
oc25 		& 1  &      8:59:31.31   &   -47:20:38.7   &    10.45$\pm$0.021  &    8.979$\pm$0.025   &    8.305$\pm$0.032   &   \nodata   &   8.229$\pm$0.012     &  7.894$\pm$0.014     &   7.876$\pm$0.037   &  0.89 \\
oc26-v23	 	& 1  &      8:59:49.06   &   -47:20:11.1   &    10.06 $\pm$0.021 &    8.791$\pm$0.032   &    8.310$\pm$0.024   &    8.574$\pm$0.012    &   8.214$\pm$0.012     &  7.968$\pm$0.014     &   7.928$\pm$0.020   &  0.71  \\
808   		& 1  &      9:00:20.44   &   -47:21:09.3   &    10.46$\pm$0.022  &    9.100$\pm$0.024   &    8.578$\pm$0.023   &    8.760$\pm$0.013    &   8.387$\pm$0.013     &  8.196$\pm$0.016      &   8.167$\pm$0.023   &  0.80 \\
809   		& 1  &      8:58:57.14   &   -47:15:05.3   &    10.35$\pm$0.023  &    8.800$\pm$0.044   &    8.193$\pm$0.021   &    8.900$\pm$0.015    &   8.120$\pm$0.012     &  7.751$\pm$0.013     &   7.675$\pm$0.018   &  0.99  \\
811  			& 4  &      8:58:24.23   &   -47:37:13.1   &    9.120$\pm$0.030  &    7.460$\pm$0.050    &    6.600$\pm$0.030  &    6.590$\pm$0.010    &    6.390$\pm$0.010    &    6.020$\pm$0.010    &    5.880$\pm$0.010  &  1.01  \\

         
\enddata

\end{deluxetable}
\endcenter







\center
\begin{deluxetable}{rrrrrrrrrrrr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Astrometry \& Photometry of  stars associated with 24~${\mu}m$ emission in RCW 38. \protect\label{table24}}
\tablehead{  \colhead{{\it Sp.}} & \colhead{Ep.} & \colhead{RA}  & \colhead{Dec}  & \colhead{J} & \colhead{H}  & \colhead{K}   & \colhead{3.6${\mu}m$}  & \colhead{4.5${\mu}m$}  &   \colhead{5.8${\mu}m$}  &  \colhead{8.0${\mu}m$}    &  \colhead{$A_{K}$}  \\
\colhead{ID}  &  \colhead{ID}  &  \colhead{J2000}   &  \colhead{J2000}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}   &  \colhead{[mag.]}  &  \colhead{[mag.]}  &  \colhead{[mag.]}    &  \colhead{[mag.]}   }

\startdata

e1 &  3  &    -8:59:06.27   &   -47:24:31.0  &    12.030$\pm$0.022   &    10.938$\pm$0.026   &    10.345$\pm$0.023   &    10.016$\pm$0.025   &    9.848$\pm$0.030   &    9.641$\pm$0.108   &   8.561$\pm$0.108   &   0.36    	 	    \\
e2 &  3  &    -8:58:55.36   &   -47:23:24.8  &    10.398$\pm$0.024   &    9.8610$\pm$0.026   &    9.5430$\pm$0.023   &    9.3751$\pm$0.022   &    9.271$\pm$0.032   &    8.635$\pm$0.074   &   \nodata			&   \nodata	    \\
e3 &  3  &    -8:59:50.53   &   -47:24:31.3  &    9.6250$\pm$0.024   &    9.3570$\pm$0.033   &    9.0869$\pm$0.027   &    9.1790$\pm$0.015   &    9.081$\pm$0.018   &    9.046$\pm$0.028   &    8.875$\pm$0.07	&   \nodata	    \\
         
\enddata

\end{deluxetable}
\endcenter







\center
\begin{deluxetable}{rrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{K-S test probabilities of YSOs in RCW 38 by evolutionary class. \protect\label{tableprobs}}
\tablehead{ \colhead{} &  \colhead{class 0/I} & \colhead{flat spectrum} & \colhead{class II}  & \colhead{class III}  & \colhead{random}  }

\startdata 

{\b Class 0/I}    &     \nodata    &   0.31   &   $1.2\times10^{-5}$    &     0.016     &     $6.9\times10^{-3}$      \\

{\b Flat Spectrum}    &     0.31    &   \nodata   &   $1.3\times10^{-9}$    &     0.02     &     $5.5\times10^{-6}$      \\

{\b Class II}    &     $1.2\times10^{-5}$     &   $1.3\times10^{-9}$    &   \nodata    &     $2.6\times10^{-3}$      &     $2\times10^{-7}$      \\

{\b Class III}    &     0.016    &   0.02   &   $2.6\times10^{-3}$    &     \nodata     &     0.26     \\


\enddata

\end{deluxetable}
\endcenter










\center
\begin{deluxetable}{rrrrrrrrrrrr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablewidth{0pt}
\tablecaption{Properties of RCW~38 Subclusters. \protect\label{tablesubcs}}
\tablehead{ \colhead{cluster}  &  \colhead{total}   &  \colhead{C0/I\,\tablenotemark{a}} & \colhead{FS} & \colhead{CII}  & \colhead{CIII}  & \colhead{Var}  &  \colhead{OB}  &  \colhead{A$_K$}  &  \colhead{$^{dered}\alpha_{irac}$}  &  \colhead{Protostars (\%)}  &  \colhead{Variables (\%)} }

\startdata 

NE   &   11   &   1   &   1   &   9   &   \nodata   &   1   &   1   &   0.684$\pm$0.382   &   -0.996$\pm$0.802   &   18.2$\pm$12.8\%    &    9.1$\pm$9.1\% \\  

NW   &   62   &   \nodata   &   9   &   53   &   \nodata   &   8   &   1   &   0.608$\pm$0.225   &   -1.078$\pm$0.671    &   14.5$\pm$4.8\%    &    12.9$\pm$4.5\%   \\  

SW   &   41   &   \nodata   &   4   &   37   &   \nodata   &   3   &   1   &   0.530$\pm$0.244   &   -1.146$\pm$0.541    &   9.7$\pm$4.9\%    &    7.3$\pm$4.2\%   \\  

CN   &   255   &  15   &   39   &   154   &   47   &   24   &   6   &   0.836$\pm$0.747   &   -0.957$\pm$1.295    &   25.9$\pm$3.5\%    &    9.4$\pm$1.9\%   \\  

Dist.   &   222   &   7   &   31   &   157   &   27   &   36   &   20   &   0.701$\pm$0.448   &   -1.056$\pm$0.808    &   19.5$\pm$3.2\%    &    16.2$\pm$2.7\%   \\  



\enddata

\tablenotetext{a}{C0/I: class 0/I,  FS: flat spectrum, CII: class II, CIII: class III, Var: variables, OB: OB star candidates, A$_K$: extinction at K-band, $^{dered}\alpha_{irac}$: slope of IRAC SED.   }

\end{deluxetable}
\endcenter



















